Finite Sections of Periodic Schr\"odinger Operators

We study discrete Schr\"odinger operators $H$ with periodic potentials as they are typically used to approximate aperiodic Schr\"odinger operators like the Fibonacci Hamiltonian. We prove an efficient test for applicability of the finite section method, a procedure that approximates $H$ by growing finite square submatrices $H_n$. For integer-valued potentials, we show that the finite section method is applicable as soon as $H$ is invertible. This statement remains true for $\{0, \lambda\}$-valued potentials with fixed rational $\lambda$ and period less than nine as well as for arbitrary real-valued potentials of period two.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=360pt,
xlabel = {$E$} ,
ylabel = {$\lambda$} ,
ylabel style={rotate=-90} ,
xmin=-2 ,
xmax=4 ,
ymin=0.01 ,
ymax=2.001,]
  \draw(-2.1,0.5) node[left] {$\frac{1}{2}$};
  \draw(-2.1,2.0) node[left] {$\frac{3}{2}$};
  \drawBand (-2, 0)
-- (-1.99251, 0.01)
-- (-1.98503, 0.02)
-- (-1.97757, 0.03)
-- (-1.97013, 0.04)
-- (-1.9627, 0.05)
-- (-1.95528, 0.06)
-- (-1.94789, 0.07)
-- (-1.94051, 0.08)
-- (-1.93314, 0.09)
-- (-1.9258, 0.1)
-- (-1.91847, 0.11)
-- (-1.91115, 0.12)
-- (-1.90385, 0.13)
-- (-1.89657, 0.14)
-- (-1.88931, 0.15)
-- (-1.88206, 0.16)
-- (-1.87483, 0.17)
-- (-1.86762, 0.18)
-- (-1.86043, 0.19)
-- (-1.85325, 0.2)
-- (-1.84609, 0.21)
-- (-1.83895, 0.22)
-- (-1.83182, 0.23)
-- (-1.82472, 0.24)
-- (-1.81763, 0.25)
-- (-1.81056, 0.26)
-- (-1.8035, 0.27)
-- (-1.79647, 0.28)
-- (-1.78945, 0.29)
-- (-1.78245, 0.3)
-- (-1.77547, 0.31)
-- (-1.76851, 0.32)
-- (-1.76157, 0.33)
-- (-1.75465, 0.34)
-- (-1.74774, 0.35)
-- (-1.74085, 0.36)
-- (-1.73399, 0.37)
-- (-1.72714, 0.38)
-- (-1.72031, 0.39)
-- (-1.7135, 0.4)
-- (-1.70671, 0.41)
-- (-1.69994, 0.42)
-- (-1.69319, 0.43)
-- (-1.68645, 0.44)
-- (-1.67974, 0.45)
-- (-1.67305, 0.46)
-- (-1.66638, 0.47)
-- (-1.65972, 0.48)
-- (-1.65309, 0.49)
-- (-1.64648, 0.5)
-- (-1.63988, 0.51)
-- (-1.63331, 0.52)
-- (-1.62676, 0.53)
-- (-1.62023, 0.54)
-- (-1.61371, 0.55)
-- (-1.60722, 0.56)
-- (-1.60075, 0.57)
-- (-1.5943, 0.58)
-- (-1.58787, 0.59)
-- (-1.58147, 0.6)
-- (-1.57508, 0.61)
-- (-1.56871, 0.62)
-- (-1.56237, 0.63)
-- (-1.55604, 0.64)
-- (-1.54974, 0.65)
-- (-1.54346, 0.66)
-- (-1.5372, 0.67)
-- (-1.53096, 0.68)
-- (-1.52474, 0.69)
-- (-1.51854, 0.7)
-- (-1.51237, 0.71)
-- (-1.50622, 0.72)
-- (-1.50008, 0.73)
-- (-1.49398, 0.74)
-- (-1.48789, 0.75)
-- (-1.48182, 0.76)
-- (-1.47578, 0.77)
-- (-1.46976, 0.78)
-- (-1.46376, 0.79)
-- (-1.45778, 0.8)
-- (-1.45182, 0.81)
-- (-1.44589, 0.82)
-- (-1.43998, 0.83)
-- (-1.43409, 0.84)
-- (-1.42822, 0.85)
-- (-1.42238, 0.86)
-- (-1.41655, 0.87)
-- (-1.41076, 0.88)
-- (-1.40498, 0.89)
-- (-1.39922, 0.9)
-- (-1.39349, 0.91)
-- (-1.38778, 0.92)
-- (-1.38209, 0.93)
-- (-1.37643, 0.94)
-- (-1.37079, 0.95)
-- (-1.36517, 0.96)
-- (-1.35957, 0.97)
-- (-1.354, 0.98)
-- (-1.34845, 0.99)
-- (-1.34292, 1)
-- (-1.33742, 1.01)
-- (-1.33194, 1.02)
-- (-1.32648, 1.03)
-- (-1.32104, 1.04)
-- (-1.31563, 1.05)
-- (-1.31024, 1.06)
-- (-1.30487, 1.07)
-- (-1.29953, 1.08)
-- (-1.2942, 1.09)
-- (-1.28891, 1.1)
-- (-1.28363, 1.11)
-- (-1.27838, 1.12)
-- (-1.27315, 1.13)
-- (-1.26794, 1.14)
-- (-1.26276, 1.15)
-- (-1.2576, 1.16)
-- (-1.25246, 1.17)
-- (-1.24735, 1.18)
-- (-1.24226, 1.19)
-- (-1.23719, 1.2)
-- (-1.23214, 1.21)
-- (-1.22712, 1.22)
-- (-1.22212, 1.23)
-- (-1.21714, 1.24)
-- (-1.21219, 1.25)
-- (-1.20726, 1.26)
-- (-1.20235, 1.27)
-- (-1.19747, 1.28)
-- (-1.19261, 1.29)
-- (-1.18777, 1.3)
-- (-1.18295, 1.31)
-- (-1.17816, 1.32)
-- (-1.17339, 1.33)
-- (-1.16864, 1.34)
-- (-1.16391, 1.35)
-- (-1.15921, 1.36)
-- (-1.15453, 1.37)
-- (-1.14987, 1.38)
-- (-1.14524, 1.39)
-- (-1.14063, 1.4)
-- (-1.13604, 1.41)
-- (-1.13147, 1.42)
-- (-1.12693, 1.43)
-- (-1.1224, 1.44)
-- (-1.11791, 1.45)
-- (-1.11343, 1.46)
-- (-1.10897, 1.47)
-- (-1.10454, 1.48)
-- (-1.10013, 1.49)
-- (-1.09574, 1.5)
-- (-1.09137, 1.51)
-- (-1.08703, 1.52)
-- (-1.08271, 1.53)
-- (-1.07841, 1.54)
-- (-1.07413, 1.55)
-- (-1.06987, 1.56)
-- (-1.06564, 1.57)
-- (-1.06143, 1.58)
-- (-1.05723, 1.59)
-- (-1.05306, 1.6)
-- (-1.04892, 1.61)
-- (-1.04479, 1.62)
-- (-1.04068, 1.63)
-- (-1.0366, 1.64)
-- (-1.03254, 1.65)
-- (-1.0285, 1.66)
-- (-1.02448, 1.67)
-- (-1.02048, 1.68)
-- (-1.0165, 1.69)
-- (-1.01254, 1.7)
-- (-1.00861, 1.71)
-- (-1.00469, 1.72)
-- (-1.0008, 1.73)
-- (-0.996922, 1.74)
-- (-0.993069, 1.75)
-- (-0.989236, 1.76)
-- (-0.985424, 1.77)
-- (-0.981632, 1.78)
-- (-0.977861, 1.79)
-- (-0.974109, 1.8)
-- (-0.970378, 1.81)
-- (-0.966667, 1.82)
-- (-0.962976, 1.83)
-- (-0.959305, 1.84)
-- (-0.955654, 1.85)
-- (-0.952023, 1.86)
-- (-0.948411, 1.87)
-- (-0.944819, 1.88)
-- (-0.941246, 1.89)
-- (-0.937693, 1.9)
-- (-0.934159, 1.91)
-- (-0.930644, 1.92)
-- (-0.927149, 1.93)
-- (-0.923673, 1.94)
-- (-0.920216, 1.95)
-- (-0.916777, 1.96)
-- (-0.913358, 1.97)
-- (-0.909957, 1.98)
-- (-0.906575, 1.99)
-- (-0.903212, 2)
% turn around
-- (-0.732051, 2)
-- (-0.734169, 1.99)
-- (-0.736297, 1.98)
-- (-0.738434, 1.97)
-- (-0.740581, 1.96)
-- (-0.742738, 1.95)
-- (-0.744905, 1.94)
-- (-0.747082, 1.93)
-- (-0.749269, 1.92)
-- (-0.751466, 1.91)
-- (-0.753673, 1.9)
-- (-0.755889, 1.89)
-- (-0.758117, 1.88)
-- (-0.760354, 1.87)
-- (-0.762602, 1.86)
-- (-0.764859, 1.85)
-- (-0.767128, 1.84)
-- (-0.769406, 1.83)
-- (-0.771696, 1.82)
-- (-0.773995, 1.81)
-- (-0.776305, 1.8)
-- (-0.778626, 1.79)
-- (-0.780958, 1.78)
-- (-0.7833, 1.77)
-- (-0.785653, 1.76)
-- (-0.788017, 1.75)
-- (-0.790392, 1.74)
-- (-0.792777, 1.73)
-- (-0.795174, 1.72)
-- (-0.797581, 1.71)
-- (-0.8, 1.7)
-- (-0.80243, 1.69)
-- (-0.804871, 1.68)
-- (-0.807323, 1.67)
-- (-0.809787, 1.66)
-- (-0.812261, 1.65)
-- (-0.814748, 1.64)
-- (-0.817245, 1.63)
-- (-0.819755, 1.62)
-- (-0.822275, 1.61)
-- (-0.824808, 1.6)
-- (-0.827352, 1.59)
-- (-0.829907, 1.58)
-- (-0.832475, 1.57)
-- (-0.835054, 1.56)
-- (-0.837645, 1.55)
-- (-0.840248, 1.54)
-- (-0.842863, 1.53)
-- (-0.845491, 1.52)
-- (-0.84813, 1.51)
-- (-0.850781, 1.5)
-- (-0.853445, 1.49)
-- (-0.85612, 1.48)
-- (-0.858808, 1.47)
-- (-0.861509, 1.46)
-- (-0.864222, 1.45)
-- (-0.866947, 1.44)
-- (-0.869685, 1.43)
-- (-0.872435, 1.42)
-- (-0.875198, 1.41)
-- (-0.877973, 1.4)
-- (-0.880762, 1.39)
-- (-0.883563, 1.38)
-- (-0.886377, 1.37)
-- (-0.889204, 1.36)
-- (-0.892043, 1.35)
-- (-0.894896, 1.34)
-- (-0.897762, 1.33)
-- (-0.900641, 1.32)
-- (-0.903533, 1.31)
-- (-0.906438, 1.3)
-- (-0.909357, 1.29)
-- (-0.912289, 1.28)
-- (-0.915234, 1.27)
-- (-0.918192, 1.26)
-- (-0.921165, 1.25)
-- (-0.92415, 1.24)
-- (-0.927149, 1.23)
-- (-0.930162, 1.22)
-- (-0.933189, 1.21)
-- (-0.936229, 1.2)
-- (-0.939283, 1.19)
-- (-0.942351, 1.18)
-- (-0.945433, 1.17)
-- (-0.948529, 1.16)
-- (-0.951638, 1.15)
-- (-0.954762, 1.14)
-- (-0.9579, 1.13)
-- (-0.961052, 1.12)
-- (-0.964219, 1.11)
-- (-0.967399, 1.1)
-- (-0.970594, 1.09)
-- (-0.973803, 1.08)
-- (-0.977027, 1.07)
-- (-0.980265, 1.06)
-- (-0.983517, 1.05)
-- (-0.986785, 1.04)
-- (-0.990066, 1.03)
-- (-0.993363, 1.02)
-- (-0.996674, 1.01)
-- (-1, 1)
-- (-1.00334, 0.99)
-- (-1.0067, 0.98)
-- (-1.01007, 0.97)
-- (-1.01345, 0.96)
-- (-1.01685, 0.95)
-- (-1.02027, 0.94)
-- (-1.0237, 0.93)
-- (-1.02714, 0.92)
-- (-1.03061, 0.91)
-- (-1.03408, 0.9)
-- (-1.03757, 0.89)
-- (-1.04108, 0.88)
-- (-1.0446, 0.87)
-- (-1.04814, 0.86)
-- (-1.05169, 0.85)
-- (-1.05526, 0.84)
-- (-1.05885, 0.83)
-- (-1.06245, 0.82)
-- (-1.06606, 0.81)
-- (-1.06969, 0.8)
-- (-1.07334, 0.79)
-- (-1.077, 0.78)
-- (-1.08068, 0.77)
-- (-1.08438, 0.76)
-- (-1.08809, 0.75)
-- (-1.09181, 0.74)
-- (-1.09556, 0.73)
-- (-1.09931, 0.72)
-- (-1.10309, 0.71)
-- (-1.10688, 0.7)
-- (-1.11069, 0.69)
-- (-1.11451, 0.68)
-- (-1.11835, 0.67)
-- (-1.12221, 0.66)
-- (-1.12608, 0.65)
-- (-1.12997, 0.64)
-- (-1.13387, 0.63)
-- (-1.13779, 0.62)
-- (-1.14173, 0.61)
-- (-1.14568, 0.6)
-- (-1.14965, 0.59)
-- (-1.15364, 0.58)
-- (-1.15765, 0.57)
-- (-1.16167, 0.56)
-- (-1.1657, 0.55)
-- (-1.16976, 0.54)
-- (-1.17383, 0.53)
-- (-1.17792, 0.52)
-- (-1.18202, 0.51)
-- (-1.18614, 0.5)
-- (-1.19028, 0.49)
-- (-1.19443, 0.48)
-- (-1.19861, 0.47)
-- (-1.20279, 0.46)
-- (-1.207, 0.45)
-- (-1.21122, 0.44)
-- (-1.21546, 0.43)
-- (-1.21972, 0.42)
-- (-1.22399, 0.41)
-- (-1.22829, 0.4)
-- (-1.23259, 0.39)
-- (-1.23692, 0.38)
-- (-1.24126, 0.37)
-- (-1.24562, 0.36)
-- (-1.25, 0.35)
-- (-1.25439, 0.34)
-- (-1.25881, 0.33)
-- (-1.26324, 0.32)
-- (-1.26768, 0.31)
-- (-1.27215, 0.3)
-- (-1.27663, 0.29)
-- (-1.28113, 0.28)
-- (-1.28564, 0.27)
-- (-1.29018, 0.26)
-- (-1.29473, 0.25)
-- (-1.2993, 0.24)
-- (-1.30388, 0.23)
-- (-1.30849, 0.22)
-- (-1.31311, 0.21)
-- (-1.31774, 0.2)
-- (-1.3224, 0.19)
-- (-1.32707, 0.18)
-- (-1.33177, 0.17)
-- (-1.33647, 0.16)
-- (-1.3412, 0.15)
-- (-1.34594, 0.14)
-- (-1.35071, 0.13)
-- (-1.35549, 0.12)
-- (-1.36028, 0.11)
-- (-1.3651, 0.1)
-- (-1.36993, 0.09)
-- (-1.37478, 0.08)
-- (-1.37965, 0.07)
-- (-1.38453, 0.06)
-- (-1.38943, 0.05)
-- (-1.39435, 0.04)
-- (-1.39929, 0.03)
-- (-1.40425, 0.02)
-- (-1.40922, 0.01)
-- (-1.41421, 0)
-- cycle;
\drawBand (-1.41421, 0)
-- (-1.40421, 0.01)
-- (-1.39421, 0.02)
-- (-1.38421, 0.03)
-- (-1.37421, 0.04)
-- (-1.36421, 0.05)
-- (-1.35421, 0.06)
-- (-1.34421, 0.07)
-- (-1.33421, 0.08)
-- (-1.32421, 0.09)
-- (-1.31421, 0.1)
-- (-1.30421, 0.11)
-- (-1.29421, 0.12)
-- (-1.28421, 0.13)
-- (-1.27421, 0.14)
-- (-1.26421, 0.15)
-- (-1.25421, 0.16)
-- (-1.24421, 0.17)
-- (-1.23421, 0.18)
-- (-1.22421, 0.19)
-- (-1.21421, 0.2)
-- (-1.20421, 0.21)
-- (-1.19421, 0.22)
-- (-1.18421, 0.23)
-- (-1.17421, 0.24)
-- (-1.16421, 0.25)
-- (-1.15421, 0.26)
-- (-1.14421, 0.27)
-- (-1.13421, 0.28)
-- (-1.12421, 0.29)
-- (-1.11421, 0.3)
-- (-1.10421, 0.31)
-- (-1.09421, 0.32)
-- (-1.08421, 0.33)
-- (-1.07421, 0.34)
-- (-1.06421, 0.35)
-- (-1.05421, 0.36)
-- (-1.04421, 0.37)
-- (-1.03421, 0.38)
-- (-1.02421, 0.39)
-- (-1.01421, 0.4)
-- (-1.00421, 0.41)
-- (-0.994214, 0.42)
-- (-0.984214, 0.43)
-- (-0.974214, 0.44)
-- (-0.964214, 0.45)
-- (-0.954214, 0.46)
-- (-0.944214, 0.47)
-- (-0.934214, 0.48)
-- (-0.924214, 0.49)
-- (-0.914214, 0.5)
-- (-0.904214, 0.51)
-- (-0.894214, 0.52)
-- (-0.884214, 0.53)
-- (-0.874214, 0.54)
-- (-0.864214, 0.55)
-- (-0.854214, 0.56)
-- (-0.844214, 0.57)
-- (-0.834214, 0.58)
-- (-0.824214, 0.59)
-- (-0.814214, 0.6)
-- (-0.804214, 0.61)
-- (-0.794214, 0.62)
-- (-0.784214, 0.63)
-- (-0.774214, 0.64)
-- (-0.764214, 0.65)
-- (-0.754214, 0.66)
-- (-0.744214, 0.67)
-- (-0.734214, 0.68)
-- (-0.724214, 0.69)
-- (-0.714214, 0.7)
-- (-0.704214, 0.71)
-- (-0.694214, 0.72)
-- (-0.684214, 0.73)
-- (-0.674214, 0.74)
-- (-0.664214, 0.75)
-- (-0.654214, 0.76)
-- (-0.644214, 0.77)
-- (-0.634214, 0.78)
-- (-0.624214, 0.79)
-- (-0.614214, 0.8)
-- (-0.604214, 0.81)
-- (-0.594214, 0.82)
-- (-0.584214, 0.83)
-- (-0.574214, 0.84)
-- (-0.564214, 0.85)
-- (-0.554214, 0.86)
-- (-0.544214, 0.87)
-- (-0.534214, 0.88)
-- (-0.524214, 0.89)
-- (-0.514214, 0.9)
-- (-0.504214, 0.91)
-- (-0.494214, 0.92)
-- (-0.484214, 0.93)
-- (-0.474214, 0.94)
-- (-0.464214, 0.95)
-- (-0.454214, 0.96)
-- (-0.444214, 0.97)
-- (-0.434214, 0.98)
-- (-0.424214, 0.99)
-- (-0.414214, 1)
-- (-0.404214, 1.01)
-- (-0.394214, 1.02)
-- (-0.384214, 1.03)
-- (-0.374214, 1.04)
-- (-0.364214, 1.05)
-- (-0.354214, 1.06)
-- (-0.344214, 1.07)
-- (-0.334214, 1.08)
-- (-0.324214, 1.09)
-- (-0.314214, 1.1)
-- (-0.304214, 1.11)
-- (-0.294214, 1.12)
-- (-0.284214, 1.13)
-- (-0.274214, 1.14)
-- (-0.264214, 1.15)
-- (-0.254214, 1.16)
-- (-0.244214, 1.17)
-- (-0.234214, 1.18)
-- (-0.224214, 1.19)
-- (-0.214214, 1.2)
-- (-0.204214, 1.21)
-- (-0.194214, 1.22)
-- (-0.184214, 1.23)
-- (-0.174214, 1.24)
-- (-0.164214, 1.25)
-- (-0.154214, 1.26)
-- (-0.144214, 1.27)
-- (-0.134214, 1.28)
-- (-0.124214, 1.29)
-- (-0.114214, 1.3)
-- (-0.104214, 1.31)
-- (-0.0942136, 1.32)
-- (-0.0842136, 1.33)
-- (-0.0742136, 1.34)
-- (-0.0642136, 1.35)
-- (-0.0542136, 1.36)
-- (-0.0442136, 1.37)
-- (-0.0342136, 1.38)
-- (-0.0242136, 1.39)
-- (-0.0142136, 1.4)
-- (-0.00421356, 1.41)
-- (0.00578644, 1.42)
-- (0.0157864, 1.43)
-- (0.0257864, 1.44)
-- (0.0357864, 1.45)
-- (0.0457864, 1.46)
-- (0.0557864, 1.47)
-- (0.0657864, 1.48)
-- (0.0757864, 1.49)
-- (0.0857864, 1.5)
-- (0.0957864, 1.51)
-- (0.105786, 1.52)
-- (0.115786, 1.53)
-- (0.125786, 1.54)
-- (0.135786, 1.55)
-- (0.145786, 1.56)
-- (0.155786, 1.57)
-- (0.165786, 1.58)
-- (0.175786, 1.59)
-- (0.185786, 1.6)
-- (0.195786, 1.61)
-- (0.205786, 1.62)
-- (0.215786, 1.63)
-- (0.225786, 1.64)
-- (0.235786, 1.65)
-- (0.245786, 1.66)
-- (0.255786, 1.67)
-- (0.265786, 1.68)
-- (0.275786, 1.69)
-- (0.285786, 1.7)
-- (0.295786, 1.71)
-- (0.305786, 1.72)
-- (0.315786, 1.73)
-- (0.325786, 1.74)
-- (0.335786, 1.75)
-- (0.345786, 1.76)
-- (0.355786, 1.77)
-- (0.365786, 1.78)
-- (0.375786, 1.79)
-- (0.385786, 1.8)
-- (0.395786, 1.81)
-- (0.405786, 1.82)
-- (0.415786, 1.83)
-- (0.425786, 1.84)
-- (0.435786, 1.85)
-- (0.445786, 1.86)
-- (0.455786, 1.87)
-- (0.465786, 1.88)
-- (0.475786, 1.89)
-- (0.485786, 1.9)
-- (0.495786, 1.91)
-- (0.505786, 1.92)
-- (0.515786, 1.93)
-- (0.525786, 1.94)
-- (0.535786, 1.95)
-- (0.545786, 1.96)
-- (0.555786, 1.97)
-- (0.565786, 1.98)
-- (0.575786, 1.99)
-- (0.585786, 2)
% turn around
-- (1.19394, 2)
-- (1.1865, 1.99)
-- (1.17909, 1.98)
-- (1.17168, 1.97)
-- (1.16429, 1.96)
-- (1.15692, 1.95)
-- (1.14956, 1.94)
-- (1.14222, 1.93)
-- (1.13489, 1.92)
-- (1.12757, 1.91)
-- (1.12027, 1.9)
-- (1.11299, 1.89)
-- (1.10572, 1.88)
-- (1.09847, 1.87)
-- (1.09123, 1.86)
-- (1.08401, 1.85)
-- (1.0768, 1.84)
-- (1.06961, 1.83)
-- (1.06243, 1.82)
-- (1.05527, 1.81)
-- (1.04813, 1.8)
-- (1.041, 1.79)
-- (1.03389, 1.78)
-- (1.02679, 1.77)
-- (1.01971, 1.76)
-- (1.01264, 1.75)
-- (1.00559, 1.74)
-- (0.998559, 1.73)
-- (0.991541, 1.72)
-- (0.984539, 1.71)
-- (0.977553, 1.7)
-- (0.970584, 1.69)
-- (0.96363, 1.68)
-- (0.956693, 1.67)
-- (0.949772, 1.66)
-- (0.942867, 1.65)
-- (0.935979, 1.64)
-- (0.929106, 1.63)
-- (0.92225, 1.62)
-- (0.915411, 1.61)
-- (0.908588, 1.6)
-- (0.901781, 1.59)
-- (0.894991, 1.58)
-- (0.888217, 1.57)
-- (0.88146, 1.56)
-- (0.874719, 1.55)
-- (0.867995, 1.54)
-- (0.861287, 1.53)
-- (0.854596, 1.52)
-- (0.847921, 1.51)
-- (0.841263, 1.5)
-- (0.834622, 1.49)
-- (0.827997, 1.48)
-- (0.821389, 1.47)
-- (0.814797, 1.46)
-- (0.808222, 1.45)
-- (0.801664, 1.44)
-- (0.795122, 1.43)
-- (0.788597, 1.42)
-- (0.782089, 1.41)
-- (0.775597, 1.4)
-- (0.769122, 1.39)
-- (0.762664, 1.38)
-- (0.756222, 1.37)
-- (0.749796, 1.36)
-- (0.743388, 1.35)
-- (0.736996, 1.34)
-- (0.73062, 1.33)
-- (0.724261, 1.32)
-- (0.717918, 1.31)
-- (0.711592, 1.3)
-- (0.705283, 1.29)
-- (0.69899, 1.28)
-- (0.692713, 1.27)
-- (0.686453, 1.26)
-- (0.680209, 1.25)
-- (0.673982, 1.24)
-- (0.667771, 1.23)
-- (0.661576, 1.22)
-- (0.655397, 1.21)
-- (0.649235, 1.2)
-- (0.643089, 1.19)
-- (0.636959, 1.18)
-- (0.630845, 1.17)
-- (0.624747, 1.16)
-- (0.618665, 1.15)
-- (0.612599, 1.14)
-- (0.606549, 1.13)
-- (0.600514, 1.12)
-- (0.594496, 1.11)
-- (0.588493, 1.1)
-- (0.582506, 1.09)
-- (0.576535, 1.08)
-- (0.570579, 1.07)
-- (0.564638, 1.06)
-- (0.558713, 1.05)
-- (0.552803, 1.04)
-- (0.546909, 1.03)
-- (0.54103, 1.02)
-- (0.535166, 1.01)
-- (0.529317, 1)
-- (0.523482, 0.99)
-- (0.517663, 0.98)
-- (0.511859, 0.97)
-- (0.506069, 0.96)
-- (0.500294, 0.95)
-- (0.494534, 0.94)
-- (0.488788, 0.93)
-- (0.483056, 0.92)
-- (0.477339, 0.91)
-- (0.471636, 0.9)
-- (0.465947, 0.89)
-- (0.460272, 0.88)
-- (0.454611, 0.87)
-- (0.448963, 0.86)
-- (0.44333, 0.85)
-- (0.437709, 0.84)
-- (0.432103, 0.83)
-- (0.42651, 0.82)
-- (0.42093, 0.81)
-- (0.415363, 0.8)
-- (0.409809, 0.79)
-- (0.404268, 0.78)
-- (0.39874, 0.77)
-- (0.393225, 0.76)
-- (0.387722, 0.75)
-- (0.382231, 0.74)
-- (0.376753, 0.73)
-- (0.371287, 0.72)
-- (0.365833, 0.71)
-- (0.360391, 0.7)
-- (0.354961, 0.69)
-- (0.349543, 0.68)
-- (0.344136, 0.67)
-- (0.33874, 0.66)
-- (0.333356, 0.65)
-- (0.327983, 0.64)
-- (0.32262, 0.63)
-- (0.317269, 0.62)
-- (0.311928, 0.61)
-- (0.306598, 0.6)
-- (0.301279, 0.59)
-- (0.295969, 0.58)
-- (0.29067, 0.57)
-- (0.285381, 0.56)
-- (0.280101, 0.55)
-- (0.274831, 0.54)
-- (0.269571, 0.53)
-- (0.26432, 0.52)
-- (0.259078, 0.51)
-- (0.253845, 0.5)
-- (0.248621, 0.49)
-- (0.243406, 0.48)
-- (0.2382, 0.47)
-- (0.233002, 0.46)
-- (0.227812, 0.45)
-- (0.22263, 0.44)
-- (0.217456, 0.43)
-- (0.21229, 0.42)
-- (0.207131, 0.41)
-- (0.20198, 0.4)
-- (0.196836, 0.39)
-- (0.191699, 0.38)
-- (0.186569, 0.37)
-- (0.181446, 0.36)
-- (0.17633, 0.35)
-- (0.171219, 0.34)
-- (0.166115, 0.33)
-- (0.161017, 0.32)
-- (0.155925, 0.31)
-- (0.150839, 0.3)
-- (0.145758, 0.29)
-- (0.140683, 0.28)
-- (0.135612, 0.27)
-- (0.130547, 0.26)
-- (0.125486, 0.25)
-- (0.12043, 0.24)
-- (0.115379, 0.23)
-- (0.110332, 0.22)
-- (0.105289, 0.21)
-- (0.100249, 0.2)
-- (0.0952139, 0.19)
-- (0.0901819, 0.18)
-- (0.0851533, 0.17)
-- (0.0801278, 0.16)
-- (0.0751053, 0.15)
-- (0.0700856, 0.14)
-- (0.0650686, 0.13)
-- (0.060054, 0.12)
-- (0.0550416, 0.11)
-- (0.0500312, 0.1)
-- (0.0450228, 0.09)
-- (0.040016, 0.08)
-- (0.0350107, 0.07)
-- (0.0300067, 0.06)
-- (0.0250039, 0.05)
-- (0.020002, 0.04)
-- (0.0150008, 0.03)
-- (0.0100002, 0.02)
-- (0.00500003, 0.01)
-- (-2.86625e-16, 0)
-- cycle;
\drawBand (0, 0)
-- (0.01, 0.01)
-- (0.02, 0.02)
-- (0.03, 0.03)
-- (0.04, 0.04)
-- (0.05, 0.05)
-- (0.06, 0.06)
-- (0.07, 0.07)
-- (0.08, 0.08)
-- (0.09, 0.09)
-- (0.1, 0.1)
-- (0.11, 0.11)
-- (0.12, 0.12)
-- (0.13, 0.13)
-- (0.14, 0.14)
-- (0.15, 0.15)
-- (0.16, 0.16)
-- (0.17, 0.17)
-- (0.18, 0.18)
-- (0.19, 0.19)
-- (0.2, 0.2)
-- (0.21, 0.21)
-- (0.22, 0.22)
-- (0.23, 0.23)
-- (0.24, 0.24)
-- (0.25, 0.25)
-- (0.26, 0.26)
-- (0.27, 0.27)
-- (0.28, 0.28)
-- (0.29, 0.29)
-- (0.3, 0.3)
-- (0.31, 0.31)
-- (0.32, 0.32)
-- (0.33, 0.33)
-- (0.34, 0.34)
-- (0.35, 0.35)
-- (0.36, 0.36)
-- (0.37, 0.37)
-- (0.38, 0.38)
-- (0.39, 0.39)
-- (0.4, 0.4)
-- (0.41, 0.41)
-- (0.42, 0.42)
-- (0.43, 0.43)
-- (0.44, 0.44)
-- (0.45, 0.45)
-- (0.46, 0.46)
-- (0.47, 0.47)
-- (0.48, 0.48)
-- (0.49, 0.49)
-- (0.5, 0.5)
-- (0.51, 0.51)
-- (0.52, 0.52)
-- (0.53, 0.53)
-- (0.54, 0.54)
-- (0.55, 0.55)
-- (0.56, 0.56)
-- (0.57, 0.57)
-- (0.58, 0.58)
-- (0.59, 0.59)
-- (0.6, 0.6)
-- (0.61, 0.61)
-- (0.62, 0.62)
-- (0.63, 0.63)
-- (0.64, 0.64)
-- (0.65, 0.65)
-- (0.66, 0.66)
-- (0.67, 0.67)
-- (0.68, 0.68)
-- (0.69, 0.69)
-- (0.7, 0.7)
-- (0.71, 0.71)
-- (0.72, 0.72)
-- (0.73, 0.73)
-- (0.74, 0.74)
-- (0.75, 0.75)
-- (0.76, 0.76)
-- (0.77, 0.77)
-- (0.78, 0.78)
-- (0.79, 0.79)
-- (0.8, 0.8)
-- (0.81, 0.81)
-- (0.82, 0.82)
-- (0.83, 0.83)
-- (0.84, 0.84)
-- (0.85, 0.85)
-- (0.86, 0.86)
-- (0.87, 0.87)
-- (0.88, 0.88)
-- (0.89, 0.89)
-- (0.9, 0.9)
-- (0.91, 0.91)
-- (0.92, 0.92)
-- (0.93, 0.93)
-- (0.94, 0.94)
-- (0.95, 0.95)
-- (0.96, 0.96)
-- (0.97, 0.97)
-- (0.98, 0.98)
-- (0.99, 0.99)
-- (1, 1)
-- (1.01, 1.01)
-- (1.02, 1.02)
-- (1.03, 1.03)
-- (1.04, 1.04)
-- (1.05, 1.05)
-- (1.06, 1.06)
-- (1.07, 1.07)
-- (1.08, 1.08)
-- (1.09, 1.09)
-- (1.1, 1.1)
-- (1.11, 1.11)
-- (1.12, 1.12)
-- (1.13, 1.13)
-- (1.14, 1.14)
-- (1.15, 1.15)
-- (1.16, 1.16)
-- (1.17, 1.17)
-- (1.18, 1.18)
-- (1.19, 1.19)
-- (1.2, 1.2)
-- (1.21, 1.21)
-- (1.22, 1.22)
-- (1.23, 1.23)
-- (1.24, 1.24)
-- (1.25, 1.25)
-- (1.26, 1.26)
-- (1.27, 1.27)
-- (1.28, 1.28)
-- (1.29, 1.29)
-- (1.3, 1.3)
-- (1.31, 1.31)
-- (1.32, 1.32)
-- (1.33, 1.33)
-- (1.34, 1.34)
-- (1.35, 1.35)
-- (1.36, 1.36)
-- (1.37, 1.37)
-- (1.38, 1.38)
-- (1.39, 1.39)
-- (1.4, 1.4)
-- (1.41, 1.41)
-- (1.42, 1.42)
-- (1.43, 1.43)
-- (1.44, 1.44)
-- (1.45, 1.45)
-- (1.46, 1.46)
-- (1.47, 1.47)
-- (1.48, 1.48)
-- (1.49, 1.49)
-- (1.5, 1.5)
-- (1.51, 1.51)
-- (1.52, 1.52)
-- (1.53, 1.53)
-- (1.54, 1.54)
-- (1.55, 1.55)
-- (1.56, 1.56)
-- (1.57, 1.57)
-- (1.58, 1.58)
-- (1.59, 1.59)
-- (1.6, 1.6)
-- (1.61, 1.61)
-- (1.62, 1.62)
-- (1.63, 1.63)
-- (1.64, 1.64)
-- (1.65, 1.65)
-- (1.66, 1.66)
-- (1.67, 1.67)
-- (1.68, 1.68)
-- (1.69, 1.69)
-- (1.7, 1.7)
-- (1.71, 1.71)
-- (1.72, 1.72)
-- (1.73, 1.73)
-- (1.74, 1.74)
-- (1.75, 1.75)
-- (1.76, 1.76)
-- (1.77, 1.77)
-- (1.78, 1.78)
-- (1.79, 1.79)
-- (1.8, 1.8)
-- (1.81, 1.81)
-- (1.82, 1.82)
-- (1.83, 1.83)
-- (1.84, 1.84)
-- (1.85, 1.85)
-- (1.86, 1.86)
-- (1.87, 1.87)
-- (1.88, 1.88)
-- (1.89, 1.89)
-- (1.9, 1.9)
-- (1.91, 1.91)
-- (1.92, 1.92)
-- (1.93, 1.93)
-- (1.94, 1.94)
-- (1.95, 1.95)
-- (1.96, 1.96)
-- (1.97, 1.97)
-- (1.98, 1.98)
-- (1.99, 1.99)
-- (2, 2)
% turn around
-- (2.73205, 2)
-- (2.72417, 1.99)
-- (2.7163, 1.98)
-- (2.70843, 1.97)
-- (2.70058, 1.96)
-- (2.69274, 1.95)
-- (2.68491, 1.94)
-- (2.67708, 1.93)
-- (2.66927, 1.92)
-- (2.66147, 1.91)
-- (2.65367, 1.9)
-- (2.64589, 1.89)
-- (2.63812, 1.88)
-- (2.63035, 1.87)
-- (2.6226, 1.86)
-- (2.61486, 1.85)
-- (2.60713, 1.84)
-- (2.59941, 1.83)
-- (2.5917, 1.82)
-- (2.584, 1.81)
-- (2.57631, 1.8)
-- (2.56863, 1.79)
-- (2.56096, 1.78)
-- (2.5533, 1.77)
-- (2.54565, 1.76)
-- (2.53802, 1.75)
-- (2.53039, 1.74)
-- (2.52278, 1.73)
-- (2.51517, 1.72)
-- (2.50758, 1.71)
-- (2.5, 1.7)
-- (2.49243, 1.69)
-- (2.48487, 1.68)
-- (2.47732, 1.67)
-- (2.46979, 1.66)
-- (2.46226, 1.65)
-- (2.45475, 1.64)
-- (2.44725, 1.63)
-- (2.43975, 1.62)
-- (2.43228, 1.61)
-- (2.42481, 1.6)
-- (2.41735, 1.59)
-- (2.40991, 1.58)
-- (2.40247, 1.57)
-- (2.39505, 1.56)
-- (2.38765, 1.55)
-- (2.38025, 1.54)
-- (2.37286, 1.53)
-- (2.36549, 1.52)
-- (2.35813, 1.51)
-- (2.35078, 1.5)
-- (2.34344, 1.49)
-- (2.33612, 1.48)
-- (2.32881, 1.47)
-- (2.32151, 1.46)
-- (2.31422, 1.45)
-- (2.30695, 1.44)
-- (2.29968, 1.43)
-- (2.29243, 1.42)
-- (2.2852, 1.41)
-- (2.27797, 1.4)
-- (2.27076, 1.39)
-- (2.26356, 1.38)
-- (2.25638, 1.37)
-- (2.2492, 1.36)
-- (2.24204, 1.35)
-- (2.2349, 1.34)
-- (2.22776, 1.33)
-- (2.22064, 1.32)
-- (2.21353, 1.31)
-- (2.20644, 1.3)
-- (2.19936, 1.29)
-- (2.19229, 1.28)
-- (2.18523, 1.27)
-- (2.17819, 1.26)
-- (2.17116, 1.25)
-- (2.16415, 1.24)
-- (2.15715, 1.23)
-- (2.15016, 1.22)
-- (2.14319, 1.21)
-- (2.13623, 1.2)
-- (2.12928, 1.19)
-- (2.12235, 1.18)
-- (2.11543, 1.17)
-- (2.10853, 1.16)
-- (2.10164, 1.15)
-- (2.09476, 1.14)
-- (2.0879, 1.13)
-- (2.08105, 1.12)
-- (2.07422, 1.11)
-- (2.0674, 1.1)
-- (2.06059, 1.09)
-- (2.0538, 1.08)
-- (2.04703, 1.07)
-- (2.04026, 1.06)
-- (2.03352, 1.05)
-- (2.02678, 1.04)
-- (2.02007, 1.03)
-- (2.01336, 1.02)
-- (2.00667, 1.01)
-- (2, 1)
-- (1.99334, 0.99)
-- (1.9867, 0.98)
-- (1.98007, 0.97)
-- (1.97345, 0.96)
-- (1.96685, 0.95)
-- (1.96027, 0.94)
-- (1.9537, 0.93)
-- (1.94714, 0.92)
-- (1.94061, 0.91)
-- (1.93408, 0.9)
-- (1.92757, 0.89)
-- (1.92108, 0.88)
-- (1.9146, 0.87)
-- (1.90814, 0.86)
-- (1.90169, 0.85)
-- (1.89526, 0.84)
-- (1.88885, 0.83)
-- (1.88245, 0.82)
-- (1.87606, 0.81)
-- (1.86969, 0.8)
-- (1.86334, 0.79)
-- (1.857, 0.78)
-- (1.85068, 0.77)
-- (1.84438, 0.76)
-- (1.83809, 0.75)
-- (1.83181, 0.74)
-- (1.82556, 0.73)
-- (1.81931, 0.72)
-- (1.81309, 0.71)
-- (1.80688, 0.7)
-- (1.80069, 0.69)
-- (1.79451, 0.68)
-- (1.78835, 0.67)
-- (1.78221, 0.66)
-- (1.77608, 0.65)
-- (1.76997, 0.64)
-- (1.76387, 0.63)
-- (1.75779, 0.62)
-- (1.75173, 0.61)
-- (1.74568, 0.6)
-- (1.73965, 0.59)
-- (1.73364, 0.58)
-- (1.72765, 0.57)
-- (1.72167, 0.56)
-- (1.7157, 0.55)
-- (1.70976, 0.54)
-- (1.70383, 0.53)
-- (1.69792, 0.52)
-- (1.69202, 0.51)
-- (1.68614, 0.5)
-- (1.68028, 0.49)
-- (1.67443, 0.48)
-- (1.66861, 0.47)
-- (1.66279, 0.46)
-- (1.657, 0.45)
-- (1.65122, 0.44)
-- (1.64546, 0.43)
-- (1.63972, 0.42)
-- (1.63399, 0.41)
-- (1.62829, 0.4)
-- (1.62259, 0.39)
-- (1.61692, 0.38)
-- (1.61126, 0.37)
-- (1.60562, 0.36)
-- (1.6, 0.35)
-- (1.59439, 0.34)
-- (1.58881, 0.33)
-- (1.58324, 0.32)
-- (1.57768, 0.31)
-- (1.57215, 0.3)
-- (1.56663, 0.29)
-- (1.56113, 0.28)
-- (1.55564, 0.27)
-- (1.55018, 0.26)
-- (1.54473, 0.25)
-- (1.5393, 0.24)
-- (1.53388, 0.23)
-- (1.52849, 0.22)
-- (1.52311, 0.21)
-- (1.51774, 0.2)
-- (1.5124, 0.19)
-- (1.50707, 0.18)
-- (1.50177, 0.17)
-- (1.49647, 0.16)
-- (1.4912, 0.15)
-- (1.48594, 0.14)
-- (1.48071, 0.13)
-- (1.47549, 0.12)
-- (1.47028, 0.11)
-- (1.4651, 0.1)
-- (1.45993, 0.09)
-- (1.45478, 0.08)
-- (1.44965, 0.07)
-- (1.44453, 0.06)
-- (1.43943, 0.05)
-- (1.43435, 0.04)
-- (1.42929, 0.03)
-- (1.42425, 0.02)
-- (1.41922, 0.01)
-- (1.41421, 0)
-- cycle;
\drawBand (1.41421, 0)
-- (1.42421, 0.01)
-- (1.43421, 0.02)
-- (1.44421, 0.03)
-- (1.45421, 0.04)
-- (1.46421, 0.05)
-- (1.47421, 0.06)
-- (1.48421, 0.07)
-- (1.49421, 0.08)
-- (1.50421, 0.09)
-- (1.51421, 0.1)
-- (1.52421, 0.11)
-- (1.53421, 0.12)
-- (1.54421, 0.13)
-- (1.55421, 0.14)
-- (1.56421, 0.15)
-- (1.57421, 0.16)
-- (1.58421, 0.17)
-- (1.59421, 0.18)
-- (1.60421, 0.19)
-- (1.61421, 0.2)
-- (1.62421, 0.21)
-- (1.63421, 0.22)
-- (1.64421, 0.23)
-- (1.65421, 0.24)
-- (1.66421, 0.25)
-- (1.67421, 0.26)
-- (1.68421, 0.27)
-- (1.69421, 0.28)
-- (1.70421, 0.29)
-- (1.71421, 0.3)
-- (1.72421, 0.31)
-- (1.73421, 0.32)
-- (1.74421, 0.33)
-- (1.75421, 0.34)
-- (1.76421, 0.35)
-- (1.77421, 0.36)
-- (1.78421, 0.37)
-- (1.79421, 0.38)
-- (1.80421, 0.39)
-- (1.81421, 0.4)
-- (1.82421, 0.41)
-- (1.83421, 0.42)
-- (1.84421, 0.43)
-- (1.85421, 0.44)
-- (1.86421, 0.45)
-- (1.87421, 0.46)
-- (1.88421, 0.47)
-- (1.89421, 0.48)
-- (1.90421, 0.49)
-- (1.91421, 0.5)
-- (1.92421, 0.51)
-- (1.93421, 0.52)
-- (1.94421, 0.53)
-- (1.95421, 0.54)
-- (1.96421, 0.55)
-- (1.97421, 0.56)
-- (1.98421, 0.57)
-- (1.99421, 0.58)
-- (2.00421, 0.59)
-- (2.01421, 0.6)
-- (2.02421, 0.61)
-- (2.03421, 0.62)
-- (2.04421, 0.63)
-- (2.05421, 0.64)
-- (2.06421, 0.65)
-- (2.07421, 0.66)
-- (2.08421, 0.67)
-- (2.09421, 0.68)
-- (2.10421, 0.69)
-- (2.11421, 0.7)
-- (2.12421, 0.71)
-- (2.13421, 0.72)
-- (2.14421, 0.73)
-- (2.15421, 0.74)
-- (2.16421, 0.75)
-- (2.17421, 0.76)
-- (2.18421, 0.77)
-- (2.19421, 0.78)
-- (2.20421, 0.79)
-- (2.21421, 0.8)
-- (2.22421, 0.81)
-- (2.23421, 0.82)
-- (2.24421, 0.83)
-- (2.25421, 0.84)
-- (2.26421, 0.85)
-- (2.27421, 0.86)
-- (2.28421, 0.87)
-- (2.29421, 0.88)
-- (2.30421, 0.89)
-- (2.31421, 0.9)
-- (2.32421, 0.91)
-- (2.33421, 0.92)
-- (2.34421, 0.93)
-- (2.35421, 0.94)
-- (2.36421, 0.95)
-- (2.37421, 0.96)
-- (2.38421, 0.97)
-- (2.39421, 0.98)
-- (2.40421, 0.99)
-- (2.41421, 1)
-- (2.42421, 1.01)
-- (2.43421, 1.02)
-- (2.44421, 1.03)
-- (2.45421, 1.04)
-- (2.46421, 1.05)
-- (2.47421, 1.06)
-- (2.48421, 1.07)
-- (2.49421, 1.08)
-- (2.50421, 1.09)
-- (2.51421, 1.1)
-- (2.52421, 1.11)
-- (2.53421, 1.12)
-- (2.54421, 1.13)
-- (2.55421, 1.14)
-- (2.56421, 1.15)
-- (2.57421, 1.16)
-- (2.58421, 1.17)
-- (2.59421, 1.18)
-- (2.60421, 1.19)
-- (2.61421, 1.2)
-- (2.62421, 1.21)
-- (2.63421, 1.22)
-- (2.64421, 1.23)
-- (2.65421, 1.24)
-- (2.66421, 1.25)
-- (2.67421, 1.26)
-- (2.68421, 1.27)
-- (2.69421, 1.28)
-- (2.70421, 1.29)
-- (2.71421, 1.3)
-- (2.72421, 1.31)
-- (2.73421, 1.32)
-- (2.74421, 1.33)
-- (2.75421, 1.34)
-- (2.76421, 1.35)
-- (2.77421, 1.36)
-- (2.78421, 1.37)
-- (2.79421, 1.38)
-- (2.80421, 1.39)
-- (2.81421, 1.4)
-- (2.82421, 1.41)
-- (2.83421, 1.42)
-- (2.84421, 1.43)
-- (2.85421, 1.44)
-- (2.86421, 1.45)
-- (2.87421, 1.46)
-- (2.88421, 1.47)
-- (2.89421, 1.48)
-- (2.90421, 1.49)
-- (2.91421, 1.5)
-- (2.92421, 1.51)
-- (2.93421, 1.52)
-- (2.94421, 1.53)
-- (2.95421, 1.54)
-- (2.96421, 1.55)
-- (2.97421, 1.56)
-- (2.98421, 1.57)
-- (2.99421, 1.58)
-- (3.00421, 1.59)
-- (3.01421, 1.6)
-- (3.02421, 1.61)
-- (3.03421, 1.62)
-- (3.04421, 1.63)
-- (3.05421, 1.64)
-- (3.06421, 1.65)
-- (3.07421, 1.66)
-- (3.08421, 1.67)
-- (3.09421, 1.68)
-- (3.10421, 1.69)
-- (3.11421, 1.7)
-- (3.12421, 1.71)
-- (3.13421, 1.72)
-- (3.14421, 1.73)
-- (3.15421, 1.74)
-- (3.16421, 1.75)
-- (3.17421, 1.76)
-- (3.18421, 1.77)
-- (3.19421, 1.78)
-- (3.20421, 1.79)
-- (3.21421, 1.8)
-- (3.22421, 1.81)
-- (3.23421, 1.82)
-- (3.24421, 1.83)
-- (3.25421, 1.84)
-- (3.26421, 1.85)
-- (3.27421, 1.86)
-- (3.28421, 1.87)
-- (3.29421, 1.88)
-- (3.30421, 1.89)
-- (3.31421, 1.9)
-- (3.32421, 1.91)
-- (3.33421, 1.92)
-- (3.34421, 1.93)
-- (3.35421, 1.94)
-- (3.36421, 1.95)
-- (3.37421, 1.96)
-- (3.38421, 1.97)
-- (3.39421, 1.98)
-- (3.40421, 1.99)
-- (3.41421, 2)
% turn around
-- (3.70928, 2)
-- (3.70007, 1.99)
-- (3.69087, 1.98)
-- (3.68168, 1.97)
-- (3.67248, 1.96)
-- (3.6633, 1.95)
-- (3.65411, 1.94)
-- (3.64493, 1.93)
-- (3.63576, 1.92)
-- (3.62659, 1.91)
-- (3.61742, 1.9)
-- (3.60826, 1.89)
-- (3.5991, 1.88)
-- (3.58994, 1.87)
-- (3.58079, 1.86)
-- (3.57165, 1.85)
-- (3.5625, 1.84)
-- (3.55337, 1.83)
-- (3.54423, 1.82)
-- (3.5351, 1.81)
-- (3.52598, 1.8)
-- (3.51686, 1.79)
-- (3.50775, 1.78)
-- (3.49863, 1.77)
-- (3.48953, 1.76)
-- (3.48043, 1.75)
-- (3.47133, 1.74)
-- (3.46224, 1.73)
-- (3.45315, 1.72)
-- (3.44407, 1.71)
-- (3.43499, 1.7)
-- (3.42592, 1.69)
-- (3.41685, 1.68)
-- (3.40778, 1.67)
-- (3.39872, 1.66)
-- (3.38967, 1.65)
-- (3.38062, 1.64)
-- (3.37158, 1.63)
-- (3.36254, 1.62)
-- (3.35351, 1.61)
-- (3.34448, 1.6)
-- (3.33545, 1.59)
-- (3.32643, 1.58)
-- (3.31742, 1.57)
-- (3.30841, 1.56)
-- (3.29941, 1.55)
-- (3.29041, 1.54)
-- (3.28142, 1.53)
-- (3.27243, 1.52)
-- (3.26345, 1.51)
-- (3.25448, 1.5)
-- (3.24551, 1.49)
-- (3.23654, 1.48)
-- (3.22758, 1.47)
-- (3.21863, 1.46)
-- (3.20968, 1.45)
-- (3.20074, 1.44)
-- (3.1918, 1.43)
-- (3.18287, 1.42)
-- (3.17395, 1.41)
-- (3.16503, 1.4)
-- (3.15612, 1.39)
-- (3.14721, 1.38)
-- (3.13831, 1.37)
-- (3.12941, 1.36)
-- (3.12053, 1.35)
-- (3.11164, 1.34)
-- (3.10277, 1.33)
-- (3.0939, 1.32)
-- (3.08503, 1.31)
-- (3.07617, 1.3)
-- (3.06732, 1.29)
-- (3.05848, 1.28)
-- (3.04964, 1.27)
-- (3.04081, 1.26)
-- (3.03198, 1.25)
-- (3.02316, 1.24)
-- (3.01435, 1.23)
-- (3.00554, 1.22)
-- (2.99674, 1.21)
-- (2.98795, 1.2)
-- (2.97917, 1.19)
-- (2.97039, 1.18)
-- (2.96162, 1.17)
-- (2.95285, 1.16)
-- (2.94409, 1.15)
-- (2.93534, 1.14)
-- (2.9266, 1.13)
-- (2.91786, 1.12)
-- (2.90913, 1.11)
-- (2.90041, 1.1)
-- (2.8917, 1.09)
-- (2.88299, 1.08)
-- (2.87429, 1.07)
-- (2.8656, 1.06)
-- (2.85691, 1.05)
-- (2.84824, 1.04)
-- (2.83957, 1.03)
-- (2.83091, 1.02)
-- (2.82225, 1.01)
-- (2.81361, 1)
-- (2.80497, 0.99)
-- (2.79634, 0.98)
-- (2.78772, 0.97)
-- (2.7791, 0.96)
-- (2.77049, 0.95)
-- (2.7619, 0.94)
-- (2.75331, 0.93)
-- (2.74473, 0.92)
-- (2.73615, 0.91)
-- (2.72759, 0.9)
-- (2.71903, 0.89)
-- (2.71048, 0.88)
-- (2.70194, 0.87)
-- (2.69341, 0.86)
-- (2.68489, 0.85)
-- (2.67638, 0.84)
-- (2.66787, 0.83)
-- (2.65938, 0.82)
-- (2.65089, 0.81)
-- (2.64242, 0.8)
-- (2.63395, 0.79)
-- (2.62549, 0.78)
-- (2.61704, 0.77)
-- (2.6086, 0.76)
-- (2.60017, 0.75)
-- (2.59174, 0.74)
-- (2.58333, 0.73)
-- (2.57493, 0.72)
-- (2.56654, 0.71)
-- (2.55815, 0.7)
-- (2.54978, 0.69)
-- (2.54141, 0.68)
-- (2.53306, 0.67)
-- (2.52472, 0.66)
-- (2.51638, 0.65)
-- (2.50806, 0.64)
-- (2.49975, 0.63)
-- (2.49144, 0.62)
-- (2.48315, 0.61)
-- (2.47487, 0.6)
-- (2.46659, 0.59)
-- (2.45833, 0.58)
-- (2.45008, 0.57)
-- (2.44184, 0.56)
-- (2.43361, 0.55)
-- (2.42539, 0.54)
-- (2.41719, 0.53)
-- (2.40899, 0.52)
-- (2.4008, 0.51)
-- (2.39263, 0.5)
-- (2.38447, 0.49)
-- (2.37632, 0.48)
-- (2.36818, 0.47)
-- (2.36005, 0.46)
-- (2.35193, 0.45)
-- (2.34382, 0.44)
-- (2.33573, 0.43)
-- (2.32765, 0.42)
-- (2.31958, 0.41)
-- (2.31152, 0.4)
-- (2.30347, 0.39)
-- (2.29544, 0.38)
-- (2.28742, 0.37)
-- (2.27941, 0.36)
-- (2.27141, 0.35)
-- (2.26343, 0.34)
-- (2.25545, 0.33)
-- (2.2475, 0.32)
-- (2.23955, 0.31)
-- (2.23161, 0.3)
-- (2.22369, 0.29)
-- (2.21579, 0.28)
-- (2.20789, 0.27)
-- (2.20001, 0.26)
-- (2.19214, 0.25)
-- (2.18429, 0.24)
-- (2.17644, 0.23)
-- (2.16862, 0.22)
-- (2.1608, 0.21)
-- (2.153, 0.2)
-- (2.14521, 0.19)
-- (2.13744, 0.18)
-- (2.12968, 0.17)
-- (2.12194, 0.16)
-- (2.11421, 0.15)
-- (2.10649, 0.14)
-- (2.09879, 0.13)
-- (2.0911, 0.12)
-- (2.08342, 0.11)
-- (2.07577, 0.1)
-- (2.06812, 0.09)
-- (2.06049, 0.08)
-- (2.05288, 0.07)
-- (2.04528, 0.06)
-- (2.03769, 0.05)
-- (2.03012, 0.04)
-- (2.02257, 0.03)
-- (2.01503, 0.02)
-- (2.00751, 0.01)
-- (2, 0)
-- cycle;
   \draw[pointSpecCol] (0, 0)
-- (0.00500006, 0.01)
-- (0.0100005, 0.02)
-- (0.0150017, 0.03)
-- (0.020004, 0.04)
-- (0.0250078, 0.05)
-- (0.0300135, 0.06)
-- (0.0350214, 0.07)
-- (0.040032, 0.08)
-- (0.0450455, 0.09)
-- (0.0500624, 0.1)
-- (0.0550831, 0.11)
-- (0.0601078, 0.12)
-- (0.065137, 0.13)
-- (0.0701711, 0.14)
-- (0.0752103, 0.15)
-- (0.0802552, 0.16)
-- (0.085306, 0.17)
-- (0.090363, 0.18)
-- (0.0954268, 0.19)
-- (0.100498, 0.2)
-- (0.105576, 0.21)
-- (0.110661, 0.22)
-- (0.115755, 0.23)
-- (0.120858, 0.24)
-- (0.125969, 0.25)
-- (0.131089, 0.26)
-- (0.136219, 0.27)
-- (0.141359, 0.28)
-- (0.146508, 0.29)
-- (0.151669, 0.3)
-- (0.15684, 0.31)
-- (0.162022, 0.32)
-- (0.167216, 0.33)
-- (0.172421, 0.34)
-- (0.177639, 0.35)
-- (0.182869, 0.36)
-- (0.188112, 0.37)
-- (0.193368, 0.38)
-- (0.198637, 0.39)
-- (0.20392, 0.4)
-- (0.209217, 0.41)
-- (0.214529, 0.42)
-- (0.219855, 0.43)
-- (0.225195, 0.44)
-- (0.230551, 0.45)
-- (0.235923, 0.46)
-- (0.24131, 0.47)
-- (0.246713, 0.48)
-- (0.252133, 0.49)
-- (0.257569, 0.5)
-- (0.263022, 0.51)
-- (0.268492, 0.52)
-- (0.273979, 0.53)
-- (0.279484, 0.54)
-- (0.285007, 0.55)
-- (0.290548, 0.56)
-- (0.296107, 0.57)
-- (0.301684, 0.58)
-- (0.307281, 0.59)
-- (0.312896, 0.6)
-- (0.31853, 0.61)
-- (0.324184, 0.62)
-- (0.329858, 0.63)
-- (0.335551, 0.64)
-- (0.341264, 0.65)
-- (0.346998, 0.66)
-- (0.352752, 0.67)
-- (0.358526, 0.68)
-- (0.364321, 0.69)
-- (0.370137, 0.7)
-- (0.375974, 0.71)
-- (0.381833, 0.72)
-- (0.387712, 0.73)
-- (0.393614, 0.74)
-- (0.399536, 0.75)
-- (0.405481, 0.76)
-- (0.411448, 0.77)
-- (0.417436, 0.78)
-- (0.423447, 0.79)
-- (0.429481, 0.8)
-- (0.435536, 0.81)
-- (0.441614, 0.82)
-- (0.447715, 0.83)
-- (0.453838, 0.84)
-- (0.459985, 0.85)
-- (0.466154, 0.86)
-- (0.472346, 0.87)
-- (0.478561, 0.88)
-- (0.484799, 0.89)
-- (0.49106, 0.9)
-- (0.497345, 0.91)
-- (0.503653, 0.92)
-- (0.509984, 0.93)
-- (0.516339, 0.94)
-- (0.522716, 0.95)
-- (0.529118, 0.96)
-- (0.535543, 0.97)
-- (0.541991, 0.98)
-- (0.548463, 0.99)
-- (0.554958, 1)
-- (0.561477, 1.01)
-- (0.568019, 1.02)
-- (0.574585, 1.03)
-- (0.581175, 1.04)
-- (0.587788, 1.05)
-- (0.594424, 1.06)
-- (0.601084, 1.07)
-- (0.607767, 1.08)
-- (0.614474, 1.09)
-- (0.621204, 1.1)
-- (0.627958, 1.11)
-- (0.634734, 1.12)
-- (0.641535, 1.13)
-- (0.648358, 1.14)
-- (0.655204, 1.15)
-- (0.662074, 1.16)
-- (0.668967, 1.17)
-- (0.675883, 1.18)
-- (0.682821, 1.19)
-- (0.689783, 1.2)
-- (0.696767, 1.21)
-- (0.703774, 1.22)
-- (0.710804, 1.23)
-- (0.717856, 1.24)
-- (0.724931, 1.25)
-- (0.732028, 1.26)
-- (0.739148, 1.27)
-- (0.746289, 1.28)
-- (0.753453, 1.29)
-- (0.760639, 1.3)
-- (0.767847, 1.31)
-- (0.775076, 1.32)
-- (0.782328, 1.33)
-- (0.789601, 1.34)
-- (0.796895, 1.35)
-- (0.804211, 1.36)
-- (0.811548, 1.37)
-- (0.818906, 1.38)
-- (0.826286, 1.39)
-- (0.833686, 1.4)
-- (0.841107, 1.41)
-- (0.848549, 1.42)
-- (0.856012, 1.43)
-- (0.863495, 1.44)
-- (0.870998, 1.45)
-- (0.878522, 1.46)
-- (0.886065, 1.47)
-- (0.893629, 1.48)
-- (0.901212, 1.49)
-- (0.908815, 1.5)
-- (0.916438, 1.51)
-- (0.92408, 1.52)
-- (0.931741, 1.53)
-- (0.939422, 1.54)
-- (0.947122, 1.55)
-- (0.95484, 1.56)
-- (0.962577, 1.57)
-- (0.970333, 1.58)
-- (0.978108, 1.59)
-- (0.985901, 1.6)
-- (0.993712, 1.61)
-- (1.00154, 1.62)
-- (1.00939, 1.63)
-- (1.01725, 1.64)
-- (1.02514, 1.65)
-- (1.03304, 1.66)
-- (1.04095, 1.67)
-- (1.04889, 1.68)
-- (1.05684, 1.69)
-- (1.06481, 1.7)
-- (1.07279, 1.71)
-- (1.0808, 1.72)
-- (1.08882, 1.73)
-- (1.09685, 1.74)
-- (1.1049, 1.75)
-- (1.11297, 1.76)
-- (1.12105, 1.77)
-- (1.12915, 1.78)
-- (1.13727, 1.79)
-- (1.1454, 1.8)
-- (1.15355, 1.81)
-- (1.16171, 1.82)
-- (1.16989, 1.83)
-- (1.17808, 1.84)
-- (1.18629, 1.85)
-- (1.19451, 1.86)
-- (1.20275, 1.87)
-- (1.211, 1.88)
-- (1.21926, 1.89)
-- (1.22755, 1.9)
-- (1.23584, 1.91)
-- (1.24415, 1.92)
-- (1.25247, 1.93)
-- (1.26081, 1.94)
-- (1.26916, 1.95)
-- (1.27752, 1.96)
-- (1.2859, 1.97)
-- (1.29429, 1.98)
-- (1.30269, 1.99)
-- (1.31111, 2)
;
   \draw[pointSpecCol] (1.41421, 0)
-- (1.42172, 0.01)
-- (1.42926, 0.02)
-- (1.43681, 0.03)
-- (1.44439, 0.04)
-- (1.45199, 0.05)
-- (1.4596, 0.06)
-- (1.46724, 0.07)
-- (1.4749, 0.08)
-- (1.48259, 0.09)
-- (1.49029, 0.1)
-- (1.49801, 0.11)
-- (1.50575, 0.12)
-- (1.51351, 0.13)
-- (1.52129, 0.14)
-- (1.52909, 0.15)
-- (1.53692, 0.16)
-- (1.54475, 0.17)
-- (1.55261, 0.18)
-- (1.56049, 0.19)
-- (1.56839, 0.2)
-- (1.5763, 0.21)
-- (1.58423, 0.22)
-- (1.59218, 0.23)
-- (1.60015, 0.24)
-- (1.60814, 0.25)
-- (1.61614, 0.26)
-- (1.62416, 0.27)
-- (1.6322, 0.28)
-- (1.64026, 0.29)
-- (1.64833, 0.3)
-- (1.65642, 0.31)
-- (1.66453, 0.32)
-- (1.67265, 0.33)
-- (1.68079, 0.34)
-- (1.68894, 0.35)
-- (1.69711, 0.36)
-- (1.7053, 0.37)
-- (1.7135, 0.38)
-- (1.72172, 0.39)
-- (1.72995, 0.4)
-- (1.7382, 0.41)
-- (1.74647, 0.42)
-- (1.75475, 0.43)
-- (1.76304, 0.44)
-- (1.77135, 0.45)
-- (1.77967, 0.46)
-- (1.78801, 0.47)
-- (1.79636, 0.48)
-- (1.80472, 0.49)
-- (1.8131, 0.5)
-- (1.82149, 0.51)
-- (1.8299, 0.52)
-- (1.83832, 0.53)
-- (1.84675, 0.54)
-- (1.8552, 0.55)
-- (1.86365, 0.56)
-- (1.87213, 0.57)
-- (1.88061, 0.58)
-- (1.88911, 0.59)
-- (1.89762, 0.6)
-- (1.90614, 0.61)
-- (1.91468, 0.62)
-- (1.92322, 0.63)
-- (1.93178, 0.64)
-- (1.94035, 0.65)
-- (1.94894, 0.66)
-- (1.95753, 0.67)
-- (1.96614, 0.68)
-- (1.97475, 0.69)
-- (1.98338, 0.7)
-- (1.99202, 0.71)
-- (2.00067, 0.72)
-- (2.00933, 0.73)
-- (2.01801, 0.74)
-- (2.02669, 0.75)
-- (2.03538, 0.76)
-- (2.04409, 0.77)
-- (2.0528, 0.78)
-- (2.06153, 0.79)
-- (2.07027, 0.8)
-- (2.07901, 0.81)
-- (2.08777, 0.82)
-- (2.09653, 0.83)
-- (2.10531, 0.84)
-- (2.1141, 0.85)
-- (2.12289, 0.86)
-- (2.13169, 0.87)
-- (2.14051, 0.88)
-- (2.14933, 0.89)
-- (2.15816, 0.9)
-- (2.16701, 0.91)
-- (2.17586, 0.92)
-- (2.18472, 0.93)
-- (2.19359, 0.94)
-- (2.20246, 0.95)
-- (2.21135, 0.96)
-- (2.22024, 0.97)
-- (2.22915, 0.98)
-- (2.23806, 0.99)
-- (2.24698, 1)
-- (2.25591, 1.01)
-- (2.26484, 1.02)
-- (2.27379, 1.03)
-- (2.28274, 1.04)
-- (2.2917, 1.05)
-- (2.30067, 1.06)
-- (2.30965, 1.07)
-- (2.31863, 1.08)
-- (2.32762, 1.09)
-- (2.33662, 1.1)
-- (2.34563, 1.11)
-- (2.35464, 1.12)
-- (2.36366, 1.13)
-- (2.37269, 1.14)
-- (2.38173, 1.15)
-- (2.39077, 1.16)
-- (2.39982, 1.17)
-- (2.40888, 1.18)
-- (2.41794, 1.19)
-- (2.42701, 1.2)
-- (2.43609, 1.21)
-- (2.44518, 1.22)
-- (2.45427, 1.23)
-- (2.46337, 1.24)
-- (2.47247, 1.25)
-- (2.48158, 1.26)
-- (2.4907, 1.27)
-- (2.49982, 1.28)
-- (2.50895, 1.29)
-- (2.51809, 1.3)
-- (2.52723, 1.31)
-- (2.53638, 1.32)
-- (2.54553, 1.33)
-- (2.55469, 1.34)
-- (2.56386, 1.35)
-- (2.57303, 1.36)
-- (2.58221, 1.37)
-- (2.59139, 1.38)
-- (2.60058, 1.39)
-- (2.60977, 1.4)
-- (2.61898, 1.41)
-- (2.62818, 1.42)
-- (2.63739, 1.43)
-- (2.64661, 1.44)
-- (2.65583, 1.45)
-- (2.66506, 1.46)
-- (2.67429, 1.47)
-- (2.68353, 1.48)
-- (2.69277, 1.49)
-- (2.70202, 1.5)
-- (2.71128, 1.51)
-- (2.72054, 1.52)
-- (2.7298, 1.53)
-- (2.73907, 1.54)
-- (2.74834, 1.55)
-- (2.75762, 1.56)
-- (2.7669, 1.57)
-- (2.77619, 1.58)
-- (2.78548, 1.59)
-- (2.79478, 1.6)
-- (2.80408, 1.61)
-- (2.81339, 1.62)
-- (2.8227, 1.63)
-- (2.83202, 1.64)
-- (2.84134, 1.65)
-- (2.85066, 1.66)
-- (2.85999, 1.67)
-- (2.86933, 1.68)
-- (2.87866, 1.69)
-- (2.88801, 1.7)
-- (2.89735, 1.71)
-- (2.9067, 1.72)
-- (2.91606, 1.73)
-- (2.92542, 1.74)
-- (2.93478, 1.75)
-- (2.94415, 1.76)
-- (2.95352, 1.77)
-- (2.96289, 1.78)
-- (2.97227, 1.79)
-- (2.98165, 1.8)
-- (2.99104, 1.81)
-- (3.00043, 1.82)
-- (3.00983, 1.83)
-- (3.01923, 1.84)
-- (3.02863, 1.85)
-- (3.03803, 1.86)
-- (3.04744, 1.87)
-- (3.05686, 1.88)
-- (3.06627, 1.89)
-- (3.07569, 1.9)
-- (3.08512, 1.91)
-- (3.09454, 1.92)
-- (3.10397, 1.93)
-- (3.11341, 1.94)
-- (3.12285, 1.95)
-- (3.13229, 1.96)
-- (3.14173, 1.97)
-- (3.15118, 1.98)
-- (3.16063, 1.99)
-- (3.17009, 2)
;
   \draw[pointSpecCol] (-1.41421, 0)
-- (-1.40672, 0.01)
-- (-1.39926, 0.02)
-- (-1.39181, 0.03)
-- (-1.38439, 0.04)
-- (-1.37699, 0.05)
-- (-1.36962, 0.06)
-- (-1.36227, 0.07)
-- (-1.35494, 0.08)
-- (-1.34763, 0.09)
-- (-1.34035, 0.1)
-- (-1.33309, 0.11)
-- (-1.32586, 0.12)
-- (-1.31865, 0.13)
-- (-1.31147, 0.14)
-- (-1.30431, 0.15)
-- (-1.29717, 0.16)
-- (-1.29006, 0.17)
-- (-1.28298, 0.18)
-- (-1.27592, 0.19)
-- (-1.26888, 0.2)
-- (-1.26188, 0.21)
-- (-1.25489, 0.22)
-- (-1.24794, 0.23)
-- (-1.24101, 0.24)
-- (-1.23411, 0.25)
-- (-1.22723, 0.26)
-- (-1.22038, 0.27)
-- (-1.21356, 0.28)
-- (-1.20677, 0.29)
-- (-1.2, 0.3)
-- (-1.19326, 0.31)
-- (-1.18655, 0.32)
-- (-1.17987, 0.33)
-- (-1.17321, 0.34)
-- (-1.16658, 0.35)
-- (-1.15998, 0.36)
-- (-1.15341, 0.37)
-- (-1.14687, 0.38)
-- (-1.14036, 0.39)
-- (-1.13388, 0.4)
-- (-1.12742, 0.41)
-- (-1.121, 0.42)
-- (-1.1146, 0.43)
-- (-1.10823, 0.44)
-- (-1.1019, 0.45)
-- (-1.09559, 0.46)
-- (-1.08932, 0.47)
-- (-1.08307, 0.48)
-- (-1.07685, 0.49)
-- (-1.07067, 0.5)
-- (-1.06451, 0.51)
-- (-1.05839, 0.52)
-- (-1.0523, 0.53)
-- (-1.04623, 0.54)
-- (-1.0402, 0.55)
-- (-1.0342, 0.56)
-- (-1.02823, 0.57)
-- (-1.0223, 0.58)
-- (-1.01639, 0.59)
-- (-1.01051, 0.6)
-- (-1.00467, 0.61)
-- (-0.99886, 0.62)
-- (-0.99308, 0.63)
-- (-0.987333, 0.64)
-- (-0.981617, 0.65)
-- (-0.975933, 0.66)
-- (-0.970281, 0.67)
-- (-0.964661, 0.68)
-- (-0.959074, 0.69)
-- (-0.953518, 0.7)
-- (-0.947995, 0.71)
-- (-0.942505, 0.72)
-- (-0.937046, 0.73)
-- (-0.93162, 0.74)
-- (-0.926227, 0.75)
-- (-0.920866, 0.76)
-- (-0.915537, 0.77)
-- (-0.910241, 0.78)
-- (-0.904978, 0.79)
-- (-0.899747, 0.8)
-- (-0.894548, 0.81)
-- (-0.889382, 0.82)
-- (-0.884249, 0.83)
-- (-0.879148, 0.84)
-- (-0.87408, 0.85)
-- (-0.869044, 0.86)
-- (-0.864041, 0.87)
-- (-0.85907, 0.88)
-- (-0.854131, 0.89)
-- (-0.849225, 0.9)
-- (-0.844352, 0.91)
-- (-0.83951, 0.92)
-- (-0.834701, 0.93)
-- (-0.829925, 0.94)
-- (-0.82518, 0.95)
-- (-0.820468, 0.96)
-- (-0.815787, 0.97)
-- (-0.811139, 0.98)
-- (-0.806522, 0.99)
-- (-0.801938, 1)
-- (-0.797385, 1.01)
-- (-0.792864, 1.02)
-- (-0.788374, 1.03)
-- (-0.783917, 1.04)
-- (-0.77949, 1.05)
-- (-0.775095, 1.06)
-- (-0.770731, 1.07)
-- (-0.766399, 1.08)
-- (-0.762097, 1.09)
-- (-0.757827, 1.1)
-- (-0.753587, 1.11)
-- (-0.749378, 1.12)
-- (-0.745199, 1.13)
-- (-0.741051, 1.14)
-- (-0.736934, 1.15)
-- (-0.732847, 1.16)
-- (-0.72879, 1.17)
-- (-0.724762, 1.18)
-- (-0.720765, 1.19)
-- (-0.716798, 1.2)
-- (-0.71286, 1.21)
-- (-0.708951, 1.22)
-- (-0.705072, 1.23)
-- (-0.701222, 1.24)
-- (-0.697401, 1.25)
-- (-0.693609, 1.26)
-- (-0.689845, 1.27)
-- (-0.68611, 1.28)
-- (-0.682404, 1.29)
-- (-0.678725, 1.3)
-- (-0.675075, 1.31)
-- (-0.671453, 1.32)
-- (-0.667859, 1.33)
-- (-0.664292, 1.34)
-- (-0.660752, 1.35)
-- (-0.65724, 1.36)
-- (-0.653755, 1.37)
-- (-0.650297, 1.38)
-- (-0.646866, 1.39)
-- (-0.643461, 1.4)
-- (-0.640083, 1.41)
-- (-0.636731, 1.42)
-- (-0.633405, 1.43)
-- (-0.630105, 1.44)
-- (-0.626831, 1.45)
-- (-0.623582, 1.46)
-- (-0.620358, 1.47)
-- (-0.61716, 1.48)
-- (-0.613987, 1.49)
-- (-0.610839, 1.5)
-- (-0.607715, 1.51)
-- (-0.604616, 1.52)
-- (-0.601541, 1.53)
-- (-0.59849, 1.54)
-- (-0.595464, 1.55)
-- (-0.592461, 1.56)
-- (-0.589481, 1.57)
-- (-0.586525, 1.58)
-- (-0.583592, 1.59)
-- (-0.580683, 1.6)
-- (-0.577796, 1.61)
-- (-0.574932, 1.62)
-- (-0.57209, 1.63)
-- (-0.569271, 1.64)
-- (-0.566474, 1.65)
-- (-0.563699, 1.66)
-- (-0.560945, 1.67)
-- (-0.558214, 1.68)
-- (-0.555503, 1.69)
-- (-0.552814, 1.7)
-- (-0.550147, 1.71)
-- (-0.5475, 1.72)
-- (-0.544873, 1.73)
-- (-0.542268, 1.74)
-- (-0.539683, 1.75)
-- (-0.537118, 1.76)
-- (-0.534573, 1.77)
-- (-0.532048, 1.78)
-- (-0.529542, 1.79)
-- (-0.527057, 1.8)
-- (-0.52459, 1.81)
-- (-0.522143, 1.82)
-- (-0.519715, 1.83)
-- (-0.517306, 1.84)
-- (-0.514915, 1.85)
-- (-0.512543, 1.86)
-- (-0.51019, 1.87)
-- (-0.507854, 1.88)
-- (-0.505537, 1.89)
-- (-0.503238, 1.9)
-- (-0.500956, 1.91)
-- (-0.498692, 1.92)
-- (-0.496445, 1.93)
-- (-0.494216, 1.94)
-- (-0.492004, 1.95)
-- (-0.489809, 1.96)
-- (-0.48763, 1.97)
-- (-0.485468, 1.98)
-- (-0.483323, 1.99)
-- (-0.481194, 2)
;
   \draw[very thin,gray!40] (-0, -0.01) -- (-0, 2);
  \draw[very thin, dashed,-,gray!20] (-1, -0.01) -- (-1, 2);
  \draw[very thin, dashed,-,gray!20] (1, -0.01) -- (1, 2);
  \draw[very thin, dashed,-,gray!20] (2, -0.01) -- (2, 2);
  \draw[very thin, dashed,-,gray!20] (3, -0.01) -- (3, 2);
  \draw[very thin,dashed,-,gray!20]  (-1.9, 0.5) -- (3.9, 0.5);
  \draw[very thin,dashed,-,gray!20]  (-1.9, 1)   -- (3.9, 1);
  \draw[very thin,dashed,-,gray!20]  (-1.9, 1.5) -- (3.9, 1.5);
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
height=6cm,
width=360pt,
xlabel = {$E$} ,
ylabel = {$\lambda$} ,
ylabel style={rotate=-90} ,
ytick = {1, 1.5, 2},
extra y ticks= {0.7071},
extra y tick labels={$\frac{1}{\sqrt{2}}$},
xmin=-2 ,
xmax=4 ,
ymin=-0.001 ,
ymax=1.501,]
  \draw(-2.1,1.5) node[left] {$\frac{3}{2}$};
  \drawBand (-2, 0)
-- (-1.99401, 0.01)
-- (-1.98803, 0.02)
-- (-1.98207, 0.03)
-- (-1.97613, 0.04)
-- (-1.9702, 0.05)
-- (-1.96429, 0.06)
-- (-1.95839, 0.07)
-- (-1.95251, 0.08)
-- (-1.94665, 0.09)
-- (-1.9408, 0.1)
-- (-1.93497, 0.11)
-- (-1.92916, 0.12)
-- (-1.92336, 0.13)
-- (-1.91758, 0.14)
-- (-1.91181, 0.15)
-- (-1.90606, 0.16)
-- (-1.90033, 0.17)
-- (-1.89461, 0.18)
-- (-1.88891, 0.19)
-- (-1.88322, 0.2)
-- (-1.87755, 0.21)
-- (-1.8719, 0.22)
-- (-1.86627, 0.23)
-- (-1.86065, 0.24)
-- (-1.85504, 0.25)
-- (-1.84946, 0.26)
-- (-1.84388, 0.27)
-- (-1.83833, 0.28)
-- (-1.83279, 0.29)
-- (-1.82727, 0.3)
-- (-1.82177, 0.31)
-- (-1.81628, 0.32)
-- (-1.8108, 0.33)
-- (-1.80535, 0.34)
-- (-1.79991, 0.35)
-- (-1.79448, 0.36)
-- (-1.78908, 0.37)
-- (-1.78369, 0.38)
-- (-1.77831, 0.39)
-- (-1.77295, 0.4)
-- (-1.76761, 0.41)
-- (-1.76229, 0.42)
-- (-1.75698, 0.43)
-- (-1.75169, 0.44)
-- (-1.74641, 0.45)
-- (-1.74115, 0.46)
-- (-1.73591, 0.47)
-- (-1.73068, 0.48)
-- (-1.72547, 0.49)
-- (-1.72028, 0.5)
-- (-1.7151, 0.51)
-- (-1.70994, 0.52)
-- (-1.70479, 0.53)
-- (-1.69966, 0.54)
-- (-1.69455, 0.55)
-- (-1.68945, 0.56)
-- (-1.68437, 0.57)
-- (-1.67931, 0.58)
-- (-1.67426, 0.59)
-- (-1.66923, 0.6)
-- (-1.66422, 0.61)
-- (-1.65922, 0.62)
-- (-1.65424, 0.63)
-- (-1.64927, 0.64)
-- (-1.64432, 0.65)
-- (-1.63939, 0.66)
-- (-1.63447, 0.67)
-- (-1.62957, 0.68)
-- (-1.62469, 0.69)
-- (-1.61982, 0.7)
-- (-1.61496, 0.71)
-- (-1.61013, 0.72)
-- (-1.60531, 0.73)
-- (-1.6005, 0.74)
-- (-1.59572, 0.75)
-- (-1.59094, 0.76)
-- (-1.58619, 0.77)
-- (-1.58145, 0.78)
-- (-1.57673, 0.79)
-- (-1.57202, 0.8)
-- (-1.56733, 0.81)
-- (-1.56265, 0.82)
-- (-1.55799, 0.83)
-- (-1.55335, 0.84)
-- (-1.54872, 0.85)
-- (-1.54411, 0.86)
-- (-1.53951, 0.87)
-- (-1.53493, 0.88)
-- (-1.53037, 0.89)
-- (-1.52582, 0.9)
-- (-1.52128, 0.91)
-- (-1.51677, 0.92)
-- (-1.51227, 0.93)
-- (-1.50778, 0.94)
-- (-1.50331, 0.95)
-- (-1.49886, 0.96)
-- (-1.49442, 0.97)
-- (-1.48999, 0.98)
-- (-1.48559, 0.99)
-- (-1.48119, 1)
-- (-1.47682, 1.01)
-- (-1.47246, 1.02)
-- (-1.46811, 1.03)
-- (-1.46378, 1.04)
-- (-1.45947, 1.05)
-- (-1.45517, 1.06)
-- (-1.45088, 1.07)
-- (-1.44662, 1.08)
-- (-1.44236, 1.09)
-- (-1.43813, 1.1)
-- (-1.4339, 1.11)
-- (-1.4297, 1.12)
-- (-1.4255, 1.13)
-- (-1.42133, 1.14)
-- (-1.41716, 1.15)
-- (-1.41302, 1.16)
-- (-1.40889, 1.17)
-- (-1.40477, 1.18)
-- (-1.40067, 1.19)
-- (-1.39658, 1.2)
-- (-1.39251, 1.21)
-- (-1.38845, 1.22)
-- (-1.38441, 1.23)
-- (-1.38038, 1.24)
-- (-1.37637, 1.25)
-- (-1.37237, 1.26)
-- (-1.36839, 1.27)
-- (-1.36442, 1.28)
-- (-1.36047, 1.29)
-- (-1.35653, 1.3)
-- (-1.35261, 1.31)
-- (-1.3487, 1.32)
-- (-1.3448, 1.33)
-- (-1.34092, 1.34)
-- (-1.33706, 1.35)
-- (-1.33321, 1.36)
-- (-1.32937, 1.37)
-- (-1.32555, 1.38)
-- (-1.32174, 1.39)
-- (-1.31794, 1.4)
-- (-1.31416, 1.41)
-- (-1.3104, 1.42)
-- (-1.30664, 1.43)
-- (-1.30291, 1.44)
-- (-1.29918, 1.45)
-- (-1.29547, 1.46)
-- (-1.29178, 1.47)
-- (-1.2881, 1.48)
-- (-1.28443, 1.49)
-- (-1.28078, 1.5)
% turn around
-- (-1.06155, 1.5)
-- (-1.06433, 1.49)
-- (-1.06712, 1.48)
-- (-1.06992, 1.47)
-- (-1.07273, 1.46)
-- (-1.07555, 1.45)
-- (-1.07838, 1.44)
-- (-1.08122, 1.43)
-- (-1.08408, 1.42)
-- (-1.08694, 1.41)
-- (-1.08982, 1.4)
-- (-1.09271, 1.39)
-- (-1.0956, 1.38)
-- (-1.09851, 1.37)
-- (-1.10143, 1.36)
-- (-1.10436, 1.35)
-- (-1.10731, 1.34)
-- (-1.11026, 1.33)
-- (-1.11323, 1.32)
-- (-1.1162, 1.31)
-- (-1.11919, 1.3)
-- (-1.12219, 1.29)
-- (-1.1252, 1.28)
-- (-1.12822, 1.27)
-- (-1.13126, 1.26)
-- (-1.1343, 1.25)
-- (-1.13736, 1.24)
-- (-1.14043, 1.23)
-- (-1.14351, 1.22)
-- (-1.1466, 1.21)
-- (-1.1497, 1.2)
-- (-1.15282, 1.19)
-- (-1.15595, 1.18)
-- (-1.15909, 1.17)
-- (-1.16224, 1.16)
-- (-1.1654, 1.15)
-- (-1.16858, 1.14)
-- (-1.17177, 1.13)
-- (-1.17497, 1.12)
-- (-1.17818, 1.11)
-- (-1.1814, 1.1)
-- (-1.18464, 1.09)
-- (-1.18789, 1.08)
-- (-1.19115, 1.07)
-- (-1.19442, 1.06)
-- (-1.19771, 1.05)
-- (-1.201, 1.04)
-- (-1.20431, 1.03)
-- (-1.20764, 1.02)
-- (-1.21097, 1.01)
-- (-1.21432, 1)
-- (-1.21768, 0.99)
-- (-1.22105, 0.98)
-- (-1.22444, 0.97)
-- (-1.22784, 0.96)
-- (-1.23125, 0.95)
-- (-1.23467, 0.94)
-- (-1.23811, 0.93)
-- (-1.24156, 0.92)
-- (-1.24502, 0.91)
-- (-1.2485, 0.9)
-- (-1.25198, 0.89)
-- (-1.25549, 0.88)
-- (-1.259, 0.87)
-- (-1.26253, 0.86)
-- (-1.26607, 0.85)
-- (-1.26962, 0.84)
-- (-1.27319, 0.83)
-- (-1.27677, 0.82)
-- (-1.28036, 0.81)
-- (-1.28397, 0.8)
-- (-1.28759, 0.79)
-- (-1.29122, 0.78)
-- (-1.29486, 0.77)
-- (-1.29852, 0.76)
-- (-1.3022, 0.75)
-- (-1.30588, 0.74)
-- (-1.30958, 0.73)
-- (-1.3133, 0.72)
-- (-1.31703, 0.71)
-- (-1.32077, 0.7)
-- (-1.32452, 0.69)
-- (-1.32829, 0.68)
-- (-1.33207, 0.67)
-- (-1.33587, 0.66)
-- (-1.33967, 0.65)
-- (-1.3435, 0.64)
-- (-1.34733, 0.63)
-- (-1.35118, 0.62)
-- (-1.35505, 0.61)
-- (-1.35893, 0.6)
-- (-1.36282, 0.59)
-- (-1.36673, 0.58)
-- (-1.37065, 0.57)
-- (-1.37458, 0.56)
-- (-1.37853, 0.55)
-- (-1.38249, 0.54)
-- (-1.38647, 0.53)
-- (-1.39046, 0.52)
-- (-1.39446, 0.51)
-- (-1.39848, 0.5)
-- (-1.40251, 0.49)
-- (-1.40656, 0.48)
-- (-1.41062, 0.47)
-- (-1.4147, 0.46)
-- (-1.41879, 0.45)
-- (-1.42289, 0.44)
-- (-1.42701, 0.43)
-- (-1.43115, 0.42)
-- (-1.43529, 0.41)
-- (-1.43946, 0.4)
-- (-1.44363, 0.39)
-- (-1.44783, 0.38)
-- (-1.45203, 0.37)
-- (-1.45625, 0.36)
-- (-1.46049, 0.35)
-- (-1.46474, 0.34)
-- (-1.469, 0.33)
-- (-1.47328, 0.32)
-- (-1.47757, 0.31)
-- (-1.48188, 0.3)
-- (-1.4862, 0.29)
-- (-1.49054, 0.28)
-- (-1.49489, 0.27)
-- (-1.49926, 0.26)
-- (-1.50364, 0.25)
-- (-1.50804, 0.24)
-- (-1.51245, 0.23)
-- (-1.51687, 0.22)
-- (-1.52132, 0.21)
-- (-1.52577, 0.2)
-- (-1.53024, 0.19)
-- (-1.53473, 0.18)
-- (-1.53923, 0.17)
-- (-1.54374, 0.16)
-- (-1.54827, 0.15)
-- (-1.55282, 0.14)
-- (-1.55738, 0.13)
-- (-1.56195, 0.12)
-- (-1.56655, 0.11)
-- (-1.57115, 0.1)
-- (-1.57577, 0.09)
-- (-1.58041, 0.08)
-- (-1.58506, 0.07)
-- (-1.58972, 0.06)
-- (-1.5944, 0.05)
-- (-1.5991, 0.04)
-- (-1.60381, 0.03)
-- (-1.60854, 0.02)
-- (-1.61328, 0.01)
-- (-1.61803, 0)
-- cycle;
\drawBand (-1.61803, 0)
-- (-1.61081, 0.01)
-- (-1.6036, 0.02)
-- (-1.59641, 0.03)
-- (-1.58923, 0.04)
-- (-1.58208, 0.05)
-- (-1.57494, 0.06)
-- (-1.56783, 0.07)
-- (-1.56073, 0.08)
-- (-1.55365, 0.09)
-- (-1.54659, 0.1)
-- (-1.53954, 0.11)
-- (-1.53252, 0.12)
-- (-1.52552, 0.13)
-- (-1.51853, 0.14)
-- (-1.51157, 0.15)
-- (-1.50462, 0.16)
-- (-1.49769, 0.17)
-- (-1.49079, 0.18)
-- (-1.4839, 0.19)
-- (-1.47703, 0.2)
-- (-1.47019, 0.21)
-- (-1.46336, 0.22)
-- (-1.45655, 0.23)
-- (-1.44977, 0.24)
-- (-1.443, 0.25)
-- (-1.43626, 0.26)
-- (-1.42953, 0.27)
-- (-1.42283, 0.28)
-- (-1.41614, 0.29)
-- (-1.40948, 0.3)
-- (-1.40284, 0.31)
-- (-1.39622, 0.32)
-- (-1.38962, 0.33)
-- (-1.38304, 0.34)
-- (-1.37649, 0.35)
-- (-1.36995, 0.36)
-- (-1.36344, 0.37)
-- (-1.35695, 0.38)
-- (-1.35048, 0.39)
-- (-1.34403, 0.4)
-- (-1.3376, 0.41)
-- (-1.3312, 0.42)
-- (-1.32482, 0.43)
-- (-1.31846, 0.44)
-- (-1.31212, 0.45)
-- (-1.30581, 0.46)
-- (-1.29952, 0.47)
-- (-1.29325, 0.48)
-- (-1.287, 0.49)
-- (-1.28078, 0.5)
-- (-1.27458, 0.51)
-- (-1.2684, 0.52)
-- (-1.26224, 0.53)
-- (-1.25611, 0.54)
-- (-1.25, 0.55)
-- (-1.24391, 0.56)
-- (-1.23785, 0.57)
-- (-1.23181, 0.58)
-- (-1.2258, 0.59)
-- (-1.2198, 0.6)
-- (-1.21384, 0.61)
-- (-1.20789, 0.62)
-- (-1.20197, 0.63)
-- (-1.19607, 0.64)
-- (-1.1902, 0.65)
-- (-1.18435, 0.66)
-- (-1.17852, 0.67)
-- (-1.17272, 0.68)
-- (-1.16694, 0.69)
-- (-1.16119, 0.7)
-- (-1.15546, 0.71)
-- (-1.14975, 0.72)
-- (-1.14407, 0.73)
-- (-1.13841, 0.74)
-- (-1.13278, 0.75)
-- (-1.12717, 0.76)
-- (-1.12159, 0.77)
-- (-1.11603, 0.78)
-- (-1.1105, 0.79)
-- (-1.10499, 0.8)
-- (-1.0995, 0.81)
-- (-1.09404, 0.82)
-- (-1.08861, 0.83)
-- (-1.08319, 0.84)
-- (-1.07781, 0.85)
-- (-1.07245, 0.86)
-- (-1.06711, 0.87)
-- (-1.0618, 0.88)
-- (-1.05651, 0.89)
-- (-1.05125, 0.9)
-- (-1.04601, 0.91)
-- (-1.0408, 0.92)
-- (-1.03561, 0.93)
-- (-1.03045, 0.94)
-- (-1.02531, 0.95)
-- (-1.0202, 0.96)
-- (-1.01511, 0.97)
-- (-1.01005, 0.98)
-- (-1.00501, 0.99)
-- (-1, 1)
-- (-0.995012, 1.01)
-- (-0.99005, 1.02)
-- (-0.985112, 1.03)
-- (-0.9802, 1.04)
-- (-0.975312, 1.05)
-- (-0.97045, 1.06)
-- (-0.965612, 1.07)
-- (-0.9608, 1.08)
-- (-0.956012, 1.09)
-- (-0.951249, 1.1)
-- (-0.946511, 1.11)
-- (-0.941798, 1.12)
-- (-0.93711, 1.13)
-- (-0.932447, 1.14)
-- (-0.927809, 1.15)
-- (-0.923195, 1.16)
-- (-0.918606, 1.17)
-- (-0.914042, 1.18)
-- (-0.909502, 1.19)
-- (-0.904988, 1.2)
-- (-0.900497, 1.21)
-- (-0.896032, 1.22)
-- (-0.891591, 1.23)
-- (-0.887174, 1.24)
-- (-0.882782, 1.25)
-- (-0.878415, 1.26)
-- (-0.874071, 1.27)
-- (-0.869752, 1.28)
-- (-0.865458, 1.29)
-- (-0.861187, 1.3)
-- (-0.856941, 1.31)
-- (-0.852719, 1.32)
-- (-0.848521, 1.33)
-- (-0.844347, 1.34)
-- (-0.840197, 1.35)
-- (-0.836071, 1.36)
-- (-0.831969, 1.37)
-- (-0.82789, 1.38)
-- (-0.823835, 1.39)
-- (-0.819804, 1.4)
-- (-0.815796, 1.41)
-- (-0.811812, 1.42)
-- (-0.807851, 1.43)
-- (-0.803914, 1.44)
-- (-0.8, 1.45)
-- (-0.796109, 1.46)
-- (-0.792241, 1.47)
-- (-0.788397, 1.48)
-- (-0.784575, 1.49)
-- (-0.780776, 1.5)
% turn around
-- (-0.350781, 1.5)
-- (-0.35188, 1.49)
-- (-0.352985, 1.48)
-- (-0.354096, 1.47)
-- (-0.355213, 1.46)
-- (-0.356336, 1.45)
-- (-0.357466, 1.44)
-- (-0.358603, 1.43)
-- (-0.359745, 1.42)
-- (-0.360894, 1.41)
-- (-0.36205, 1.4)
-- (-0.363212, 1.39)
-- (-0.364381, 1.38)
-- (-0.365556, 1.37)
-- (-0.366739, 1.36)
-- (-0.367927, 1.35)
-- (-0.369123, 1.34)
-- (-0.370326, 1.33)
-- (-0.371535, 1.32)
-- (-0.372752, 1.31)
-- (-0.373975, 1.3)
-- (-0.375206, 1.29)
-- (-0.376443, 1.28)
-- (-0.377688, 1.27)
-- (-0.37894, 1.26)
-- (-0.380199, 1.25)
-- (-0.381466, 1.24)
-- (-0.38274, 1.23)
-- (-0.384021, 1.22)
-- (-0.38531, 1.21)
-- (-0.386607, 1.2)
-- (-0.387911, 1.19)
-- (-0.389223, 1.18)
-- (-0.390542, 1.17)
-- (-0.39187, 1.16)
-- (-0.393205, 1.15)
-- (-0.394548, 1.14)
-- (-0.395899, 1.13)
-- (-0.397258, 1.12)
-- (-0.398625, 1.11)
-- (-0.4, 1.1)
-- (-0.401383, 1.09)
-- (-0.402775, 1.08)
-- (-0.404175, 1.07)
-- (-0.405584, 1.06)
-- (-0.407, 1.05)
-- (-0.408426, 1.04)
-- (-0.40986, 1.03)
-- (-0.411302, 1.02)
-- (-0.412754, 1.01)
-- (-0.414214, 1)
-- (-0.415682, 0.99)
-- (-0.41716, 0.98)
-- (-0.418647, 0.97)
-- (-0.420143, 0.96)
-- (-0.421648, 0.95)
-- (-0.423162, 0.94)
-- (-0.424685, 0.93)
-- (-0.426218, 0.92)
-- (-0.42776, 0.91)
-- (-0.429311, 0.9)
-- (-0.430872, 0.89)
-- (-0.432443, 0.88)
-- (-0.434023, 0.87)
-- (-0.435613, 0.86)
-- (-0.437213, 0.85)
-- (-0.438823, 0.84)
-- (-0.440443, 0.83)
-- (-0.442072, 0.82)
-- (-0.443712, 0.81)
-- (-0.445362, 0.8)
-- (-0.447023, 0.79)
-- (-0.448693, 0.78)
-- (-0.450374, 0.77)
-- (-0.452066, 0.76)
-- (-0.453768, 0.75)
-- (-0.455481, 0.74)
-- (-0.457205, 0.73)
-- (-0.458939, 0.72)
-- (-0.460684, 0.71)
-- (-0.46244, 0.7)
-- (-0.464208, 0.69)
-- (-0.465986, 0.68)
-- (-0.467776, 0.67)
-- (-0.469577, 0.66)
-- (-0.471389, 0.65)
-- (-0.473213, 0.64)
-- (-0.475048, 0.63)
-- (-0.476895, 0.62)
-- (-0.478754, 0.61)
-- (-0.480625, 0.6)
-- (-0.482507, 0.59)
-- (-0.484402, 0.58)
-- (-0.486308, 0.57)
-- (-0.488227, 0.56)
-- (-0.490158, 0.55)
-- (-0.492101, 0.54)
-- (-0.494057, 0.53)
-- (-0.496025, 0.52)
-- (-0.498006, 0.51)
-- (-0.5, 0.5)
-- (-0.502006, 0.49)
-- (-0.504026, 0.48)
-- (-0.506058, 0.47)
-- (-0.508103, 0.46)
-- (-0.510162, 0.45)
-- (-0.512234, 0.44)
-- (-0.514319, 0.43)
-- (-0.516418, 0.42)
-- (-0.51853, 0.41)
-- (-0.520656, 0.4)
-- (-0.522795, 0.39)
-- (-0.524949, 0.38)
-- (-0.527116, 0.37)
-- (-0.529297, 0.36)
-- (-0.531493, 0.35)
-- (-0.533703, 0.34)
-- (-0.535927, 0.33)
-- (-0.538165, 0.32)
-- (-0.540418, 0.31)
-- (-0.542686, 0.3)
-- (-0.544968, 0.29)
-- (-0.547266, 0.28)
-- (-0.549578, 0.27)
-- (-0.551905, 0.26)
-- (-0.554248, 0.25)
-- (-0.556605, 0.24)
-- (-0.558978, 0.23)
-- (-0.561367, 0.22)
-- (-0.563771, 0.21)
-- (-0.56619, 0.2)
-- (-0.568626, 0.19)
-- (-0.571077, 0.18)
-- (-0.573544, 0.17)
-- (-0.576028, 0.16)
-- (-0.578527, 0.15)
-- (-0.581043, 0.14)
-- (-0.583575, 0.13)
-- (-0.586124, 0.12)
-- (-0.588689, 0.11)
-- (-0.591271, 0.1)
-- (-0.59387, 0.09)
-- (-0.596486, 0.08)
-- (-0.599119, 0.07)
-- (-0.601769, 0.06)
-- (-0.604436, 0.05)
-- (-0.60712, 0.04)
-- (-0.609822, 0.03)
-- (-0.612542, 0.02)
-- (-0.615279, 0.01)
-- (-0.618034, 0)
-- cycle;
\drawBand (-0.618034, 0)
-- (-0.608797, 0.01)
-- (-0.59956, 0.02)
-- (-0.590322, 0.03)
-- (-0.581083, 0.04)
-- (-0.571843, 0.05)
-- (-0.562602, 0.06)
-- (-0.55336, 0.07)
-- (-0.544118, 0.08)
-- (-0.534874, 0.09)
-- (-0.52563, 0.1)
-- (-0.516384, 0.11)
-- (-0.507138, 0.12)
-- (-0.49789, 0.13)
-- (-0.488642, 0.14)
-- (-0.479393, 0.15)
-- (-0.470142, 0.16)
-- (-0.460891, 0.17)
-- (-0.451639, 0.18)
-- (-0.442386, 0.19)
-- (-0.433131, 0.2)
-- (-0.423876, 0.21)
-- (-0.41462, 0.22)
-- (-0.405362, 0.23)
-- (-0.396104, 0.24)
-- (-0.386844, 0.25)
-- (-0.377584, 0.26)
-- (-0.368322, 0.27)
-- (-0.359059, 0.28)
-- (-0.349796, 0.29)
-- (-0.340531, 0.3)
-- (-0.331265, 0.31)
-- (-0.321998, 0.32)
-- (-0.312729, 0.33)
-- (-0.30346, 0.34)
-- (-0.29419, 0.35)
-- (-0.284918, 0.36)
-- (-0.275645, 0.37)
-- (-0.266371, 0.38)
-- (-0.257096, 0.39)
-- (-0.24782, 0.4)
-- (-0.238543, 0.41)
-- (-0.229264, 0.42)
-- (-0.219984, 0.43)
-- (-0.210703, 0.44)
-- (-0.201421, 0.45)
-- (-0.192138, 0.46)
-- (-0.182853, 0.47)
-- (-0.173567, 0.48)
-- (-0.16428, 0.49)
-- (-0.154992, 0.5)
-- (-0.145702, 0.51)
-- (-0.136411, 0.52)
-- (-0.127119, 0.53)
-- (-0.117826, 0.54)
-- (-0.108532, 0.55)
-- (-0.0992358, 0.56)
-- (-0.0899387, 0.57)
-- (-0.0806403, 0.58)
-- (-0.0713406, 0.59)
-- (-0.0620397, 0.6)
-- (-0.0527374, 0.61)
-- (-0.0434339, 0.62)
-- (-0.034129, 0.63)
-- (-0.0248229, 0.64)
-- (-0.0155154, 0.65)
-- (-0.0062066, 0.66)
-- (0.00310352, 0.67)
-- (0.012415, 0.68)
-- (0.0217278, 0.69)
-- (0.0310419, 0.7)
-- (0.0403574, 0.71)
-- (0.0496742, 0.72)
-- (0.0589924, 0.73)
-- (0.0683119, 0.74)
-- (0.0776328, 0.75)
-- (0.086955, 0.76)
-- (0.0962786, 0.77)
-- (0.105604, 0.78)
-- (0.11493, 0.79)
-- (0.124258, 0.8)
-- (0.133587, 0.81)
-- (0.142917, 0.82)
-- (0.152249, 0.83)
-- (0.161583, 0.84)
-- (0.170917, 0.85)
-- (0.180253, 0.86)
-- (0.189591, 0.87)
-- (0.19893, 0.88)
-- (0.20827, 0.89)
-- (0.217612, 0.9)
-- (0.226955, 0.91)
-- (0.2363, 0.92)
-- (0.245646, 0.93)
-- (0.254993, 0.94)
-- (0.264342, 0.95)
-- (0.273692, 0.96)
-- (0.283044, 0.97)
-- (0.292397, 0.98)
-- (0.301752, 0.99)
-- (0.311108, 1)
-- (0.320465, 1.01)
-- (0.329824, 1.02)
-- (0.339185, 1.03)
-- (0.348546, 1.04)
-- (0.35791, 1.05)
-- (0.367274, 1.06)
-- (0.376641, 1.07)
-- (0.386008, 1.08)
-- (0.395377, 1.09)
-- (0.404748, 1.1)
-- (0.41412, 1.11)
-- (0.423493, 1.12)
-- (0.432868, 1.13)
-- (0.442245, 1.14)
-- (0.451622, 1.15)
-- (0.461002, 1.16)
-- (0.470383, 1.17)
-- (0.479765, 1.18)
-- (0.489149, 1.19)
-- (0.498534, 1.2)
-- (0.50792, 1.21)
-- (0.517309, 1.22)
-- (0.526698, 1.23)
-- (0.536089, 1.24)
-- (0.545482, 1.25)
-- (0.554876, 1.26)
-- (0.564271, 1.27)
-- (0.573668, 1.28)
-- (0.583067, 1.29)
-- (0.592467, 1.3)
-- (0.601868, 1.31)
-- (0.611271, 1.32)
-- (0.620676, 1.33)
-- (0.630082, 1.34)
-- (0.639489, 1.35)
-- (0.648898, 1.36)
-- (0.658308, 1.37)
-- (0.66772, 1.38)
-- (0.677133, 1.39)
-- (0.686548, 1.4)
-- (0.695964, 1.41)
-- (0.705382, 1.42)
-- (0.714801, 1.43)
-- (0.724222, 1.44)
-- (0.733644, 1.45)
-- (0.743067, 1.46)
-- (0.752492, 1.47)
-- (0.761919, 1.48)
-- (0.771347, 1.49)
-- (0.780776, 1.5)
% turn around
-- (1.28078, 1.5)
-- (1.27458, 1.49)
-- (1.2684, 1.48)
-- (1.26224, 1.47)
-- (1.25611, 1.46)
-- (1.25, 1.45)
-- (1.24391, 1.44)
-- (1.23785, 1.43)
-- (1.23181, 1.42)
-- (1.2258, 1.41)
-- (1.2198, 1.4)
-- (1.21384, 1.39)
-- (1.20789, 1.38)
-- (1.20197, 1.37)
-- (1.19607, 1.36)
-- (1.1902, 1.35)
-- (1.18435, 1.34)
-- (1.17852, 1.33)
-- (1.17272, 1.32)
-- (1.16694, 1.31)
-- (1.16119, 1.3)
-- (1.15546, 1.29)
-- (1.14975, 1.28)
-- (1.14407, 1.27)
-- (1.13841, 1.26)
-- (1.13278, 1.25)
-- (1.12717, 1.24)
-- (1.12159, 1.23)
-- (1.11603, 1.22)
-- (1.1105, 1.21)
-- (1.10499, 1.2)
-- (1.0995, 1.19)
-- (1.09404, 1.18)
-- (1.08861, 1.17)
-- (1.08319, 1.16)
-- (1.07781, 1.15)
-- (1.07245, 1.14)
-- (1.06711, 1.13)
-- (1.0618, 1.12)
-- (1.05651, 1.11)
-- (1.05125, 1.1)
-- (1.04601, 1.09)
-- (1.0408, 1.08)
-- (1.03561, 1.07)
-- (1.03045, 1.06)
-- (1.02531, 1.05)
-- (1.0202, 1.04)
-- (1.01511, 1.03)
-- (1.01005, 1.02)
-- (1.00501, 1.01)
-- (1, 1)
-- (0.995012, 0.99)
-- (0.99005, 0.98)
-- (0.985112, 0.97)
-- (0.9802, 0.96)
-- (0.975312, 0.95)
-- (0.97045, 0.94)
-- (0.965612, 0.93)
-- (0.9608, 0.92)
-- (0.956012, 0.91)
-- (0.951249, 0.9)
-- (0.946511, 0.89)
-- (0.941798, 0.88)
-- (0.93711, 0.87)
-- (0.932447, 0.86)
-- (0.927809, 0.85)
-- (0.923195, 0.84)
-- (0.918606, 0.83)
-- (0.914042, 0.82)
-- (0.909502, 0.81)
-- (0.904988, 0.8)
-- (0.900497, 0.79)
-- (0.896032, 0.78)
-- (0.891591, 0.77)
-- (0.887174, 0.76)
-- (0.882782, 0.75)
-- (0.878415, 0.74)
-- (0.874071, 0.73)
-- (0.869752, 0.72)
-- (0.865458, 0.71)
-- (0.861187, 0.7)
-- (0.856941, 0.69)
-- (0.852719, 0.68)
-- (0.848521, 0.67)
-- (0.844347, 0.66)
-- (0.840197, 0.65)
-- (0.836071, 0.64)
-- (0.831969, 0.63)
-- (0.82789, 0.62)
-- (0.823835, 0.61)
-- (0.819804, 0.6)
-- (0.815796, 0.59)
-- (0.811812, 0.58)
-- (0.807851, 0.57)
-- (0.803914, 0.56)
-- (0.8, 0.55)
-- (0.796109, 0.54)
-- (0.792241, 0.53)
-- (0.788397, 0.52)
-- (0.784575, 0.51)
-- (0.780776, 0.5)
-- (0.777, 0.49)
-- (0.773247, 0.48)
-- (0.769517, 0.47)
-- (0.765809, 0.46)
-- (0.762123, 0.45)
-- (0.75846, 0.44)
-- (0.75482, 0.43)
-- (0.751201, 0.42)
-- (0.747605, 0.41)
-- (0.744031, 0.4)
-- (0.740478, 0.39)
-- (0.736948, 0.38)
-- (0.733439, 0.37)
-- (0.729952, 0.36)
-- (0.726487, 0.35)
-- (0.723043, 0.34)
-- (0.719621, 0.33)
-- (0.71622, 0.32)
-- (0.71284, 0.31)
-- (0.709481, 0.3)
-- (0.706143, 0.29)
-- (0.702826, 0.28)
-- (0.69953, 0.27)
-- (0.696255, 0.26)
-- (0.693, 0.25)
-- (0.689766, 0.24)
-- (0.686553, 0.23)
-- (0.683359, 0.22)
-- (0.680186, 0.21)
-- (0.677033, 0.2)
-- (0.6739, 0.19)
-- (0.670787, 0.18)
-- (0.667693, 0.17)
-- (0.66462, 0.16)
-- (0.661566, 0.15)
-- (0.658531, 0.14)
-- (0.655516, 0.13)
-- (0.65252, 0.12)
-- (0.649543, 0.11)
-- (0.646586, 0.1)
-- (0.643647, 0.09)
-- (0.640727, 0.08)
-- (0.637826, 0.07)
-- (0.634943, 0.06)
-- (0.632079, 0.05)
-- (0.629234, 0.04)
-- (0.626407, 0.03)
-- (0.623598, 0.02)
-- (0.620807, 0.01)
-- (0.618034, 0)
-- cycle;
\drawBand (0.618034, 0)
-- (0.62727, 0.01)
-- (0.636504, 0.02)
-- (0.645738, 0.03)
-- (0.654972, 0.04)
-- (0.664204, 0.05)
-- (0.673436, 0.06)
-- (0.682666, 0.07)
-- (0.691896, 0.08)
-- (0.701126, 0.09)
-- (0.710354, 0.1)
-- (0.719582, 0.11)
-- (0.728809, 0.12)
-- (0.738035, 0.13)
-- (0.747261, 0.14)
-- (0.756486, 0.15)
-- (0.76571, 0.16)
-- (0.774933, 0.17)
-- (0.784156, 0.18)
-- (0.793378, 0.19)
-- (0.8026, 0.2)
-- (0.81182, 0.21)
-- (0.821041, 0.22)
-- (0.83026, 0.23)
-- (0.839479, 0.24)
-- (0.848698, 0.25)
-- (0.857915, 0.26)
-- (0.867133, 0.27)
-- (0.876349, 0.28)
-- (0.885565, 0.29)
-- (0.894781, 0.3)
-- (0.903996, 0.31)
-- (0.913211, 0.32)
-- (0.922424, 0.33)
-- (0.931638, 0.34)
-- (0.940851, 0.35)
-- (0.950064, 0.36)
-- (0.959276, 0.37)
-- (0.968487, 0.38)
-- (0.977698, 0.39)
-- (0.986909, 0.4)
-- (0.996119, 0.41)
-- (1.00533, 0.42)
-- (1.01454, 0.43)
-- (1.02375, 0.44)
-- (1.03296, 0.45)
-- (1.04216, 0.46)
-- (1.05137, 0.47)
-- (1.06058, 0.48)
-- (1.06979, 0.49)
-- (1.07899, 0.5)
-- (1.0882, 0.51)
-- (1.09741, 0.52)
-- (1.10661, 0.53)
-- (1.11582, 0.54)
-- (1.12503, 0.55)
-- (1.13423, 0.56)
-- (1.14344, 0.57)
-- (1.15264, 0.58)
-- (1.16185, 0.59)
-- (1.17105, 0.6)
-- (1.18025, 0.61)
-- (1.18946, 0.62)
-- (1.19866, 0.63)
-- (1.20787, 0.64)
-- (1.21707, 0.65)
-- (1.22627, 0.66)
-- (1.23548, 0.67)
-- (1.24468, 0.68)
-- (1.25388, 0.69)
-- (1.26309, 0.7)
-- (1.27229, 0.71)
-- (1.28149, 0.72)
-- (1.29069, 0.73)
-- (1.2999, 0.74)
-- (1.3091, 0.75)
-- (1.3183, 0.76)
-- (1.3275, 0.77)
-- (1.33671, 0.78)
-- (1.34591, 0.79)
-- (1.35511, 0.8)
-- (1.36432, 0.81)
-- (1.37352, 0.82)
-- (1.38272, 0.83)
-- (1.39192, 0.84)
-- (1.40113, 0.85)
-- (1.41033, 0.86)
-- (1.41953, 0.87)
-- (1.42874, 0.88)
-- (1.43794, 0.89)
-- (1.44714, 0.9)
-- (1.45635, 0.91)
-- (1.46555, 0.92)
-- (1.47476, 0.93)
-- (1.48396, 0.94)
-- (1.49316, 0.95)
-- (1.50237, 0.96)
-- (1.51157, 0.97)
-- (1.52078, 0.98)
-- (1.52998, 0.99)
-- (1.53919, 1)
-- (1.54839, 1.01)
-- (1.5576, 1.02)
-- (1.56681, 1.03)
-- (1.57601, 1.04)
-- (1.58522, 1.05)
-- (1.59443, 1.06)
-- (1.60364, 1.07)
-- (1.61284, 1.08)
-- (1.62205, 1.09)
-- (1.63126, 1.1)
-- (1.64047, 1.11)
-- (1.64968, 1.12)
-- (1.65889, 1.13)
-- (1.6681, 1.14)
-- (1.67731, 1.15)
-- (1.68652, 1.16)
-- (1.69573, 1.17)
-- (1.70494, 1.18)
-- (1.71415, 1.19)
-- (1.72337, 1.2)
-- (1.73258, 1.21)
-- (1.74179, 1.22)
-- (1.75101, 1.23)
-- (1.76022, 1.24)
-- (1.76944, 1.25)
-- (1.77865, 1.26)
-- (1.78787, 1.27)
-- (1.79708, 1.28)
-- (1.8063, 1.29)
-- (1.81552, 1.3)
-- (1.82474, 1.31)
-- (1.83396, 1.32)
-- (1.84318, 1.33)
-- (1.8524, 1.34)
-- (1.86162, 1.35)
-- (1.87084, 1.36)
-- (1.88006, 1.37)
-- (1.88928, 1.38)
-- (1.8985, 1.39)
-- (1.90773, 1.4)
-- (1.91695, 1.41)
-- (1.92618, 1.42)
-- (1.9354, 1.43)
-- (1.94463, 1.44)
-- (1.95386, 1.45)
-- (1.96308, 1.46)
-- (1.97231, 1.47)
-- (1.98154, 1.48)
-- (1.99077, 1.49)
-- (2, 1.5)
% turn around
-- (2.5, 1.5)
-- (2.49308, 1.49)
-- (2.48618, 1.48)
-- (2.47929, 1.47)
-- (2.47241, 1.46)
-- (2.46554, 1.45)
-- (2.45869, 1.44)
-- (2.45184, 1.43)
-- (2.44501, 1.42)
-- (2.4382, 1.41)
-- (2.43139, 1.4)
-- (2.4246, 1.39)
-- (2.41783, 1.38)
-- (2.41106, 1.37)
-- (2.40431, 1.36)
-- (2.39757, 1.35)
-- (2.39084, 1.34)
-- (2.38413, 1.33)
-- (2.37743, 1.32)
-- (2.37074, 1.31)
-- (2.36407, 1.3)
-- (2.3574, 1.29)
-- (2.35076, 1.28)
-- (2.34412, 1.27)
-- (2.3375, 1.26)
-- (2.33089, 1.25)
-- (2.3243, 1.24)
-- (2.31771, 1.23)
-- (2.31114, 1.22)
-- (2.30459, 1.21)
-- (2.29805, 1.2)
-- (2.29152, 1.19)
-- (2.285, 1.18)
-- (2.2785, 1.17)
-- (2.27202, 1.16)
-- (2.26554, 1.15)
-- (2.25908, 1.14)
-- (2.25264, 1.13)
-- (2.2462, 1.12)
-- (2.23978, 1.11)
-- (2.23338, 1.1)
-- (2.22699, 1.09)
-- (2.22061, 1.08)
-- (2.21424, 1.07)
-- (2.20789, 1.06)
-- (2.20156, 1.05)
-- (2.19524, 1.04)
-- (2.18893, 1.03)
-- (2.18263, 1.02)
-- (2.17635, 1.01)
-- (2.17009, 1)
-- (2.16383, 0.99)
-- (2.1576, 0.98)
-- (2.15137, 0.97)
-- (2.14516, 0.96)
-- (2.13897, 0.95)
-- (2.13279, 0.94)
-- (2.12662, 0.93)
-- (2.12047, 0.92)
-- (2.11433, 0.91)
-- (2.1082, 0.9)
-- (2.1021, 0.89)
-- (2.096, 0.88)
-- (2.08992, 0.87)
-- (2.08385, 0.86)
-- (2.0778, 0.85)
-- (2.07176, 0.84)
-- (2.06574, 0.83)
-- (2.05973, 0.82)
-- (2.05374, 0.81)
-- (2.04776, 0.8)
-- (2.0418, 0.79)
-- (2.03585, 0.78)
-- (2.02991, 0.77)
-- (2.02399, 0.76)
-- (2.01808, 0.75)
-- (2.01219, 0.74)
-- (2.00632, 0.73)
-- (2.00045, 0.72)
-- (1.99461, 0.71)
-- (1.98878, 0.7)
-- (1.98296, 0.69)
-- (1.97716, 0.68)
-- (1.97137, 0.67)
-- (1.9656, 0.66)
-- (1.95984, 0.65)
-- (1.95409, 0.64)
-- (1.94837, 0.63)
-- (1.94265, 0.62)
-- (1.93696, 0.61)
-- (1.93127, 0.6)
-- (1.9256, 0.59)
-- (1.91995, 0.58)
-- (1.91431, 0.57)
-- (1.90869, 0.56)
-- (1.90308, 0.55)
-- (1.89749, 0.54)
-- (1.89191, 0.53)
-- (1.88635, 0.52)
-- (1.8808, 0.51)
-- (1.87527, 0.5)
-- (1.86975, 0.49)
-- (1.86425, 0.48)
-- (1.85876, 0.47)
-- (1.85329, 0.46)
-- (1.84783, 0.45)
-- (1.84239, 0.44)
-- (1.83696, 0.43)
-- (1.83155, 0.42)
-- (1.82616, 0.41)
-- (1.82077, 0.4)
-- (1.81541, 0.39)
-- (1.81006, 0.38)
-- (1.80472, 0.37)
-- (1.7994, 0.36)
-- (1.7941, 0.35)
-- (1.78881, 0.34)
-- (1.78353, 0.33)
-- (1.77827, 0.32)
-- (1.77303, 0.31)
-- (1.7678, 0.3)
-- (1.76259, 0.29)
-- (1.75739, 0.28)
-- (1.75221, 0.27)
-- (1.74704, 0.26)
-- (1.74189, 0.25)
-- (1.73675, 0.24)
-- (1.73163, 0.23)
-- (1.72652, 0.22)
-- (1.72143, 0.21)
-- (1.71635, 0.2)
-- (1.71129, 0.19)
-- (1.70625, 0.18)
-- (1.70122, 0.17)
-- (1.6962, 0.16)
-- (1.6912, 0.15)
-- (1.68622, 0.14)
-- (1.68125, 0.13)
-- (1.67629, 0.12)
-- (1.67136, 0.11)
-- (1.66643, 0.1)
-- (1.66152, 0.09)
-- (1.65663, 0.08)
-- (1.65175, 0.07)
-- (1.64689, 0.06)
-- (1.64204, 0.05)
-- (1.63721, 0.04)
-- (1.63239, 0.03)
-- (1.62759, 0.02)
-- (1.62281, 0.01)
-- (1.61803, 0)
-- cycle;
\drawBand (1.61803, 0)
-- (1.62528, 0.01)
-- (1.63254, 0.02)
-- (1.63982, 0.03)
-- (1.64712, 0.04)
-- (1.65444, 0.05)
-- (1.66177, 0.06)
-- (1.66912, 0.07)
-- (1.67649, 0.08)
-- (1.68387, 0.09)
-- (1.69127, 0.1)
-- (1.69869, 0.11)
-- (1.70612, 0.12)
-- (1.71358, 0.13)
-- (1.72104, 0.14)
-- (1.72853, 0.15)
-- (1.73603, 0.16)
-- (1.74354, 0.17)
-- (1.75108, 0.18)
-- (1.75863, 0.19)
-- (1.76619, 0.2)
-- (1.77377, 0.21)
-- (1.78137, 0.22)
-- (1.78898, 0.23)
-- (1.79661, 0.24)
-- (1.80425, 0.25)
-- (1.81191, 0.26)
-- (1.81958, 0.27)
-- (1.82727, 0.28)
-- (1.83497, 0.29)
-- (1.84269, 0.3)
-- (1.85042, 0.31)
-- (1.85817, 0.32)
-- (1.86593, 0.33)
-- (1.8737, 0.34)
-- (1.88149, 0.35)
-- (1.8893, 0.36)
-- (1.89712, 0.37)
-- (1.90495, 0.38)
-- (1.9128, 0.39)
-- (1.92066, 0.4)
-- (1.92853, 0.41)
-- (1.93642, 0.42)
-- (1.94432, 0.43)
-- (1.95223, 0.44)
-- (1.96016, 0.45)
-- (1.9681, 0.46)
-- (1.97606, 0.47)
-- (1.98403, 0.48)
-- (1.99201, 0.49)
-- (2, 0.5)
-- (2.00801, 0.51)
-- (2.01603, 0.52)
-- (2.02406, 0.53)
-- (2.0321, 0.54)
-- (2.04016, 0.55)
-- (2.04823, 0.56)
-- (2.05631, 0.57)
-- (2.0644, 0.58)
-- (2.07251, 0.59)
-- (2.08062, 0.6)
-- (2.08875, 0.61)
-- (2.0969, 0.62)
-- (2.10505, 0.63)
-- (2.11321, 0.64)
-- (2.12139, 0.65)
-- (2.12958, 0.66)
-- (2.13778, 0.67)
-- (2.14599, 0.68)
-- (2.15421, 0.69)
-- (2.16244, 0.7)
-- (2.17068, 0.71)
-- (2.17894, 0.72)
-- (2.1872, 0.73)
-- (2.19548, 0.74)
-- (2.20377, 0.75)
-- (2.21207, 0.76)
-- (2.22037, 0.77)
-- (2.22869, 0.78)
-- (2.23702, 0.79)
-- (2.24536, 0.8)
-- (2.25371, 0.81)
-- (2.26207, 0.82)
-- (2.27044, 0.83)
-- (2.27882, 0.84)
-- (2.28721, 0.85)
-- (2.29561, 0.86)
-- (2.30402, 0.87)
-- (2.31244, 0.88)
-- (2.32087, 0.89)
-- (2.32931, 0.9)
-- (2.33776, 0.91)
-- (2.34622, 0.92)
-- (2.35469, 0.93)
-- (2.36316, 0.94)
-- (2.37165, 0.95)
-- (2.38014, 0.96)
-- (2.38865, 0.97)
-- (2.39716, 0.98)
-- (2.40568, 0.99)
-- (2.41421, 1)
-- (2.42275, 1.01)
-- (2.4313, 1.02)
-- (2.43986, 1.03)
-- (2.44843, 1.04)
-- (2.457, 1.05)
-- (2.46558, 1.06)
-- (2.47418, 1.07)
-- (2.48278, 1.08)
-- (2.49138, 1.09)
-- (2.5, 1.1)
-- (2.50862, 1.11)
-- (2.51726, 1.12)
-- (2.5259, 1.13)
-- (2.53455, 1.14)
-- (2.5432, 1.15)
-- (2.55187, 1.16)
-- (2.56054, 1.17)
-- (2.56922, 1.18)
-- (2.57791, 1.19)
-- (2.58661, 1.2)
-- (2.59531, 1.21)
-- (2.60402, 1.22)
-- (2.61274, 1.23)
-- (2.62147, 1.24)
-- (2.6302, 1.25)
-- (2.63894, 1.26)
-- (2.64769, 1.27)
-- (2.65644, 1.28)
-- (2.66521, 1.29)
-- (2.67398, 1.3)
-- (2.68275, 1.31)
-- (2.69154, 1.32)
-- (2.70033, 1.33)
-- (2.70912, 1.34)
-- (2.71793, 1.35)
-- (2.72674, 1.36)
-- (2.73556, 1.37)
-- (2.74438, 1.38)
-- (2.75321, 1.39)
-- (2.76205, 1.4)
-- (2.77089, 1.41)
-- (2.77975, 1.42)
-- (2.7886, 1.43)
-- (2.79747, 1.44)
-- (2.80634, 1.45)
-- (2.81521, 1.46)
-- (2.8241, 1.47)
-- (2.83298, 1.48)
-- (2.84188, 1.49)
-- (2.85078, 1.5)
% turn around
-- (3.06155, 1.5)
-- (3.05356, 1.49)
-- (3.04558, 1.48)
-- (3.03761, 1.47)
-- (3.02965, 1.46)
-- (3.0217, 1.45)
-- (3.01375, 1.44)
-- (3.00582, 1.43)
-- (2.9979, 1.42)
-- (2.98999, 1.41)
-- (2.98209, 1.4)
-- (2.9742, 1.39)
-- (2.96632, 1.38)
-- (2.95845, 1.37)
-- (2.9506, 1.36)
-- (2.94275, 1.35)
-- (2.93491, 1.34)
-- (2.92708, 1.33)
-- (2.91927, 1.32)
-- (2.91146, 1.31)
-- (2.90367, 1.3)
-- (2.89589, 1.29)
-- (2.88812, 1.28)
-- (2.88035, 1.27)
-- (2.8726, 1.26)
-- (2.86487, 1.25)
-- (2.85714, 1.24)
-- (2.84942, 1.23)
-- (2.84172, 1.22)
-- (2.83402, 1.21)
-- (2.82634, 1.2)
-- (2.81867, 1.19)
-- (2.81101, 1.18)
-- (2.80336, 1.17)
-- (2.79572, 1.16)
-- (2.7881, 1.15)
-- (2.78048, 1.14)
-- (2.77288, 1.13)
-- (2.76529, 1.12)
-- (2.75771, 1.11)
-- (2.75014, 1.1)
-- (2.74259, 1.09)
-- (2.73504, 1.08)
-- (2.72751, 1.07)
-- (2.71999, 1.06)
-- (2.71249, 1.05)
-- (2.70499, 1.04)
-- (2.69751, 1.03)
-- (2.69004, 1.02)
-- (2.68258, 1.01)
-- (2.67513, 1)
-- (2.6677, 0.99)
-- (2.66028, 0.98)
-- (2.65287, 0.97)
-- (2.64547, 0.96)
-- (2.63808, 0.95)
-- (2.63071, 0.94)
-- (2.62335, 0.93)
-- (2.61601, 0.92)
-- (2.60867, 0.91)
-- (2.60135, 0.9)
-- (2.59404, 0.89)
-- (2.58675, 0.88)
-- (2.57947, 0.87)
-- (2.5722, 0.86)
-- (2.56494, 0.85)
-- (2.5577, 0.84)
-- (2.55047, 0.83)
-- (2.54325, 0.82)
-- (2.53604, 0.81)
-- (2.52885, 0.8)
-- (2.52168, 0.79)
-- (2.51451, 0.78)
-- (2.50736, 0.77)
-- (2.50022, 0.76)
-- (2.4931, 0.75)
-- (2.48599, 0.74)
-- (2.47889, 0.73)
-- (2.47181, 0.72)
-- (2.46474, 0.71)
-- (2.45768, 0.7)
-- (2.45064, 0.69)
-- (2.44361, 0.68)
-- (2.43659, 0.67)
-- (2.42959, 0.66)
-- (2.42261, 0.65)
-- (2.41563, 0.64)
-- (2.40867, 0.63)
-- (2.40173, 0.62)
-- (2.39479, 0.61)
-- (2.38788, 0.6)
-- (2.38097, 0.59)
-- (2.37409, 0.58)
-- (2.36721, 0.57)
-- (2.36035, 0.56)
-- (2.3535, 0.55)
-- (2.34667, 0.54)
-- (2.33985, 0.53)
-- (2.33305, 0.52)
-- (2.32626, 0.51)
-- (2.31949, 0.5)
-- (2.31273, 0.49)
-- (2.30598, 0.48)
-- (2.29925, 0.47)
-- (2.29254, 0.46)
-- (2.28583, 0.45)
-- (2.27915, 0.44)
-- (2.27248, 0.43)
-- (2.26582, 0.42)
-- (2.25918, 0.41)
-- (2.25255, 0.4)
-- (2.24594, 0.39)
-- (2.23934, 0.38)
-- (2.23276, 0.37)
-- (2.22619, 0.36)
-- (2.21964, 0.35)
-- (2.2131, 0.34)
-- (2.20658, 0.33)
-- (2.20007, 0.32)
-- (2.19358, 0.31)
-- (2.1871, 0.3)
-- (2.18064, 0.29)
-- (2.17419, 0.28)
-- (2.16776, 0.27)
-- (2.16134, 0.26)
-- (2.15494, 0.25)
-- (2.14856, 0.24)
-- (2.14219, 0.23)
-- (2.13583, 0.22)
-- (2.12949, 0.21)
-- (2.12317, 0.2)
-- (2.11686, 0.19)
-- (2.11057, 0.18)
-- (2.10429, 0.17)
-- (2.09803, 0.16)
-- (2.09179, 0.15)
-- (2.08556, 0.14)
-- (2.07934, 0.13)
-- (2.07315, 0.12)
-- (2.06696, 0.11)
-- (2.0608, 0.1)
-- (2.05465, 0.09)
-- (2.04851, 0.08)
-- (2.04239, 0.07)
-- (2.03629, 0.06)
-- (2.0302, 0.05)
-- (2.02413, 0.04)
-- (2.01807, 0.03)
-- (2.01203, 0.02)
-- (2.00601, 0.01)
-- (2, 0)
-- cycle;
   \draw[pointSpecCol] (-0.618034, 0)
-- (-0.609415, 0.01)
-- (-0.600793, 0.02)
-- (-0.592169, 0.03)
-- (-0.583542, 0.04)
-- (-0.574912, 0.05)
-- (-0.56628, 0.06)
-- (-0.557645, 0.07)
-- (-0.549007, 0.08)
-- (-0.540367, 0.09)
-- (-0.531723, 0.1)
-- (-0.523077, 0.11)
-- (-0.514427, 0.12)
-- (-0.505774, 0.13)
-- (-0.497119, 0.14)
-- (-0.48846, 0.15)
-- (-0.479798, 0.16)
-- (-0.471133, 0.17)
-- (-0.462464, 0.18)
-- (-0.453793, 0.19)
-- (-0.445118, 0.2)
-- (-0.436439, 0.21)
-- (-0.427757, 0.22)
-- (-0.419072, 0.23)
-- (-0.410382, 0.24)
-- (-0.40169, 0.25)
-- (-0.392994, 0.26)
-- (-0.384294, 0.27)
-- (-0.37559, 0.28)
-- (-0.366883, 0.29)
-- (-0.358172, 0.3)
-- (-0.349457, 0.31)
-- (-0.340739, 0.32)
-- (-0.332016, 0.33)
-- (-0.32329, 0.34)
-- (-0.314559, 0.35)
-- (-0.305825, 0.36)
-- (-0.297087, 0.37)
-- (-0.288344, 0.38)
-- (-0.279598, 0.39)
-- (-0.270848, 0.4)
-- (-0.262093, 0.41)
-- (-0.253334, 0.42)
-- (-0.244571, 0.43)
-- (-0.235804, 0.44)
-- (-0.227033, 0.45)
-- (-0.218257, 0.46)
-- (-0.209478, 0.47)
-- (-0.200693, 0.48)
-- (-0.191905, 0.49)
-- (-0.183112, 0.5)
-- (-0.174315, 0.51)
-- (-0.165513, 0.52)
-- (-0.156707, 0.53)
-- (-0.147897, 0.54)
-- (-0.139082, 0.55)
-- (-0.130263, 0.56)
-- (-0.121439, 0.57)
-- (-0.112611, 0.58)
-- (-0.103778, 0.59)
-- (-0.0949408, 0.6)
-- (-0.086099, 0.61)
-- (-0.0772526, 0.62)
-- (-0.0684016, 0.63)
-- (-0.0595461, 0.64)
-- (-0.0506859, 0.65)
-- (-0.0418212, 0.66)
-- (-0.0329518, 0.67)
-- (-0.0240778, 0.68)
-- (-0.0151992, 0.69)
-- (-0.00631596, 0.7)
-- (0.00257194, 0.71)
-- (0.0114645, 0.72)
-- (0.0203617, 0.73)
-- (0.0292636, 0.74)
-- (0.0381702, 0.75)
-- (0.0470815, 0.76)
-- (0.0559974, 0.77)
-- (0.0649181, 0.78)
-- (0.0738434, 0.79)
-- (0.0827734, 0.8)
-- (0.0917081, 0.81)
-- (0.100648, 0.82)
-- (0.109592, 0.83)
-- (0.118541, 0.84)
-- (0.127494, 0.85)
-- (0.136452, 0.86)
-- (0.145415, 0.87)
-- (0.154383, 0.88)
-- (0.163355, 0.89)
-- (0.172332, 0.9)
-- (0.181314, 0.91)
-- (0.1903, 0.92)
-- (0.199291, 0.93)
-- (0.208287, 0.94)
-- (0.217288, 0.95)
-- (0.226293, 0.96)
-- (0.235302, 0.97)
-- (0.244317, 0.98)
-- (0.253336, 0.99)
-- (0.26236, 1)
-- (0.271388, 1.01)
-- (0.280421, 1.02)
-- (0.289459, 1.03)
-- (0.298501, 1.04)
-- (0.307548, 1.05)
-- (0.316599, 1.06)
-- (0.325655, 1.07)
-- (0.334716, 1.08)
-- (0.343781, 1.09)
-- (0.352851, 1.1)
-- (0.361925, 1.11)
-- (0.371004, 1.12)
-- (0.380087, 1.13)
-- (0.389175, 1.14)
-- (0.398267, 1.15)
-- (0.407364, 1.16)
-- (0.416465, 1.17)
-- (0.425571, 1.18)
-- (0.434681, 1.19)
-- (0.443796, 1.2)
-- (0.452915, 1.21)
-- (0.462038, 1.22)
-- (0.471166, 1.23)
-- (0.480299, 1.24)
-- (0.489435, 1.25)
-- (0.498576, 1.26)
-- (0.507721, 1.27)
-- (0.516871, 1.28)
-- (0.526025, 1.29)
-- (0.535183, 1.3)
-- (0.544346, 1.31)
-- (0.553513, 1.32)
-- (0.562684, 1.33)
-- (0.571859, 1.34)
-- (0.581038, 1.35)
-- (0.590222, 1.36)
-- (0.59941, 1.37)
-- (0.608602, 1.38)
-- (0.617798, 1.39)
-- (0.626998, 1.4)
-- (0.636202, 1.41)
-- (0.645411, 1.42)
-- (0.654623, 1.43)
-- (0.66384, 1.44)
-- (0.67306, 1.45)
-- (0.682285, 1.46)
-- (0.691514, 1.47)
-- (0.700746, 1.48)
-- (0.709983, 1.49)
-- (0.719224, 1.5)
;
   \draw[pointSpecCol] (1.61803, 0)
-- (1.62443, 0.01)
-- (1.63084, 0.02)
-- (1.63728, 0.03)
-- (1.64374, 0.04)
-- (1.65022, 0.05)
-- (1.65673, 0.06)
-- (1.66326, 0.07)
-- (1.66981, 0.08)
-- (1.67638, 0.09)
-- (1.68297, 0.1)
-- (1.68959, 0.11)
-- (1.69623, 0.12)
-- (1.70288, 0.13)
-- (1.70957, 0.14)
-- (1.71627, 0.15)
-- (1.72299, 0.16)
-- (1.72974, 0.17)
-- (1.73651, 0.18)
-- (1.7433, 0.19)
-- (1.75011, 0.2)
-- (1.75694, 0.21)
-- (1.76379, 0.22)
-- (1.77066, 0.23)
-- (1.77756, 0.24)
-- (1.78447, 0.25)
-- (1.79141, 0.26)
-- (1.79837, 0.27)
-- (1.80534, 0.28)
-- (1.81234, 0.29)
-- (1.81936, 0.3)
-- (1.8264, 0.31)
-- (1.83346, 0.32)
-- (1.84054, 0.33)
-- (1.84764, 0.34)
-- (1.85476, 0.35)
-- (1.8619, 0.36)
-- (1.86906, 0.37)
-- (1.87623, 0.38)
-- (1.88343, 0.39)
-- (1.89065, 0.4)
-- (1.89789, 0.41)
-- (1.90515, 0.42)
-- (1.91242, 0.43)
-- (1.91972, 0.44)
-- (1.92703, 0.45)
-- (1.93437, 0.46)
-- (1.94172, 0.47)
-- (1.94909, 0.48)
-- (1.95648, 0.49)
-- (1.96389, 0.5)
-- (1.97132, 0.51)
-- (1.97876, 0.52)
-- (1.98622, 0.53)
-- (1.99371, 0.54)
-- (2.00121, 0.55)
-- (2.00872, 0.56)
-- (2.01626, 0.57)
-- (2.02381, 0.58)
-- (2.03138, 0.59)
-- (2.03897, 0.6)
-- (2.04658, 0.61)
-- (2.0542, 0.62)
-- (2.06184, 0.63)
-- (2.0695, 0.64)
-- (2.07717, 0.65)
-- (2.08486, 0.66)
-- (2.09257, 0.67)
-- (2.1003, 0.68)
-- (2.10804, 0.69)
-- (2.1158, 0.7)
-- (2.12357, 0.71)
-- (2.13136, 0.72)
-- (2.13917, 0.73)
-- (2.14699, 0.74)
-- (2.15483, 0.75)
-- (2.16268, 0.76)
-- (2.17056, 0.77)
-- (2.17844, 0.78)
-- (2.18634, 0.79)
-- (2.19426, 0.8)
-- (2.20219, 0.81)
-- (2.21014, 0.82)
-- (2.2181, 0.83)
-- (2.22608, 0.84)
-- (2.23407, 0.85)
-- (2.24208, 0.86)
-- (2.2501, 0.87)
-- (2.25814, 0.88)
-- (2.26619, 0.89)
-- (2.27425, 0.9)
-- (2.28233, 0.91)
-- (2.29043, 0.92)
-- (2.29853, 0.93)
-- (2.30666, 0.94)
-- (2.31479, 0.95)
-- (2.32294, 0.96)
-- (2.3311, 0.97)
-- (2.33928, 0.98)
-- (2.34747, 0.99)
-- (2.35567, 1)
-- (2.36389, 1.01)
-- (2.37212, 1.02)
-- (2.38036, 1.03)
-- (2.38862, 1.04)
-- (2.39689, 1.05)
-- (2.40517, 1.06)
-- (2.41346, 1.07)
-- (2.42177, 1.08)
-- (2.43009, 1.09)
-- (2.43842, 1.1)
-- (2.44676, 1.11)
-- (2.45512, 1.12)
-- (2.46349, 1.13)
-- (2.47187, 1.14)
-- (2.48026, 1.15)
-- (2.48866, 1.16)
-- (2.49708, 1.17)
-- (2.50551, 1.18)
-- (2.51394, 1.19)
-- (2.52239, 1.2)
-- (2.53086, 1.21)
-- (2.53933, 1.22)
-- (2.54781, 1.23)
-- (2.55631, 1.24)
-- (2.56481, 1.25)
-- (2.57333, 1.26)
-- (2.58186, 1.27)
-- (2.59039, 1.28)
-- (2.59894, 1.29)
-- (2.6075, 1.3)
-- (2.61607, 1.31)
-- (2.62465, 1.32)
-- (2.63324, 1.33)
-- (2.64184, 1.34)
-- (2.65045, 1.35)
-- (2.65908, 1.36)
-- (2.66771, 1.37)
-- (2.67635, 1.38)
-- (2.685, 1.39)
-- (2.69366, 1.4)
-- (2.70233, 1.41)
-- (2.71101, 1.42)
-- (2.7197, 1.43)
-- (2.72839, 1.44)
-- (2.7371, 1.45)
-- (2.74582, 1.46)
-- (2.75454, 1.47)
-- (2.76328, 1.48)
-- (2.77202, 1.49)
-- (2.78078, 1.5)
;
   \draw[pointSpecCol] (-1.61803, 0)
-- (-1.61166, 0.01)
-- (-1.60532, 0.02)
-- (-1.59899, 0.03)
-- (-1.59269, 0.04)
-- (-1.58641, 0.05)
-- (-1.58015, 0.06)
-- (-1.57392, 0.07)
-- (-1.5677, 0.08)
-- (-1.56152, 0.09)
-- (-1.55535, 0.1)
-- (-1.54921, 0.11)
-- (-1.54309, 0.12)
-- (-1.53699, 0.13)
-- (-1.53092, 0.14)
-- (-1.52487, 0.15)
-- (-1.51884, 0.16)
-- (-1.51284, 0.17)
-- (-1.50686, 0.18)
-- (-1.5009, 0.19)
-- (-1.49497, 0.2)
-- (-1.48906, 0.21)
-- (-1.48317, 0.22)
-- (-1.47731, 0.23)
-- (-1.47147, 0.24)
-- (-1.46565, 0.25)
-- (-1.45986, 0.26)
-- (-1.45409, 0.27)
-- (-1.44834, 0.28)
-- (-1.44262, 0.29)
-- (-1.43692, 0.3)
-- (-1.43124, 0.31)
-- (-1.42559, 0.32)
-- (-1.41996, 0.33)
-- (-1.41436, 0.34)
-- (-1.40877, 0.35)
-- (-1.40322, 0.36)
-- (-1.39768, 0.37)
-- (-1.39217, 0.38)
-- (-1.38668, 0.39)
-- (-1.38122, 0.4)
-- (-1.37578, 0.41)
-- (-1.37036, 0.42)
-- (-1.36497, 0.43)
-- (-1.35959, 0.44)
-- (-1.35425, 0.45)
-- (-1.34892, 0.46)
-- (-1.34362, 0.47)
-- (-1.33835, 0.48)
-- (-1.33309, 0.49)
-- (-1.32786, 0.5)
-- (-1.32266, 0.51)
-- (-1.31747, 0.52)
-- (-1.31231, 0.53)
-- (-1.30718, 0.54)
-- (-1.30206, 0.55)
-- (-1.29697, 0.56)
-- (-1.2919, 0.57)
-- (-1.28686, 0.58)
-- (-1.28184, 0.59)
-- (-1.27684, 0.6)
-- (-1.27187, 0.61)
-- (-1.26691, 0.62)
-- (-1.26198, 0.63)
-- (-1.25708, 0.64)
-- (-1.2522, 0.65)
-- (-1.24733, 0.66)
-- (-1.2425, 0.67)
-- (-1.23768, 0.68)
-- (-1.23289, 0.69)
-- (-1.22812, 0.7)
-- (-1.22337, 0.71)
-- (-1.21865, 0.72)
-- (-1.21395, 0.73)
-- (-1.20927, 0.74)
-- (-1.20461, 0.75)
-- (-1.19998, 0.76)
-- (-1.19536, 0.77)
-- (-1.19077, 0.78)
-- (-1.18621, 0.79)
-- (-1.18166, 0.8)
-- (-1.17714, 0.81)
-- (-1.17263, 0.82)
-- (-1.16816, 0.83)
-- (-1.1637, 0.84)
-- (-1.15926, 0.85)
-- (-1.15485, 0.86)
-- (-1.15045, 0.87)
-- (-1.14608, 0.88)
-- (-1.14173, 0.89)
-- (-1.13741, 0.9)
-- (-1.1331, 0.91)
-- (-1.12881, 0.92)
-- (-1.12455, 0.93)
-- (-1.12031, 0.94)
-- (-1.11609, 0.95)
-- (-1.11189, 0.96)
-- (-1.10771, 0.97)
-- (-1.10355, 0.98)
-- (-1.09941, 0.99)
-- (-1.09529, 1)
-- (-1.0912, 1.01)
-- (-1.08712, 1.02)
-- (-1.08307, 1.03)
-- (-1.07903, 1.04)
-- (-1.07502, 1.05)
-- (-1.07103, 1.06)
-- (-1.06705, 1.07)
-- (-1.0631, 1.08)
-- (-1.05917, 1.09)
-- (-1.05525, 1.1)
-- (-1.05136, 1.11)
-- (-1.04749, 1.12)
-- (-1.04363, 1.13)
-- (-1.0398, 1.14)
-- (-1.03599, 1.15)
-- (-1.03219, 1.16)
-- (-1.02842, 1.17)
-- (-1.02466, 1.18)
-- (-1.02093, 1.19)
-- (-1.01721, 1.2)
-- (-1.01351, 1.21)
-- (-1.00983, 1.22)
-- (-1.00617, 1.23)
-- (-1.00253, 1.24)
-- (-0.998908, 1.25)
-- (-0.995304, 1.26)
-- (-0.991719, 1.27)
-- (-0.988153, 1.28)
-- (-0.984605, 1.29)
-- (-0.981076, 1.3)
-- (-0.977564, 1.31)
-- (-0.974071, 1.32)
-- (-0.970597, 1.33)
-- (-0.96714, 1.34)
-- (-0.963701, 1.35)
-- (-0.96028, 1.36)
-- (-0.956877, 1.37)
-- (-0.953491, 1.38)
-- (-0.950123, 1.39)
-- (-0.946773, 1.4)
-- (-0.94344, 1.41)
-- (-0.940124, 1.42)
-- (-0.936826, 1.43)
-- (-0.933545, 1.44)
-- (-0.93028, 1.45)
-- (-0.927033, 1.46)
-- (-0.923803, 1.47)
-- (-0.92059, 1.48)
-- (-0.917393, 1.49)
-- (-0.914214, 1.5)
;
   \draw[pointSpecCol] (0.618034, 0)
-- (0.626651, 0.01)
-- (0.635265, 0.02)
-- (0.643877, 0.03)
-- (0.652487, 0.04)
-- (0.661095, 0.05)
-- (0.6697, 0.06)
-- (0.678304, 0.07)
-- (0.686905, 0.08)
-- (0.695504, 0.09)
-- (0.704102, 0.1)
-- (0.712697, 0.11)
-- (0.721291, 0.12)
-- (0.729883, 0.13)
-- (0.738473, 0.14)
-- (0.747061, 0.15)
-- (0.755648, 0.16)
-- (0.764234, 0.17)
-- (0.772818, 0.18)
-- (0.7814, 0.19)
-- (0.789981, 0.2)
-- (0.798561, 0.21)
-- (0.80714, 0.22)
-- (0.815717, 0.23)
-- (0.824294, 0.24)
-- (0.832869, 0.25)
-- (0.841443, 0.26)
-- (0.850017, 0.27)
-- (0.858589, 0.28)
-- (0.867161, 0.29)
-- (0.875732, 0.3)
-- (0.884302, 0.31)
-- (0.892872, 0.32)
-- (0.901441, 0.33)
-- (0.91001, 0.34)
-- (0.918578, 0.35)
-- (0.927145, 0.36)
-- (0.935713, 0.37)
-- (0.94428, 0.38)
-- (0.952847, 0.39)
-- (0.961414, 0.4)
-- (0.96998, 0.41)
-- (0.978547, 0.42)
-- (0.987114, 0.43)
-- (0.995681, 0.44)
-- (1.00425, 0.45)
-- (1.01281, 0.46)
-- (1.02138, 0.47)
-- (1.02995, 0.48)
-- (1.03852, 0.49)
-- (1.04709, 0.5)
-- (1.05566, 0.51)
-- (1.06423, 0.52)
-- (1.0728, 0.53)
-- (1.08137, 0.54)
-- (1.08994, 0.55)
-- (1.09851, 0.56)
-- (1.10708, 0.57)
-- (1.11566, 0.58)
-- (1.12423, 0.59)
-- (1.13281, 0.6)
-- (1.14139, 0.61)
-- (1.14997, 0.62)
-- (1.15855, 0.63)
-- (1.16713, 0.64)
-- (1.17571, 0.65)
-- (1.18429, 0.66)
-- (1.19288, 0.67)
-- (1.20146, 0.68)
-- (1.21005, 0.69)
-- (1.21864, 0.7)
-- (1.22723, 0.71)
-- (1.23582, 0.72)
-- (1.24442, 0.73)
-- (1.25301, 0.74)
-- (1.26161, 0.75)
-- (1.27021, 0.76)
-- (1.27881, 0.77)
-- (1.28741, 0.78)
-- (1.29602, 0.79)
-- (1.30463, 0.8)
-- (1.31324, 0.81)
-- (1.32185, 0.82)
-- (1.33046, 0.83)
-- (1.33908, 0.84)
-- (1.3477, 0.85)
-- (1.35632, 0.86)
-- (1.36494, 0.87)
-- (1.37356, 0.88)
-- (1.38219, 0.89)
-- (1.39082, 0.9)
-- (1.39945, 0.91)
-- (1.40809, 0.92)
-- (1.41672, 0.93)
-- (1.42536, 0.94)
-- (1.43401, 0.95)
-- (1.44265, 0.96)
-- (1.4513, 0.97)
-- (1.45995, 0.98)
-- (1.4686, 0.99)
-- (1.47726, 1)
-- (1.48592, 1.01)
-- (1.49458, 1.02)
-- (1.50325, 1.03)
-- (1.51191, 1.04)
-- (1.52058, 1.05)
-- (1.52926, 1.06)
-- (1.53793, 1.07)
-- (1.54661, 1.08)
-- (1.5553, 1.09)
-- (1.56398, 1.1)
-- (1.57267, 1.11)
-- (1.58136, 1.12)
-- (1.59006, 1.13)
-- (1.59876, 1.14)
-- (1.60746, 1.15)
-- (1.61616, 1.16)
-- (1.62487, 1.17)
-- (1.63358, 1.18)
-- (1.6423, 1.19)
-- (1.65102, 1.2)
-- (1.65974, 1.21)
-- (1.66846, 1.22)
-- (1.67719, 1.23)
-- (1.68592, 1.24)
-- (1.69466, 1.25)
-- (1.7034, 1.26)
-- (1.71214, 1.27)
-- (1.72089, 1.28)
-- (1.72964, 1.29)
-- (1.73839, 1.3)
-- (1.74715, 1.31)
-- (1.75591, 1.32)
-- (1.76467, 1.33)
-- (1.77344, 1.34)
-- (1.78221, 1.35)
-- (1.79098, 1.36)
-- (1.79976, 1.37)
-- (1.80854, 1.38)
-- (1.81733, 1.39)
-- (1.82612, 1.4)
-- (1.83491, 1.41)
-- (1.84371, 1.42)
-- (1.85251, 1.43)
-- (1.86131, 1.44)
-- (1.87012, 1.45)
-- (1.87893, 1.46)
-- (1.88775, 1.47)
-- (1.89656, 1.48)
-- (1.90539, 1.49)
-- (1.91421, 1.5)
;
   \draw[pointSpecCol] (-1.61803, 0)
-- (-1.61304, 0.01)
-- (-1.60806, 0.02)
-- (-1.6031, 0.03)
-- (-1.59816, 0.04)
-- (-1.59323, 0.05)
-- (-1.58831, 0.06)
-- (-1.58341, 0.07)
-- (-1.57853, 0.08)
-- (-1.57366, 0.09)
-- (-1.56881, 0.1)
-- (-1.56397, 0.11)
-- (-1.55915, 0.12)
-- (-1.55434, 0.13)
-- (-1.54955, 0.14)
-- (-1.54477, 0.15)
-- (-1.54001, 0.16)
-- (-1.53527, 0.17)
-- (-1.53054, 0.18)
-- (-1.52582, 0.19)
-- (-1.52112, 0.2)
-- (-1.51644, 0.21)
-- (-1.51177, 0.22)
-- (-1.50712, 0.23)
-- (-1.50248, 0.24)
-- (-1.49786, 0.25)
-- (-1.49325, 0.26)
-- (-1.48866, 0.27)
-- (-1.48408, 0.28)
-- (-1.47952, 0.29)
-- (-1.47497, 0.3)
-- (-1.47044, 0.31)
-- (-1.46593, 0.32)
-- (-1.46143, 0.33)
-- (-1.45694, 0.34)
-- (-1.45247, 0.35)
-- (-1.44802, 0.36)
-- (-1.44358, 0.37)
-- (-1.43915, 0.38)
-- (-1.43474, 0.39)
-- (-1.43035, 0.4)
-- (-1.42597, 0.41)
-- (-1.4216, 0.42)
-- (-1.41726, 0.43)
-- (-1.41292, 0.44)
-- (-1.4086, 0.45)
-- (-1.4043, 0.46)
-- (-1.40001, 0.47)
-- (-1.39574, 0.48)
-- (-1.39148, 0.49)
-- (-1.38723, 0.5)
-- (-1.383, 0.51)
-- (-1.37879, 0.52)
-- (-1.37459, 0.53)
-- (-1.37041, 0.54)
-- (-1.36624, 0.55)
-- (-1.36208, 0.56)
-- (-1.35794, 0.57)
-- (-1.35382, 0.58)
-- (-1.34971, 0.59)
-- (-1.34561, 0.6)
-- (-1.34153, 0.61)
-- (-1.33746, 0.62)
-- (-1.33341, 0.63)
-- (-1.32937, 0.64)
-- (-1.32535, 0.65)
-- (-1.32134, 0.66)
-- (-1.31735, 0.67)
-- (-1.31337, 0.68)
-- (-1.30941, 0.69)
-- (-1.30546, 0.7)
-- (-1.30152, 0.71)
-- (-1.2976, 0.72)
-- (-1.29369, 0.73)
-- (-1.2898, 0.74)
-- (-1.28592, 0.75)
-- (-1.28206, 0.76)
-- (-1.27821, 0.77)
-- (-1.27437, 0.78)
-- (-1.27055, 0.79)
-- (-1.26674, 0.8)
-- (-1.26295, 0.81)
-- (-1.25917, 0.82)
-- (-1.25541, 0.83)
-- (-1.25166, 0.84)
-- (-1.24792, 0.85)
-- (-1.2442, 0.86)
-- (-1.24049, 0.87)
-- (-1.23679, 0.88)
-- (-1.23311, 0.89)
-- (-1.22944, 0.9)
-- (-1.22579, 0.91)
-- (-1.22215, 0.92)
-- (-1.21853, 0.93)
-- (-1.21491, 0.94)
-- (-1.21132, 0.95)
-- (-1.20773, 0.96)
-- (-1.20416, 0.97)
-- (-1.2006, 0.98)
-- (-1.19706, 0.99)
-- (-1.19353, 1)
-- (-1.19001, 1.01)
-- (-1.18651, 1.02)
-- (-1.18302, 1.03)
-- (-1.17954, 1.04)
-- (-1.17608, 1.05)
-- (-1.17263, 1.06)
-- (-1.16919, 1.07)
-- (-1.16576, 1.08)
-- (-1.16235, 1.09)
-- (-1.15896, 1.1)
-- (-1.15557, 1.11)
-- (-1.1522, 1.12)
-- (-1.14884, 1.13)
-- (-1.1455, 1.14)
-- (-1.14217, 1.15)
-- (-1.13885, 1.16)
-- (-1.13554, 1.17)
-- (-1.13225, 1.18)
-- (-1.12897, 1.19)
-- (-1.1257, 1.2)
-- (-1.12244, 1.21)
-- (-1.1192, 1.22)
-- (-1.11597, 1.23)
-- (-1.11275, 1.24)
-- (-1.10955, 1.25)
-- (-1.10636, 1.26)
-- (-1.10318, 1.27)
-- (-1.10001, 1.28)
-- (-1.09686, 1.29)
-- (-1.09371, 1.3)
-- (-1.09058, 1.31)
-- (-1.08747, 1.32)
-- (-1.08436, 1.33)
-- (-1.08127, 1.34)
-- (-1.07819, 1.35)
-- (-1.07512, 1.36)
-- (-1.07206, 1.37)
-- (-1.06902, 1.38)
-- (-1.06598, 1.39)
-- (-1.06296, 1.4)
-- (-1.05995, 1.41)
-- (-1.05696, 1.42)
-- (-1.05397, 1.43)
-- (-1.051, 1.44)
-- (-1.04804, 1.45)
-- (-1.04509, 1.46)
-- (-1.04215, 1.47)
-- (-1.03922, 1.48)
-- (-1.03631, 1.49)
-- (-1.03341, 1.5)
;
   \draw[pointSpecCol] (-0.618034, 0)
-- (-0.613054, 0.01)
-- (-0.608115, 0.02)
-- (-0.603216, 0.03)
-- (-0.598358, 0.04)
-- (-0.593539, 0.05)
-- (-0.588762, 0.06)
-- (-0.584024, 0.07)
-- (-0.579327, 0.08)
-- (-0.57467, 0.09)
-- (-0.570053, 0.1)
-- (-0.565476, 0.11)
-- (-0.56094, 0.12)
-- (-0.556443, 0.13)
-- (-0.551986, 0.14)
-- (-0.547568, 0.15)
-- (-0.54319, 0.16)
-- (-0.538852, 0.17)
-- (-0.534553, 0.18)
-- (-0.530293, 0.19)
-- (-0.526072, 0.2)
-- (-0.52189, 0.21)
-- (-0.517747, 0.22)
-- (-0.513642, 0.23)
-- (-0.509576, 0.24)
-- (-0.505548, 0.25)
-- (-0.501558, 0.26)
-- (-0.497607, 0.27)
-- (-0.493692, 0.28)
-- (-0.489816, 0.29)
-- (-0.485976, 0.3)
-- (-0.482174, 0.31)
-- (-0.478409, 0.32)
-- (-0.47468, 0.33)
-- (-0.470988, 0.34)
-- (-0.467332, 0.35)
-- (-0.463713, 0.36)
-- (-0.460129, 0.37)
-- (-0.45658, 0.38)
-- (-0.453067, 0.39)
-- (-0.449589, 0.4)
-- (-0.446146, 0.41)
-- (-0.442737, 0.42)
-- (-0.439363, 0.43)
-- (-0.436023, 0.44)
-- (-0.432717, 0.45)
-- (-0.429444, 0.46)
-- (-0.426204, 0.47)
-- (-0.422998, 0.48)
-- (-0.419824, 0.49)
-- (-0.416683, 0.5)
-- (-0.413574, 0.51)
-- (-0.410497, 0.52)
-- (-0.407451, 0.53)
-- (-0.404438, 0.54)
-- (-0.401455, 0.55)
-- (-0.398503, 0.56)
-- (-0.395581, 0.57)
-- (-0.39269, 0.58)
-- (-0.389829, 0.59)
-- (-0.386998, 0.6)
-- (-0.384196, 0.61)
-- (-0.381423, 0.62)
-- (-0.378679, 0.63)
-- (-0.375964, 0.64)
-- (-0.373277, 0.65)
-- (-0.370618, 0.66)
-- (-0.367987, 0.67)
-- (-0.365384, 0.68)
-- (-0.362807, 0.69)
-- (-0.360258, 0.7)
-- (-0.357735, 0.71)
-- (-0.355238, 0.72)
-- (-0.352768, 0.73)
-- (-0.350324, 0.74)
-- (-0.347905, 0.75)
-- (-0.345511, 0.76)
-- (-0.343142, 0.77)
-- (-0.340798, 0.78)
-- (-0.338479, 0.79)
-- (-0.336183, 0.8)
-- (-0.333912, 0.81)
-- (-0.331664, 0.82)
-- (-0.32944, 0.83)
-- (-0.327239, 0.84)
-- (-0.325061, 0.85)
-- (-0.322905, 0.86)
-- (-0.320772, 0.87)
-- (-0.318661, 0.88)
-- (-0.316571, 0.89)
-- (-0.314504, 0.9)
-- (-0.312457, 0.91)
-- (-0.310432, 0.92)
-- (-0.308428, 0.93)
-- (-0.306444, 0.94)
-- (-0.304481, 0.95)
-- (-0.302538, 0.96)
-- (-0.300615, 0.97)
-- (-0.298712, 0.98)
-- (-0.296828, 0.99)
-- (-0.294963, 1)
-- (-0.293117, 1.01)
-- (-0.29129, 1.02)
-- (-0.289482, 1.03)
-- (-0.287692, 1.04)
-- (-0.28592, 1.05)
-- (-0.284166, 1.06)
-- (-0.28243, 1.07)
-- (-0.280711, 1.08)
-- (-0.279009, 1.09)
-- (-0.277325, 1.1)
-- (-0.275657, 1.11)
-- (-0.274006, 1.12)
-- (-0.272371, 1.13)
-- (-0.270753, 1.14)
-- (-0.269151, 1.15)
-- (-0.267565, 1.16)
-- (-0.265994, 1.17)
-- (-0.264439, 1.18)
-- (-0.262899, 1.19)
-- (-0.261374, 1.2)
-- (-0.259865, 1.21)
-- (-0.25837, 1.22)
-- (-0.256889, 1.23)
-- (-0.255423, 1.24)
-- (-0.253972, 1.25)
-- (-0.252534, 1.26)
-- (-0.25111, 1.27)
-- (-0.2497, 1.28)
-- (-0.248303, 1.29)
-- (-0.24692, 1.3)
-- (-0.24555, 1.31)
-- (-0.244194, 1.32)
-- (-0.24285, 1.33)
-- (-0.241519, 1.34)
-- (-0.2402, 1.35)
-- (-0.238894, 1.36)
-- (-0.2376, 1.37)
-- (-0.236319, 1.38)
-- (-0.235049, 1.39)
-- (-0.233791, 1.4)
-- (-0.232545, 1.41)
-- (-0.231311, 1.42)
-- (-0.230088, 1.43)
-- (-0.228876, 1.44)
-- (-0.227676, 1.45)
-- (-0.226486, 1.46)
-- (-0.225308, 1.47)
-- (-0.22414, 1.48)
-- (-0.222983, 1.49)
-- (-0.221836, 1.5)
;
   \draw[pointSpecCol] (0.618034, 0)
-- (0.623054, 0.01)
-- (0.628115, 0.02)
-- (0.633216, 0.03)
-- (0.638358, 0.04)
-- (0.643539, 0.05)
-- (0.648762, 0.06)
-- (0.654024, 0.07)
-- (0.659327, 0.08)
-- (0.66467, 0.09)
-- (0.670053, 0.1)
-- (0.675476, 0.11)
-- (0.68094, 0.12)
-- (0.686443, 0.13)
-- (0.691986, 0.14)
-- (0.697568, 0.15)
-- (0.70319, 0.16)
-- (0.708852, 0.17)
-- (0.714553, 0.18)
-- (0.720293, 0.19)
-- (0.726072, 0.2)
-- (0.73189, 0.21)
-- (0.737747, 0.22)
-- (0.743642, 0.23)
-- (0.749576, 0.24)
-- (0.755548, 0.25)
-- (0.761558, 0.26)
-- (0.767607, 0.27)
-- (0.773692, 0.28)
-- (0.779816, 0.29)
-- (0.785976, 0.3)
-- (0.792174, 0.31)
-- (0.798409, 0.32)
-- (0.80468, 0.33)
-- (0.810988, 0.34)
-- (0.817332, 0.35)
-- (0.823713, 0.36)
-- (0.830129, 0.37)
-- (0.83658, 0.38)
-- (0.843067, 0.39)
-- (0.849589, 0.4)
-- (0.856146, 0.41)
-- (0.862737, 0.42)
-- (0.869363, 0.43)
-- (0.876023, 0.44)
-- (0.882717, 0.45)
-- (0.889444, 0.46)
-- (0.896204, 0.47)
-- (0.902998, 0.48)
-- (0.909824, 0.49)
-- (0.916683, 0.5)
-- (0.923574, 0.51)
-- (0.930497, 0.52)
-- (0.937451, 0.53)
-- (0.944438, 0.54)
-- (0.951455, 0.55)
-- (0.958503, 0.56)
-- (0.965581, 0.57)
-- (0.97269, 0.58)
-- (0.979829, 0.59)
-- (0.986998, 0.6)
-- (0.994196, 0.61)
-- (1.00142, 0.62)
-- (1.00868, 0.63)
-- (1.01596, 0.64)
-- (1.02328, 0.65)
-- (1.03062, 0.66)
-- (1.03799, 0.67)
-- (1.04538, 0.68)
-- (1.05281, 0.69)
-- (1.06026, 0.7)
-- (1.06773, 0.71)
-- (1.07524, 0.72)
-- (1.08277, 0.73)
-- (1.09032, 0.74)
-- (1.0979, 0.75)
-- (1.10551, 0.76)
-- (1.11314, 0.77)
-- (1.1208, 0.78)
-- (1.12848, 0.79)
-- (1.13618, 0.8)
-- (1.14391, 0.81)
-- (1.15166, 0.82)
-- (1.15944, 0.83)
-- (1.16724, 0.84)
-- (1.17506, 0.85)
-- (1.18291, 0.86)
-- (1.19077, 0.87)
-- (1.19866, 0.88)
-- (1.20657, 0.89)
-- (1.2145, 0.9)
-- (1.22246, 0.91)
-- (1.23043, 0.92)
-- (1.23843, 0.93)
-- (1.24644, 0.94)
-- (1.25448, 0.95)
-- (1.26254, 0.96)
-- (1.27062, 0.97)
-- (1.27871, 0.98)
-- (1.28683, 0.99)
-- (1.29496, 1)
-- (1.30312, 1.01)
-- (1.31129, 1.02)
-- (1.31948, 1.03)
-- (1.32769, 1.04)
-- (1.33592, 1.05)
-- (1.34417, 1.06)
-- (1.35243, 1.07)
-- (1.36071, 1.08)
-- (1.36901, 1.09)
-- (1.37732, 1.1)
-- (1.38566, 1.11)
-- (1.39401, 1.12)
-- (1.40237, 1.13)
-- (1.41075, 1.14)
-- (1.41915, 1.15)
-- (1.42756, 1.16)
-- (1.43599, 1.17)
-- (1.44444, 1.18)
-- (1.4529, 1.19)
-- (1.46137, 1.2)
-- (1.46986, 1.21)
-- (1.47837, 1.22)
-- (1.48689, 1.23)
-- (1.49542, 1.24)
-- (1.50397, 1.25)
-- (1.51253, 1.26)
-- (1.52111, 1.27)
-- (1.5297, 1.28)
-- (1.5383, 1.29)
-- (1.54692, 1.3)
-- (1.55555, 1.31)
-- (1.56419, 1.32)
-- (1.57285, 1.33)
-- (1.58152, 1.34)
-- (1.5902, 1.35)
-- (1.59889, 1.36)
-- (1.6076, 1.37)
-- (1.61632, 1.38)
-- (1.62505, 1.39)
-- (1.63379, 1.4)
-- (1.64255, 1.41)
-- (1.65131, 1.42)
-- (1.66009, 1.43)
-- (1.66888, 1.44)
-- (1.67768, 1.45)
-- (1.68649, 1.46)
-- (1.69531, 1.47)
-- (1.70414, 1.48)
-- (1.71298, 1.49)
-- (1.72184, 1.5)
;
   \draw[pointSpecCol] (1.61803, 0)
-- (1.62304, 0.01)
-- (1.62806, 0.02)
-- (1.6331, 0.03)
-- (1.63816, 0.04)
-- (1.64323, 0.05)
-- (1.64831, 0.06)
-- (1.65341, 0.07)
-- (1.65853, 0.08)
-- (1.66366, 0.09)
-- (1.66881, 0.1)
-- (1.67397, 0.11)
-- (1.67915, 0.12)
-- (1.68434, 0.13)
-- (1.68955, 0.14)
-- (1.69477, 0.15)
-- (1.70001, 0.16)
-- (1.70527, 0.17)
-- (1.71054, 0.18)
-- (1.71582, 0.19)
-- (1.72112, 0.2)
-- (1.72644, 0.21)
-- (1.73177, 0.22)
-- (1.73712, 0.23)
-- (1.74248, 0.24)
-- (1.74786, 0.25)
-- (1.75325, 0.26)
-- (1.75866, 0.27)
-- (1.76408, 0.28)
-- (1.76952, 0.29)
-- (1.77497, 0.3)
-- (1.78044, 0.31)
-- (1.78593, 0.32)
-- (1.79143, 0.33)
-- (1.79694, 0.34)
-- (1.80247, 0.35)
-- (1.80802, 0.36)
-- (1.81358, 0.37)
-- (1.81915, 0.38)
-- (1.82474, 0.39)
-- (1.83035, 0.4)
-- (1.83597, 0.41)
-- (1.8416, 0.42)
-- (1.84726, 0.43)
-- (1.85292, 0.44)
-- (1.8586, 0.45)
-- (1.8643, 0.46)
-- (1.87001, 0.47)
-- (1.87574, 0.48)
-- (1.88148, 0.49)
-- (1.88723, 0.5)
-- (1.893, 0.51)
-- (1.89879, 0.52)
-- (1.90459, 0.53)
-- (1.91041, 0.54)
-- (1.91624, 0.55)
-- (1.92208, 0.56)
-- (1.92794, 0.57)
-- (1.93382, 0.58)
-- (1.93971, 0.59)
-- (1.94561, 0.6)
-- (1.95153, 0.61)
-- (1.95746, 0.62)
-- (1.96341, 0.63)
-- (1.96937, 0.64)
-- (1.97535, 0.65)
-- (1.98134, 0.66)
-- (1.98735, 0.67)
-- (1.99337, 0.68)
-- (1.99941, 0.69)
-- (2.00546, 0.7)
-- (2.01152, 0.71)
-- (2.0176, 0.72)
-- (2.02369, 0.73)
-- (2.0298, 0.74)
-- (2.03592, 0.75)
-- (2.04206, 0.76)
-- (2.04821, 0.77)
-- (2.05437, 0.78)
-- (2.06055, 0.79)
-- (2.06674, 0.8)
-- (2.07295, 0.81)
-- (2.07917, 0.82)
-- (2.08541, 0.83)
-- (2.09166, 0.84)
-- (2.09792, 0.85)
-- (2.1042, 0.86)
-- (2.11049, 0.87)
-- (2.11679, 0.88)
-- (2.12311, 0.89)
-- (2.12944, 0.9)
-- (2.13579, 0.91)
-- (2.14215, 0.92)
-- (2.14853, 0.93)
-- (2.15491, 0.94)
-- (2.16132, 0.95)
-- (2.16773, 0.96)
-- (2.17416, 0.97)
-- (2.1806, 0.98)
-- (2.18706, 0.99)
-- (2.19353, 1)
-- (2.20001, 1.01)
-- (2.20651, 1.02)
-- (2.21302, 1.03)
-- (2.21954, 1.04)
-- (2.22608, 1.05)
-- (2.23263, 1.06)
-- (2.23919, 1.07)
-- (2.24576, 1.08)
-- (2.25235, 1.09)
-- (2.25896, 1.1)
-- (2.26557, 1.11)
-- (2.2722, 1.12)
-- (2.27884, 1.13)
-- (2.2855, 1.14)
-- (2.29217, 1.15)
-- (2.29885, 1.16)
-- (2.30554, 1.17)
-- (2.31225, 1.18)
-- (2.31897, 1.19)
-- (2.3257, 1.2)
-- (2.33244, 1.21)
-- (2.3392, 1.22)
-- (2.34597, 1.23)
-- (2.35275, 1.24)
-- (2.35955, 1.25)
-- (2.36636, 1.26)
-- (2.37318, 1.27)
-- (2.38001, 1.28)
-- (2.38686, 1.29)
-- (2.39371, 1.3)
-- (2.40058, 1.31)
-- (2.40747, 1.32)
-- (2.41436, 1.33)
-- (2.42127, 1.34)
-- (2.42819, 1.35)
-- (2.43512, 1.36)
-- (2.44206, 1.37)
-- (2.44902, 1.38)
-- (2.45598, 1.39)
-- (2.46296, 1.4)
-- (2.46995, 1.41)
-- (2.47696, 1.42)
-- (2.48397, 1.43)
-- (2.491, 1.44)
-- (2.49804, 1.45)
-- (2.50509, 1.46)
-- (2.51215, 1.47)
-- (2.51922, 1.48)
-- (2.52631, 1.49)
-- (2.53341, 1.5)
;
   \draw[very thin,-,gray!40] (-0, -0.01) -- (-0, 2);
  \draw[very thin, dashed,-,gray!20] (-1, -0.01) -- (-1, 2);
  \draw[very thin, dashed,-,gray!20] (1, -0.01) -- (1, 2);
  \draw[very thin, dashed,-,gray!20] (2, -0.01) -- (2, 2);
  \draw[very thin, dashed,-,gray!20] (3, -0.01) -- (3, 2);
  \draw[very thin,dashed,-,gray!20] (-1.9, 0.70711) -- (3.9, 0.70711);
  \draw[very thin,-,gray!20] (-0.02, 0.70711) -- (0.02, 0.70711);
  \draw[very thin,dashed,-,gray!20] (-1.9, 1)       -- (3.9, 1);
  \draw(-2.1,0.7071) node[left] {$\frac{1}{\sqrt{2}}$};
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[
height=10cm,
width=360pt,
xlabel = {$E$} ,
ylabel = {$\lambda$} ,
ylabel style={rotate=-90} ,
ytick ={0.5,1, 1.5, 2, 2.5},
xmin=-2 ,
xmax=4 ,
ymin=0.01 ,
ymax=2.5,]
  \draw(-2.1,0.5) node[left] {$\frac{1}{2}$};
  \draw(-2.1,1.5) node[left] {$\frac{3}{2}$};
  \draw[pointSpecCol] (-0.347296, 0)
-- (-0.329458, 0.025)
-- (-0.311715, 0.05)
-- (-0.29406, 0.075)
-- (-0.276489, 0.1)
-- (-0.258992, 0.125)
-- (-0.241563, 0.15)
-- (-0.224194, 0.175)
-- (-0.206877, 0.2)
-- (-0.189604, 0.225)
-- (-0.172366, 0.25)
-- (-0.155155, 0.275)
-- (-0.137961, 0.3)
-- (-0.120776, 0.325)
-- (-0.103591, 0.35)
-- (-0.0863972, 0.375)
-- (-0.069186, 0.4)
-- (-0.0519489, 0.425)
-- (-0.0346775, 0.45)
-- (-0.0173638, 0.475)
-- (0, 0.5)
-- (0.0174213, 0.525)
-- (0.0349071, 0.55)
-- (0.0524642, 0.575)
-- (0.0700988, 0.6)
-- (0.0878167, 0.625)
-- (0.105623, 0.65)
-- (0.123524, 0.675)
-- (0.141522, 0.7)
-- (0.159622, 0.725)
-- (0.177828, 0.75)
-- (0.196143, 0.775)
-- (0.214568, 0.8)
-- (0.233107, 0.825)
-- (0.251762, 0.85)
-- (0.270532, 0.875)
-- (0.28942, 0.9)
-- (0.308427, 0.925)
-- (0.327551, 0.95)
-- (0.346794, 0.975)
-- (0.366154, 1)
-- (0.385633, 1.025)
-- (0.405227, 1.05)
-- (0.424938, 1.075)
-- (0.444762, 1.1)
-- (0.4647, 1.125)
-- (0.484749, 1.15)
-- (0.504908, 1.175)
-- (0.525174, 1.2)
-- (0.545547, 1.225)
-- (0.566023, 1.25)
-- (0.586602, 1.275)
-- (0.607281, 1.3)
-- (0.628057, 1.325)
-- (0.648929, 1.35)
-- (0.669895, 1.375)
-- (0.690952, 1.4)
-- (0.712098, 1.425)
-- (0.733331, 1.45)
-- (0.754648, 1.475)
-- (0.776049, 1.5)
-- (0.79753, 1.525)
-- (0.819089, 1.55)
-- (0.840725, 1.575)
-- (0.862436, 1.6)
-- (0.884219, 1.625)
-- (0.906072, 1.65)
-- (0.927994, 1.675)
-- (0.949982, 1.7)
-- (0.972036, 1.725)
-- (0.994152, 1.75)
-- (1.01633, 1.775)
-- (1.03857, 1.8)
-- (1.06086, 1.825)
-- (1.08322, 1.85)
-- (1.10562, 1.875)
-- (1.12809, 1.9)
-- (1.1506, 1.925)
-- (1.17316, 1.95)
-- (1.19577, 1.975)
-- (1.21843, 2)
-- (1.24114, 2.025)
-- (1.26389, 2.05)
-- (1.28669, 2.075)
-- (1.30953, 2.1)
-- (1.33241, 2.125)
-- (1.35533, 2.15)
-- (1.37829, 2.175)
-- (1.40129, 2.2)
-- (1.42433, 2.225)
-- (1.44741, 2.25)
-- (1.47052, 2.275)
-- (1.49366, 2.3)
-- (1.51684, 2.325)
-- (1.54005, 2.35)
-- (1.56329, 2.375)
-- (1.58657, 2.4)
-- (1.60987, 2.425)
-- (1.6332, 2.45)
-- (1.65657, 2.475)
-- (1.67996, 2.5)
;
   \draw[pointSpecCol] (1.53209, 0)
-- (1.54695, 0.025)
-- (1.56195, 0.05)
-- (1.57709, 0.075)
-- (1.59236, 0.1)
-- (1.60777, 0.125)
-- (1.62331, 0.15)
-- (1.63898, 0.175)
-- (1.65478, 0.2)
-- (1.67071, 0.225)
-- (1.68677, 0.25)
-- (1.70296, 0.275)
-- (1.71926, 0.3)
-- (1.7357, 0.325)
-- (1.75225, 0.35)
-- (1.76892, 0.375)
-- (1.7857, 0.4)
-- (1.80261, 0.425)
-- (1.81962, 0.45)
-- (1.83675, 0.475)
-- (1.85398, 0.5)
-- (1.87132, 0.525)
-- (1.88876, 0.55)
-- (1.90631, 0.575)
-- (1.92395, 0.6)
-- (1.94169, 0.625)
-- (1.95952, 0.65)
-- (1.97744, 0.675)
-- (1.99546, 0.7)
-- (2.01356, 0.725)
-- (2.03174, 0.75)
-- (2.05, 0.775)
-- (2.06834, 0.8)
-- (2.08676, 0.825)
-- (2.10525, 0.85)
-- (2.1238, 0.875)
-- (2.14243, 0.9)
-- (2.16112, 0.925)
-- (2.17988, 0.95)
-- (2.19869, 0.975)
-- (2.21756, 1)
-- (2.23649, 1.025)
-- (2.25547, 1.05)
-- (2.2745, 1.075)
-- (2.29358, 1.1)
-- (2.3127, 1.125)
-- (2.33187, 1.15)
-- (2.35108, 1.175)
-- (2.37033, 1.2)
-- (2.38961, 1.225)
-- (2.40894, 1.25)
-- (2.42829, 1.275)
-- (2.44768, 1.3)
-- (2.4671, 1.325)
-- (2.48655, 1.35)
-- (2.50603, 1.375)
-- (2.52554, 1.4)
-- (2.54507, 1.425)
-- (2.56463, 1.45)
-- (2.58421, 1.475)
-- (2.60381, 1.5)
-- (2.62343, 1.525)
-- (2.64308, 1.55)
-- (2.66275, 1.575)
-- (2.68243, 1.6)
-- (2.70214, 1.625)
-- (2.72187, 1.65)
-- (2.74161, 1.675)
-- (2.76138, 1.7)
-- (2.78116, 1.725)
-- (2.80096, 1.75)
-- (2.82078, 1.775)
-- (2.84062, 1.8)
-- (2.86048, 1.825)
-- (2.88035, 1.85)
-- (2.90024, 1.875)
-- (2.92016, 1.9)
-- (2.94009, 1.925)
-- (2.96004, 1.95)
-- (2.98001, 1.975)
-- (3, 2)
-- (3.02001, 2.025)
-- (3.04004, 2.05)
-- (3.06009, 2.075)
-- (3.08016, 2.1)
-- (3.10026, 2.125)
-- (3.12037, 2.15)
-- (3.14051, 2.175)
-- (3.16067, 2.2)
-- (3.18085, 2.225)
-- (3.20105, 2.25)
-- (3.22128, 2.275)
-- (3.24153, 2.3)
-- (3.2618, 2.325)
-- (3.2821, 2.35)
-- (3.30242, 2.375)
-- (3.32277, 2.4)
-- (3.34314, 2.425)
-- (3.36354, 2.45)
-- (3.38396, 2.475)
-- (3.40441, 2.5)
;
   \draw[pointSpecCol] (1.87939, 0)
-- (1.89259, 0.025)
-- (1.90589, 0.05)
-- (1.91929, 0.075)
-- (1.93279, 0.1)
-- (1.94639, 0.125)
-- (1.9601, 0.15)
-- (1.97391, 0.175)
-- (1.98782, 0.2)
-- (2.00183, 0.225)
-- (2.01595, 0.25)
-- (2.03017, 0.275)
-- (2.0445, 0.3)
-- (2.05893, 0.325)
-- (2.07347, 0.35)
-- (2.08811, 0.375)
-- (2.10286, 0.4)
-- (2.11772, 0.425)
-- (2.13268, 0.45)
-- (2.14775, 0.475)
-- (2.16293, 0.5)
-- (2.17822, 0.525)
-- (2.19361, 0.55)
-- (2.20912, 0.575)
-- (2.22474, 0.6)
-- (2.24046, 0.625)
-- (2.2563, 0.65)
-- (2.27224, 0.675)
-- (2.2883, 0.7)
-- (2.30447, 0.725)
-- (2.32075, 0.75)
-- (2.33715, 0.775)
-- (2.35366, 0.8)
-- (2.37028, 0.825)
-- (2.38701, 0.85)
-- (2.40386, 0.875)
-- (2.42082, 0.9)
-- (2.4379, 0.925)
-- (2.45509, 0.95)
-- (2.4724, 0.975)
-- (2.48982, 1)
-- (2.50735, 1.025)
-- (2.525, 1.05)
-- (2.54277, 1.075)
-- (2.56065, 1.1)
-- (2.57864, 1.125)
-- (2.59675, 1.15)
-- (2.61497, 1.175)
-- (2.63331, 1.2)
-- (2.65176, 1.225)
-- (2.67033, 1.25)
-- (2.689, 1.275)
-- (2.70779, 1.3)
-- (2.72669, 1.325)
-- (2.74571, 1.35)
-- (2.76483, 1.375)
-- (2.78406, 1.4)
-- (2.80341, 1.425)
-- (2.82285, 1.45)
-- (2.84241, 1.475)
-- (2.86207, 1.5)
-- (2.88184, 1.525)
-- (2.90171, 1.55)
-- (2.92168, 1.575)
-- (2.94175, 1.6)
-- (2.96193, 1.625)
-- (2.9822, 1.65)
-- (3.00256, 1.675)
-- (3.02303, 1.7)
-- (3.04358, 1.725)
-- (3.06423, 1.75)
-- (3.08497, 1.775)
-- (3.1058, 1.8)
-- (3.12671, 1.825)
-- (3.14771, 1.85)
-- (3.1688, 1.875)
-- (3.18997, 1.9)
-- (3.21122, 1.925)
-- (3.23254, 1.95)
-- (3.25395, 1.975)
-- (3.27543, 2)
-- (3.29698, 2.025)
-- (3.31861, 2.05)
-- (3.34031, 2.075)
-- (3.36207, 2.1)
-- (3.38391, 2.125)
-- (3.40581, 2.15)
-- (3.42777, 2.175)
-- (3.4498, 2.2)
-- (3.47189, 2.225)
-- (3.49404, 2.25)
-- (3.51625, 2.275)
-- (3.53851, 2.3)
-- (3.56083, 2.325)
-- (3.5832, 2.35)
-- (3.60563, 2.375)
-- (3.62811, 2.4)
-- (3.65064, 2.425)
-- (3.67321, 2.45)
-- (3.69584, 2.475)
-- (3.71851, 2.5)
;
   \draw[pointSpecCol] (-0.347296, 0)
-- (-0.334345, 0.025)
-- (-0.321788, 0.05)
-- (-0.309622, 0.075)
-- (-0.297841, 0.1)
-- (-0.286439, 0.125)
-- (-0.275406, 0.15)
-- (-0.264733, 0.175)
-- (-0.254409, 0.2)
-- (-0.244421, 0.225)
-- (-0.234756, 0.25)
-- (-0.2254, 0.275)
-- (-0.216337, 0.3)
-- (-0.207552, 0.325)
-- (-0.199028, 0.35)
-- (-0.190747, 0.375)
-- (-0.182693, 0.4)
-- (-0.174846, 0.425)
-- (-0.167189, 0.45)
-- (-0.159702, 0.475)
-- (-0.152365, 0.5)
-- (-0.145159, 0.525)
-- (-0.138062, 0.55)
-- (-0.131054, 0.575)
-- (-0.124113, 0.6)
-- (-0.117215, 0.625)
-- (-0.110338, 0.65)
-- (-0.103456, 0.675)
-- (-0.0965445, 0.7)
-- (-0.0895752, 0.725)
-- (-0.0825203, 0.75)
-- (-0.0753498, 0.775)
-- (-0.0680324, 0.8)
-- (-0.0605351, 0.825)
-- (-0.0528235, 0.85)
-- (-0.0448619, 0.875)
-- (-0.0366135, 0.9)
-- (-0.0280406, 0.925)
-- (-0.0191054, 0.95)
-- (-0.00977057, 0.975)
-- (0, 1)
-- (0.0102403, 1.025)
-- (0.0209812, 1.05)
-- (0.0322495, 1.075)
-- (0.0440669, 1.1)
-- (0.0564495, 1.125)
-- (0.0694072, 1.15)
-- (0.0829433, 1.175)
-- (0.0970551, 1.2)
-- (0.111734, 1.225)
-- (0.126966, 1.25)
-- (0.142732, 1.275)
-- (0.159012, 1.3)
-- (0.17578, 1.325)
-- (0.19301, 1.35)
-- (0.210677, 1.375)
-- (0.228753, 1.4)
-- (0.247211, 1.425)
-- (0.266025, 1.45)
-- (0.285172, 1.475)
-- (0.304628, 1.5)
-- (0.32437, 1.525)
-- (0.344378, 1.55)
-- (0.364634, 1.575)
-- (0.38512, 1.6)
-- (0.405819, 1.625)
-- (0.426717, 1.65)
-- (0.447799, 1.675)
-- (0.469054, 1.7)
-- (0.49047, 1.725)
-- (0.512036, 1.75)
-- (0.533743, 1.775)
-- (0.555582, 1.8)
-- (0.577544, 1.825)
-- (0.599622, 1.85)
-- (0.621809, 1.875)
-- (0.644098, 1.9)
-- (0.666485, 1.925)
-- (0.688963, 1.95)
-- (0.711527, 1.975)
-- (0.734173, 2)
-- (0.756896, 2.025)
-- (0.779693, 2.05)
-- (0.802559, 2.075)
-- (0.825492, 2.1)
-- (0.848487, 2.125)
-- (0.871543, 2.15)
-- (0.894656, 2.175)
-- (0.917823, 2.2)
-- (0.941042, 2.225)
-- (0.964311, 2.25)
-- (0.987628, 2.275)
-- (1.01099, 2.3)
-- (1.0344, 2.325)
-- (1.05784, 2.35)
-- (1.08133, 2.375)
-- (1.10486, 2.4)
-- (1.12842, 2.425)
-- (1.15202, 2.45)
-- (1.17565, 2.475)
-- (1.19932, 2.5)
;
   \draw[pointSpecCol] (0.347296, 0)
-- (0.360645, 0.025)
-- (0.374392, 0.05)
-- (0.388535, 0.075)
-- (0.403074, 0.1)
-- (0.418003, 0.125)
-- (0.433318, 0.15)
-- (0.449012, 0.175)
-- (0.465078, 0.2)
-- (0.481508, 0.225)
-- (0.498291, 0.25)
-- (0.515417, 0.275)
-- (0.532876, 0.3)
-- (0.550657, 0.325)
-- (0.568748, 0.35)
-- (0.587137, 0.375)
-- (0.605813, 0.4)
-- (0.624764, 0.425)
-- (0.643977, 0.45)
-- (0.663442, 0.475)
-- (0.683147, 0.5)
-- (0.703081, 0.525)
-- (0.723233, 0.55)
-- (0.743594, 0.575)
-- (0.764151, 0.6)
-- (0.784897, 0.625)
-- (0.805822, 0.65)
-- (0.826917, 0.675)
-- (0.848174, 0.7)
-- (0.869583, 0.725)
-- (0.891139, 0.75)
-- (0.912833, 0.775)
-- (0.934659, 0.8)
-- (0.956609, 0.825)
-- (0.978679, 0.85)
-- (1.00086, 0.875)
-- (1.02315, 0.9)
-- (1.04554, 0.925)
-- (1.06803, 0.95)
-- (1.09061, 0.975)
-- (1.11328, 1)
-- (1.13603, 1.025)
-- (1.15886, 1.05)
-- (1.18177, 1.075)
-- (1.20475, 1.1)
-- (1.2278, 1.125)
-- (1.25092, 1.15)
-- (1.27409, 1.175)
-- (1.29733, 1.2)
-- (1.32063, 1.225)
-- (1.34398, 1.25)
-- (1.36738, 1.275)
-- (1.39083, 1.3)
-- (1.41433, 1.325)
-- (1.43788, 1.35)
-- (1.46146, 1.375)
-- (1.4851, 1.4)
-- (1.50877, 1.425)
-- (1.53248, 1.45)
-- (1.55623, 1.475)
-- (1.58001, 1.5)
-- (1.60383, 1.525)
-- (1.62768, 1.55)
-- (1.65156, 1.575)
-- (1.67547, 1.6)
-- (1.69941, 1.625)
-- (1.72338, 1.65)
-- (1.74738, 1.675)
-- (1.7714, 1.7)
-- (1.79545, 1.725)
-- (1.81952, 1.75)
-- (1.84361, 1.775)
-- (1.86773, 1.8)
-- (1.89187, 1.825)
-- (1.91603, 1.85)
-- (1.94021, 1.875)
-- (1.96441, 1.9)
-- (1.98863, 1.925)
-- (2.01286, 1.95)
-- (2.03711, 1.975)
-- (2.06139, 2)
-- (2.08567, 2.025)
-- (2.10998, 2.05)
-- (2.13429, 2.075)
-- (2.15863, 2.1)
-- (2.18298, 2.125)
-- (2.20734, 2.15)
-- (2.23171, 2.175)
-- (2.2561, 2.2)
-- (2.2805, 2.225)
-- (2.30492, 2.25)
-- (2.32934, 2.275)
-- (2.35378, 2.3)
-- (2.37823, 2.325)
-- (2.40269, 2.35)
-- (2.42716, 2.375)
-- (2.45164, 2.4)
-- (2.47613, 2.425)
-- (2.50063, 2.45)
-- (2.52514, 2.475)
-- (2.54965, 2.5)
;
   \draw[pointSpecCol] (1, 0)
-- (1.01667, 0.025)
-- (1.03334, 0.05)
-- (1.05002, 0.075)
-- (1.0667, 0.1)
-- (1.08341, 0.125)
-- (1.10013, 0.15)
-- (1.11687, 0.175)
-- (1.13363, 0.2)
-- (1.15042, 0.225)
-- (1.16724, 0.25)
-- (1.1841, 0.275)
-- (1.20099, 0.3)
-- (1.21792, 0.325)
-- (1.23489, 0.35)
-- (1.25191, 0.375)
-- (1.26897, 0.4)
-- (1.28608, 0.425)
-- (1.30324, 0.45)
-- (1.32045, 0.475)
-- (1.33772, 0.5)
-- (1.35505, 0.525)
-- (1.37243, 0.55)
-- (1.38988, 0.575)
-- (1.40738, 0.6)
-- (1.42495, 0.625)
-- (1.44258, 0.65)
-- (1.46028, 0.675)
-- (1.47804, 0.7)
-- (1.49586, 0.725)
-- (1.51376, 0.75)
-- (1.53172, 0.775)
-- (1.54976, 0.8)
-- (1.56786, 0.825)
-- (1.58603, 0.85)
-- (1.60427, 0.875)
-- (1.62258, 0.9)
-- (1.64096, 0.925)
-- (1.65942, 0.95)
-- (1.67794, 0.975)
-- (1.69653, 1)
-- (1.7152, 1.025)
-- (1.73393, 1.05)
-- (1.75274, 1.075)
-- (1.77162, 1.1)
-- (1.79057, 1.125)
-- (1.80958, 1.15)
-- (1.82867, 1.175)
-- (1.84783, 1.2)
-- (1.86705, 1.225)
-- (1.88635, 1.25)
-- (1.90571, 1.275)
-- (1.92514, 1.3)
-- (1.94463, 1.325)
-- (1.9642, 1.35)
-- (1.98383, 1.375)
-- (2.00352, 1.4)
-- (2.02329, 1.425)
-- (2.04311, 1.45)
-- (2.063, 1.475)
-- (2.08295, 1.5)
-- (2.10297, 1.525)
-- (2.12304, 1.55)
-- (2.14318, 1.575)
-- (2.16338, 1.6)
-- (2.18364, 1.625)
-- (2.20396, 1.65)
-- (2.22434, 1.675)
-- (2.24477, 1.7)
-- (2.26527, 1.725)
-- (2.28582, 1.75)
-- (2.30642, 1.775)
-- (2.32708, 1.8)
-- (2.3478, 1.825)
-- (2.36857, 1.85)
-- (2.38939, 1.875)
-- (2.41026, 1.9)
-- (2.43119, 1.925)
-- (2.45217, 1.95)
-- (2.4732, 1.975)
-- (2.49428, 2)
-- (2.5154, 2.025)
-- (2.53658, 2.05)
-- (2.5578, 2.075)
-- (2.57907, 2.1)
-- (2.60039, 2.125)
-- (2.62175, 2.15)
-- (2.64316, 2.175)
-- (2.66462, 2.2)
-- (2.68611, 2.225)
-- (2.70765, 2.25)
-- (2.72924, 2.275)
-- (2.75086, 2.3)
-- (2.77253, 2.325)
-- (2.79424, 2.35)
-- (2.81598, 2.375)
-- (2.83777, 2.4)
-- (2.8596, 2.425)
-- (2.88146, 2.45)
-- (2.90337, 2.475)
-- (2.92531, 2.5)
;
   \draw[pointSpecCol] (1.53209, 0)
-- (1.55002, 0.025)
-- (1.56802, 0.05)
-- (1.58608, 0.075)
-- (1.60421, 0.1)
-- (1.62239, 0.125)
-- (1.64061, 0.15)
-- (1.65888, 0.175)
-- (1.67717, 0.2)
-- (1.69549, 0.225)
-- (1.71384, 0.25)
-- (1.7322, 0.275)
-- (1.75056, 0.3)
-- (1.76894, 0.325)
-- (1.78732, 0.35)
-- (1.80569, 0.375)
-- (1.82405, 0.4)
-- (1.84241, 0.425)
-- (1.86075, 0.45)
-- (1.87908, 0.475)
-- (1.8974, 0.5)
-- (1.91569, 0.525)
-- (1.93396, 0.55)
-- (1.95222, 0.575)
-- (1.97045, 0.6)
-- (1.98866, 0.625)
-- (2.00684, 0.65)
-- (2.02501, 0.675)
-- (2.04316, 0.7)
-- (2.06129, 0.725)
-- (2.0794, 0.75)
-- (2.09749, 0.775)
-- (2.11557, 0.8)
-- (2.13363, 0.825)
-- (2.15169, 0.85)
-- (2.16973, 0.875)
-- (2.18777, 0.9)
-- (2.2058, 0.925)
-- (2.22382, 0.95)
-- (2.24185, 0.975)
-- (2.25988, 1)
-- (2.27791, 1.025)
-- (2.29594, 1.05)
-- (2.31398, 1.075)
-- (2.33203, 1.1)
-- (2.3501, 1.125)
-- (2.36817, 1.15)
-- (2.38626, 1.175)
-- (2.40437, 1.2)
-- (2.42249, 1.225)
-- (2.44064, 1.25)
-- (2.45881, 1.275)
-- (2.477, 1.3)
-- (2.49521, 1.325)
-- (2.51346, 1.35)
-- (2.53173, 1.375)
-- (2.55003, 1.4)
-- (2.56835, 1.425)
-- (2.58671, 1.45)
-- (2.60511, 1.475)
-- (2.62353, 1.5)
-- (2.64199, 1.525)
-- (2.66049, 1.55)
-- (2.67901, 1.575)
-- (2.69758, 1.6)
-- (2.71618, 1.625)
-- (2.73483, 1.65)
-- (2.7535, 1.675)
-- (2.77222, 1.7)
-- (2.79098, 1.725)
-- (2.80978, 1.75)
-- (2.82861, 1.775)
-- (2.84749, 1.8)
-- (2.86641, 1.825)
-- (2.88537, 1.85)
-- (2.90437, 1.875)
-- (2.92341, 1.9)
-- (2.9425, 1.925)
-- (2.96162, 1.95)
-- (2.98079, 1.975)
-- (3, 2)
-- (3.01925, 2.025)
-- (3.03855, 2.05)
-- (3.05788, 2.075)
-- (3.07726, 2.1)
-- (3.09668, 2.125)
-- (3.11614, 2.15)
-- (3.13565, 2.175)
-- (3.15519, 2.2)
-- (3.17478, 2.225)
-- (3.19441, 2.25)
-- (3.21409, 2.275)
-- (3.2338, 2.3)
-- (3.25355, 2.325)
-- (3.27335, 2.35)
-- (3.29319, 2.375)
-- (3.31306, 2.4)
-- (3.33298, 2.425)
-- (3.35294, 2.45)
-- (3.37294, 2.475)
-- (3.39298, 2.5)
;
   \draw[pointSpecCol] (1.87939, 0)
-- (1.89426, 0.025)
-- (1.90931, 0.05)
-- (1.92453, 0.075)
-- (1.93992, 0.1)
-- (1.95548, 0.125)
-- (1.97122, 0.15)
-- (1.98714, 0.175)
-- (2.00323, 0.2)
-- (2.01951, 0.225)
-- (2.03597, 0.25)
-- (2.05262, 0.275)
-- (2.06945, 0.3)
-- (2.08646, 0.325)
-- (2.10366, 0.35)
-- (2.12105, 0.375)
-- (2.13862, 0.4)
-- (2.15638, 0.425)
-- (2.17432, 0.45)
-- (2.19245, 0.475)
-- (2.21075, 0.5)
-- (2.22924, 0.525)
-- (2.24791, 0.55)
-- (2.26676, 0.575)
-- (2.28577, 0.6)
-- (2.30496, 0.625)
-- (2.32432, 0.65)
-- (2.34385, 0.675)
-- (2.36354, 0.7)
-- (2.38338, 0.725)
-- (2.40338, 0.75)
-- (2.42354, 0.775)
-- (2.44384, 0.8)
-- (2.46428, 0.825)
-- (2.48487, 0.85)
-- (2.50559, 0.875)
-- (2.52644, 0.9)
-- (2.54742, 0.925)
-- (2.56852, 0.95)
-- (2.58975, 0.975)
-- (2.61109, 1)
-- (2.63254, 1.025)
-- (2.6541, 1.05)
-- (2.67577, 1.075)
-- (2.69753, 1.1)
-- (2.7194, 1.125)
-- (2.74136, 1.15)
-- (2.7634, 1.175)
-- (2.78554, 1.2)
-- (2.80776, 1.225)
-- (2.83006, 1.25)
-- (2.85244, 1.275)
-- (2.8749, 1.3)
-- (2.89742, 1.325)
-- (2.92002, 1.35)
-- (2.94268, 1.375)
-- (2.96541, 1.4)
-- (2.9882, 1.425)
-- (3.01105, 1.45)
-- (3.03396, 1.475)
-- (3.05693, 1.5)
-- (3.07995, 1.525)
-- (3.10302, 1.55)
-- (3.12614, 1.575)
-- (3.14931, 1.6)
-- (3.17252, 1.625)
-- (3.19578, 1.65)
-- (3.21909, 1.675)
-- (3.24244, 1.7)
-- (3.26582, 1.725)
-- (3.28925, 1.75)
-- (3.31271, 1.775)
-- (3.33621, 1.8)
-- (3.35974, 1.825)
-- (3.38331, 1.85)
-- (3.40692, 1.875)
-- (3.43055, 1.9)
-- (3.45421, 1.925)
-- (3.47791, 1.95)
-- (3.50163, 1.975)
-- (3.52538, 2)
-- (3.54916, 2.025)
-- (3.57297, 2.05)
-- (3.5968, 2.075)
-- (3.62065, 2.1)
-- (3.64453, 2.125)
-- (3.66843, 2.15)
-- (3.69236, 2.175)
-- (3.7163, 2.2)
-- (3.74027, 2.225)
-- (3.76426, 2.25)
-- (3.78826, 2.275)
-- (3.81229, 2.3)
-- (3.83634, 2.325)
-- (3.8604, 2.35)
-- (3.88448, 2.375)
-- (3.90858, 2.4)
-- (3.9327, 2.425)
-- (3.95683, 2.45)
-- (3.98098, 2.475)
-- (4.00514, 2.5)
;
   \draw[pointSpecCol] (-1.53209, 0)
-- (-1.51309, 0.025)
-- (-1.49401, 0.05)
-- (-1.47485, 0.075)
-- (-1.45562, 0.1)
-- (-1.43633, 0.125)
-- (-1.41698, 0.15)
-- (-1.39758, 0.175)
-- (-1.37814, 0.2)
-- (-1.35865, 0.225)
-- (-1.33914, 0.25)
-- (-1.31961, 0.275)
-- (-1.30007, 0.3)
-- (-1.28053, 0.325)
-- (-1.261, 0.35)
-- (-1.2415, 0.375)
-- (-1.22203, 0.4)
-- (-1.20261, 0.425)
-- (-1.18324, 0.45)
-- (-1.16396, 0.475)
-- (-1.14476, 0.5)
-- (-1.12566, 0.525)
-- (-1.10667, 0.55)
-- (-1.08782, 0.575)
-- (-1.06912, 0.6)
-- (-1.05057, 0.625)
-- (-1.0322, 0.65)
-- (-1.01403, 0.675)
-- (-0.996066, 0.7)
-- (-0.978325, 0.725)
-- (-0.960825, 0.75)
-- (-0.943579, 0.775)
-- (-0.926602, 0.8)
-- (-0.909909, 0.825)
-- (-0.893512, 0.85)
-- (-0.877423, 0.875)
-- (-0.861653, 0.9)
-- (-0.846212, 0.925)
-- (-0.831109, 0.95)
-- (-0.816349, 0.975)
-- (-0.801938, 1)
-- (-0.78788, 1.025)
-- (-0.774176, 1.05)
-- (-0.760828, 1.075)
-- (-0.747835, 1.1)
-- (-0.735193, 1.125)
-- (-0.7229, 1.15)
-- (-0.710951, 1.175)
-- (-0.69934, 1.2)
-- (-0.688059, 1.225)
-- (-0.677102, 1.25)
-- (-0.66646, 1.275)
-- (-0.656125, 1.3)
-- (-0.646087, 1.325)
-- (-0.636338, 1.35)
-- (-0.626868, 1.375)
-- (-0.617668, 1.4)
-- (-0.608728, 1.425)
-- (-0.60004, 1.45)
-- (-0.591593, 1.475)
-- (-0.583379, 1.5)
-- (-0.575389, 1.525)
-- (-0.567615, 1.55)
-- (-0.560049, 1.575)
-- (-0.552682, 1.6)
-- (-0.545507, 1.625)
-- (-0.538518, 1.65)
-- (-0.531706, 1.675)
-- (-0.525066, 1.7)
-- (-0.51859, 1.725)
-- (-0.512273, 1.75)
-- (-0.506109, 1.775)
-- (-0.500091, 1.8)
-- (-0.494216, 1.825)
-- (-0.488478, 1.85)
-- (-0.482871, 1.875)
-- (-0.477392, 1.9)
-- (-0.472036, 1.925)
-- (-0.466798, 1.95)
-- (-0.461675, 1.975)
-- (-0.456663, 2)
-- (-0.451758, 2.025)
-- (-0.446957, 2.05)
-- (-0.442256, 2.075)
-- (-0.437652, 2.1)
-- (-0.433142, 2.125)
-- (-0.428723, 2.15)
-- (-0.424392, 2.175)
-- (-0.420147, 2.2)
-- (-0.415985, 2.225)
-- (-0.411904, 2.25)
-- (-0.407901, 2.275)
-- (-0.403974, 2.3)
-- (-0.40012, 2.325)
-- (-0.396338, 2.35)
-- (-0.392626, 2.375)
-- (-0.388981, 2.4)
-- (-0.385402, 2.425)
-- (-0.381888, 2.45)
-- (-0.378435, 2.475)
-- (-0.375044, 2.5)
;
   \draw[pointSpecCol] (-1, 0)
-- (-0.983402, 0.025)
-- (-0.966942, 0.05)
-- (-0.950616, 0.075)
-- (-0.934422, 0.1)
-- (-0.918357, 0.125)
-- (-0.902416, 0.15)
-- (-0.886598, 0.175)
-- (-0.870895, 0.2)
-- (-0.855305, 0.225)
-- (-0.83982, 0.25)
-- (-0.824435, 0.275)
-- (-0.809144, 0.3)
-- (-0.793939, 0.325)
-- (-0.778812, 0.35)
-- (-0.763755, 0.375)
-- (-0.74876, 0.4)
-- (-0.733815, 0.425)
-- (-0.718911, 0.45)
-- (-0.704038, 0.475)
-- (-0.689183, 0.5)
-- (-0.674335, 0.525)
-- (-0.65948, 0.55)
-- (-0.644606, 0.575)
-- (-0.629698, 0.6)
-- (-0.614743, 0.625)
-- (-0.599726, 0.65)
-- (-0.584632, 0.675)
-- (-0.569446, 0.7)
-- (-0.554152, 0.725)
-- (-0.538736, 0.75)
-- (-0.523183, 0.775)
-- (-0.507478, 0.8)
-- (-0.491607, 0.825)
-- (-0.475556, 0.85)
-- (-0.459314, 0.875)
-- (-0.442869, 0.9)
-- (-0.42621, 0.925)
-- (-0.409328, 0.95)
-- (-0.392216, 0.975)
-- (-0.374868, 1)
-- (-0.357278, 1.025)
-- (-0.339443, 1.05)
-- (-0.321363, 1.075)
-- (-0.303035, 1.1)
-- (-0.284462, 1.125)
-- (-0.265646, 1.15)
-- (-0.246589, 1.175)
-- (-0.227297, 1.2)
-- (-0.207774, 1.225)
-- (-0.188028, 1.25)
-- (-0.168063, 1.275)
-- (-0.147888, 1.3)
-- (-0.12751, 1.325)
-- (-0.106937, 1.35)
-- (-0.0861755, 1.375)
-- (-0.0652345, 1.4)
-- (-0.0441214, 1.425)
-- (-0.022844, 1.45)
-- (-0.00140984, 1.475)
-- (0.0201736, 1.5)
-- (0.0418992, 1.525)
-- (0.0637601, 1.55)
-- (0.0857496, 1.575)
-- (0.107861, 1.6)
-- (0.130089, 1.625)
-- (0.152427, 1.65)
-- (0.17487, 1.675)
-- (0.197412, 1.7)
-- (0.220048, 1.725)
-- (0.242775, 1.75)
-- (0.265586, 1.775)
-- (0.288478, 1.8)
-- (0.311448, 1.825)
-- (0.33449, 1.85)
-- (0.357602, 1.875)
-- (0.380781, 1.9)
-- (0.404022, 1.925)
-- (0.427323, 1.95)
-- (0.450682, 1.975)
-- (0.474095, 2)
-- (0.497559, 2.025)
-- (0.521074, 2.05)
-- (0.544636, 2.075)
-- (0.568243, 2.1)
-- (0.591893, 2.125)
-- (0.615584, 2.15)
-- (0.639315, 2.175)
-- (0.663083, 2.2)
-- (0.686888, 2.225)
-- (0.710727, 2.25)
-- (0.7346, 2.275)
-- (0.758504, 2.3)
-- (0.782438, 2.325)
-- (0.806403, 2.35)
-- (0.830395, 2.375)
-- (0.854414, 2.4)
-- (0.878459, 2.425)
-- (0.902529, 2.45)
-- (0.926623, 2.475)
-- (0.95074, 2.5)
;
   \draw[pointSpecCol] (-0.347296, 0)
-- (-0.325235, 0.025)
-- (-0.303159, 0.05)
-- (-0.281068, 0.075)
-- (-0.25896, 0.1)
-- (-0.236833, 0.125)
-- (-0.214687, 0.15)
-- (-0.192521, 0.175)
-- (-0.170332, 0.2)
-- (-0.148121, 0.225)
-- (-0.125886, 0.25)
-- (-0.103626, 0.275)
-- (-0.0813403, 0.3)
-- (-0.0590281, 0.325)
-- (-0.0366886, 0.35)
-- (-0.014321, 0.375)
-- (0.00807528, 0.4)
-- (0.0305009, 0.425)
-- (0.0529563, 0.45)
-- (0.0754421, 0.475)
-- (0.0979586, 0.5)
-- (0.120506, 0.525)
-- (0.143085, 0.55)
-- (0.165696, 0.575)
-- (0.188338, 0.6)
-- (0.211013, 0.625)
-- (0.23372, 0.65)
-- (0.256459, 0.675)
-- (0.27923, 0.7)
-- (0.302034, 0.725)
-- (0.324869, 0.75)
-- (0.347737, 0.775)
-- (0.370636, 0.8)
-- (0.393568, 0.825)
-- (0.416531, 0.85)
-- (0.439525, 0.875)
-- (0.462551, 0.9)
-- (0.485607, 0.925)
-- (0.508694, 0.95)
-- (0.531811, 0.975)
-- (0.554958, 1)
-- (0.578135, 1.025)
-- (0.601341, 1.05)
-- (0.624576, 1.075)
-- (0.647839, 1.1)
-- (0.671131, 1.125)
-- (0.69445, 1.15)
-- (0.717797, 1.175)
-- (0.741171, 1.2)
-- (0.764571, 1.225)
-- (0.787997, 1.25)
-- (0.811449, 1.275)
-- (0.834926, 1.3)
-- (0.858429, 1.325)
-- (0.881955, 1.35)
-- (0.905506, 1.375)
-- (0.92908, 1.4)
-- (0.952677, 1.425)
-- (0.976298, 1.45)
-- (0.99994, 1.475)
-- (1.0236, 1.5)
-- (1.04729, 1.525)
-- (1.071, 1.55)
-- (1.09473, 1.575)
-- (1.11847, 1.6)
-- (1.14224, 1.625)
-- (1.16603, 1.65)
-- (1.18984, 1.675)
-- (1.21366, 1.7)
-- (1.23751, 1.725)
-- (1.26137, 1.75)
-- (1.28525, 1.775)
-- (1.30915, 1.8)
-- (1.33307, 1.825)
-- (1.357, 1.85)
-- (1.38095, 1.875)
-- (1.40491, 1.9)
-- (1.42889, 1.925)
-- (1.45289, 1.95)
-- (1.4769, 1.975)
-- (1.50093, 2)
-- (1.52497, 2.025)
-- (1.54902, 2.05)
-- (1.57309, 2.075)
-- (1.59717, 2.1)
-- (1.62127, 2.125)
-- (1.64538, 2.15)
-- (1.6695, 2.175)
-- (1.69364, 2.2)
-- (1.71778, 2.225)
-- (1.74194, 2.25)
-- (1.76612, 2.275)
-- (1.7903, 2.3)
-- (1.8145, 2.325)
-- (1.8387, 2.35)
-- (1.86292, 2.375)
-- (1.88715, 2.4)
-- (1.91139, 2.425)
-- (1.93564, 2.45)
-- (1.9599, 2.475)
-- (1.98417, 2.5)
;
   \draw[pointSpecCol] (1, 0)
-- (1.01674, 0.025)
-- (1.03361, 0.05)
-- (1.05063, 0.075)
-- (1.06779, 0.1)
-- (1.0851, 0.125)
-- (1.10254, 0.15)
-- (1.12013, 0.175)
-- (1.13787, 0.2)
-- (1.15574, 0.225)
-- (1.17376, 0.25)
-- (1.19192, 0.275)
-- (1.21022, 0.3)
-- (1.22866, 0.325)
-- (1.24723, 0.35)
-- (1.26594, 0.375)
-- (1.28478, 0.4)
-- (1.30376, 0.425)
-- (1.32286, 0.45)
-- (1.34209, 0.475)
-- (1.36145, 0.5)
-- (1.38093, 0.525)
-- (1.40053, 0.55)
-- (1.42025, 0.575)
-- (1.44008, 0.6)
-- (1.46003, 0.625)
-- (1.48009, 0.65)
-- (1.50025, 0.675)
-- (1.52053, 0.7)
-- (1.5409, 0.725)
-- (1.56138, 0.75)
-- (1.58195, 0.775)
-- (1.60262, 0.8)
-- (1.62338, 0.825)
-- (1.64423, 0.85)
-- (1.66517, 0.875)
-- (1.6862, 0.9)
-- (1.7073, 0.925)
-- (1.72849, 0.95)
-- (1.74976, 0.975)
-- (1.7711, 1)
-- (1.79252, 1.025)
-- (1.81401, 1.05)
-- (1.83556, 1.075)
-- (1.85719, 1.1)
-- (1.87888, 1.125)
-- (1.90063, 1.15)
-- (1.92244, 1.175)
-- (1.94431, 1.2)
-- (1.96624, 1.225)
-- (1.98822, 1.25)
-- (2.01026, 1.275)
-- (2.03234, 1.3)
-- (2.05448, 1.325)
-- (2.07667, 1.35)
-- (2.0989, 1.375)
-- (2.12117, 1.4)
-- (2.14349, 1.425)
-- (2.16585, 1.45)
-- (2.18825, 1.475)
-- (2.21069, 1.5)
-- (2.23316, 1.525)
-- (2.25567, 1.55)
-- (2.27821, 1.575)
-- (2.30079, 1.6)
-- (2.3234, 1.625)
-- (2.34604, 1.65)
-- (2.36871, 1.675)
-- (2.3914, 1.7)
-- (2.41413, 1.725)
-- (2.43687, 1.75)
-- (2.45965, 1.775)
-- (2.48244, 1.8)
-- (2.50526, 1.825)
-- (2.5281, 1.85)
-- (2.55096, 1.875)
-- (2.57384, 1.9)
-- (2.59674, 1.925)
-- (2.61966, 1.95)
-- (2.64259, 1.975)
-- (2.66554, 2)
-- (2.68851, 2.025)
-- (2.71149, 2.05)
-- (2.73448, 2.075)
-- (2.75749, 2.1)
-- (2.78051, 2.125)
-- (2.80354, 2.15)
-- (2.82658, 2.175)
-- (2.84963, 2.2)
-- (2.87269, 2.225)
-- (2.89576, 2.25)
-- (2.91884, 2.275)
-- (2.94192, 2.3)
-- (2.96501, 2.325)
-- (2.98811, 2.35)
-- (3.01122, 2.375)
-- (3.03433, 2.4)
-- (3.05745, 2.425)
-- (3.08057, 2.45)
-- (3.10369, 2.475)
-- (3.12682, 2.5)
;
   \draw[pointSpecCol] (1.53209, 0)
-- (1.55101, 0.025)
-- (1.56985, 0.05)
-- (1.5886, 0.075)
-- (1.60726, 0.1)
-- (1.62584, 0.125)
-- (1.64433, 0.15)
-- (1.66274, 0.175)
-- (1.68106, 0.2)
-- (1.6993, 0.225)
-- (1.71747, 0.25)
-- (1.73556, 0.275)
-- (1.75357, 0.3)
-- (1.77152, 0.325)
-- (1.78941, 0.35)
-- (1.80723, 0.375)
-- (1.82501, 0.4)
-- (1.84273, 0.425)
-- (1.86041, 0.45)
-- (1.87804, 0.475)
-- (1.89565, 0.5)
-- (1.91322, 0.525)
-- (1.93077, 0.55)
-- (1.94829, 0.575)
-- (1.96581, 0.6)
-- (1.9833, 0.625)
-- (2.0008, 0.65)
-- (2.01829, 0.675)
-- (2.03578, 0.7)
-- (2.05327, 0.725)
-- (2.07078, 0.75)
-- (2.08829, 0.775)
-- (2.10582, 0.8)
-- (2.12337, 0.825)
-- (2.14094, 0.85)
-- (2.15854, 0.875)
-- (2.17616, 0.9)
-- (2.19382, 0.925)
-- (2.2115, 0.95)
-- (2.22922, 0.975)
-- (2.24698, 1)
-- (2.26477, 1.025)
-- (2.28261, 1.05)
-- (2.30049, 1.075)
-- (2.31841, 1.1)
-- (2.33638, 1.125)
-- (2.35439, 1.15)
-- (2.37245, 1.175)
-- (2.39056, 1.2)
-- (2.40872, 1.225)
-- (2.42693, 1.25)
-- (2.4452, 1.275)
-- (2.46352, 1.3)
-- (2.48189, 1.325)
-- (2.50031, 1.35)
-- (2.5188, 1.375)
-- (2.53734, 1.4)
-- (2.55593, 1.425)
-- (2.57458, 1.45)
-- (2.59329, 1.475)
-- (2.61206, 1.5)
-- (2.63089, 1.525)
-- (2.64978, 1.55)
-- (2.66872, 1.575)
-- (2.68773, 1.6)
-- (2.70679, 1.625)
-- (2.72592, 1.65)
-- (2.7451, 1.675)
-- (2.76435, 1.7)
-- (2.78365, 1.725)
-- (2.80302, 1.75)
-- (2.82244, 1.775)
-- (2.84193, 1.8)
-- (2.86148, 1.825)
-- (2.88108, 1.85)
-- (2.90075, 1.875)
-- (2.92048, 1.9)
-- (2.94027, 1.925)
-- (2.96012, 1.95)
-- (2.98003, 1.975)
-- (3, 2)
-- (3.02003, 2.025)
-- (3.04012, 2.05)
-- (3.06027, 2.075)
-- (3.08048, 2.1)
-- (3.10075, 2.125)
-- (3.12107, 2.15)
-- (3.14146, 2.175)
-- (3.16191, 2.2)
-- (3.18241, 2.225)
-- (3.20297, 2.25)
-- (3.22359, 2.275)
-- (3.24427, 2.3)
-- (3.26501, 2.325)
-- (3.2858, 2.35)
-- (3.30665, 2.375)
-- (3.32755, 2.4)
-- (3.34851, 2.425)
-- (3.36953, 2.45)
-- (3.39061, 2.475)
-- (3.41174, 2.5)
;
   \draw[pointSpecCol] (1.87939, 0)
-- (1.89682, 0.025)
-- (1.91449, 0.05)
-- (1.93239, 0.075)
-- (1.95052, 0.1)
-- (1.96889, 0.125)
-- (1.98747, 0.15)
-- (2.00629, 0.175)
-- (2.02532, 0.2)
-- (2.04456, 0.225)
-- (2.06402, 0.25)
-- (2.08368, 0.275)
-- (2.10354, 0.3)
-- (2.12359, 0.325)
-- (2.14383, 0.35)
-- (2.16426, 0.375)
-- (2.18486, 0.4)
-- (2.20563, 0.425)
-- (2.22656, 0.45)
-- (2.24765, 0.475)
-- (2.2689, 0.5)
-- (2.29029, 0.525)
-- (2.31181, 0.55)
-- (2.33348, 0.575)
-- (2.35527, 0.6)
-- (2.37718, 0.625)
-- (2.39921, 0.65)
-- (2.42135, 0.675)
-- (2.4436, 0.7)
-- (2.46595, 0.725)
-- (2.4884, 0.75)
-- (2.51094, 0.775)
-- (2.53357, 0.8)
-- (2.55628, 0.825)
-- (2.57908, 0.85)
-- (2.60195, 0.875)
-- (2.6249, 0.9)
-- (2.64792, 0.925)
-- (2.671, 0.95)
-- (2.69415, 0.975)
-- (2.71737, 1)
-- (2.74064, 1.025)
-- (2.76396, 1.05)
-- (2.78734, 1.075)
-- (2.81077, 1.1)
-- (2.83425, 1.125)
-- (2.85778, 1.15)
-- (2.88135, 1.175)
-- (2.90497, 1.2)
-- (2.92863, 1.225)
-- (2.95232, 1.25)
-- (2.97606, 1.275)
-- (2.99983, 1.3)
-- (3.02364, 1.325)
-- (3.04748, 1.35)
-- (3.07135, 1.375)
-- (3.09525, 1.4)
-- (3.11918, 1.425)
-- (3.14314, 1.45)
-- (3.16713, 1.475)
-- (3.19115, 1.5)
-- (3.21519, 1.525)
-- (3.23925, 1.55)
-- (3.26334, 1.575)
-- (3.28745, 1.6)
-- (3.31159, 1.625)
-- (3.33574, 1.65)
-- (3.35992, 1.675)
-- (3.38411, 1.7)
-- (3.40833, 1.725)
-- (3.43256, 1.75)
-- (3.45681, 1.775)
-- (3.48107, 1.8)
-- (3.50536, 1.825)
-- (3.52966, 1.85)
-- (3.55397, 1.875)
-- (3.5783, 1.9)
-- (3.60265, 1.925)
-- (3.62701, 1.95)
-- (3.65138, 1.975)
-- (3.67576, 2)
-- (3.70016, 2.025)
-- (3.72457, 2.05)
-- (3.749, 2.075)
-- (3.77343, 2.1)
-- (3.79788, 2.125)
-- (3.82233, 2.15)
-- (3.8468, 2.175)
-- (3.87128, 2.2)
-- (3.89577, 2.225)
-- (3.92026, 2.25)
-- (3.94477, 2.275)
-- (3.96929, 2.3)
-- (3.99381, 2.325)
-- (4.01835, 2.35)
-- (4.04289, 2.375)
-- (4.06744, 2.4)
-- (4.092, 2.425)
-- (4.11657, 2.45)
-- (4.14114, 2.475)
-- (4.16572, 2.5)
;
   \draw[pointSpecCol] (-1.87939, 0)
-- (-1.85994, 0.025)
-- (-1.84069, 0.05)
-- (-1.82163, 0.075)
-- (-1.80277, 0.1)
-- (-1.78411, 0.125)
-- (-1.76566, 0.15)
-- (-1.74743, 0.175)
-- (-1.72941, 0.2)
-- (-1.71162, 0.225)
-- (-1.69405, 0.25)
-- (-1.67671, 0.275)
-- (-1.65961, 0.3)
-- (-1.64273, 0.325)
-- (-1.6261, 0.35)
-- (-1.6097, 0.375)
-- (-1.59354, 0.4)
-- (-1.57763, 0.425)
-- (-1.56195, 0.45)
-- (-1.54651, 0.475)
-- (-1.5313, 0.5)
-- (-1.51634, 0.525)
-- (-1.5016, 0.55)
-- (-1.4871, 0.575)
-- (-1.47283, 0.6)
-- (-1.45879, 0.625)
-- (-1.44497, 0.65)
-- (-1.43137, 0.675)
-- (-1.41798, 0.7)
-- (-1.40481, 0.725)
-- (-1.39184, 0.75)
-- (-1.37908, 0.775)
-- (-1.36652, 0.8)
-- (-1.35416, 0.825)
-- (-1.34198, 0.85)
-- (-1.33, 0.875)
-- (-1.3182, 0.9)
-- (-1.30658, 0.925)
-- (-1.29513, 0.95)
-- (-1.28386, 0.975)
-- (-1.27275, 1)
-- (-1.26181, 1.025)
-- (-1.25102, 1.05)
-- (-1.2404, 1.075)
-- (-1.22992, 1.1)
-- (-1.2196, 1.125)
-- (-1.20942, 1.15)
-- (-1.19938, 1.175)
-- (-1.18949, 1.2)
-- (-1.17973, 1.225)
-- (-1.1701, 1.25)
-- (-1.16061, 1.275)
-- (-1.15124, 1.3)
-- (-1.142, 1.325)
-- (-1.13289, 1.35)
-- (-1.12389, 1.375)
-- (-1.11501, 1.4)
-- (-1.10625, 1.425)
-- (-1.0976, 1.45)
-- (-1.08906, 1.475)
-- (-1.08064, 1.5)
-- (-1.07232, 1.525)
-- (-1.0641, 1.55)
-- (-1.05599, 1.575)
-- (-1.04798, 1.6)
-- (-1.04007, 1.625)
-- (-1.03225, 1.65)
-- (-1.02454, 1.675)
-- (-1.01692, 1.7)
-- (-1.00939, 1.725)
-- (-1.00195, 1.75)
-- (-0.9946, 1.775)
-- (-0.98734, 1.8)
-- (-0.980168, 1.825)
-- (-0.973081, 1.85)
-- (-0.966078, 1.875)
-- (-0.959157, 1.9)
-- (-0.952318, 1.925)
-- (-0.94556, 1.95)
-- (-0.93888, 1.975)
-- (-0.932278, 2)
-- (-0.925752, 2.025)
-- (-0.919302, 2.05)
-- (-0.912926, 2.075)
-- (-0.906623, 2.1)
-- (-0.900391, 2.125)
-- (-0.894231, 2.15)
-- (-0.888141, 2.175)
-- (-0.882119, 2.2)
-- (-0.876165, 2.225)
-- (-0.870278, 2.25)
-- (-0.864456, 2.275)
-- (-0.8587, 2.3)
-- (-0.853007, 2.325)
-- (-0.847378, 2.35)
-- (-0.84181, 2.375)
-- (-0.836304, 2.4)
-- (-0.830858, 2.425)
-- (-0.825472, 2.45)
-- (-0.820144, 2.475)
-- (-0.814874, 2.5)
;
   \draw[pointSpecCol] (-1, 0)
-- (-0.983403, 0.025)
-- (-0.966947, 0.05)
-- (-0.950633, 0.075)
-- (-0.934462, 0.1)
-- (-0.918437, 0.125)
-- (-0.902558, 0.15)
-- (-0.886827, 0.175)
-- (-0.871245, 0.2)
-- (-0.855813, 0.225)
-- (-0.840533, 0.25)
-- (-0.825404, 0.275)
-- (-0.810428, 0.3)
-- (-0.795605, 0.325)
-- (-0.780937, 0.35)
-- (-0.766424, 0.375)
-- (-0.752067, 0.4)
-- (-0.737865, 0.425)
-- (-0.723821, 0.45)
-- (-0.709933, 0.475)
-- (-0.696204, 0.5)
-- (-0.682633, 0.525)
-- (-0.669222, 0.55)
-- (-0.65597, 0.575)
-- (-0.642879, 0.6)
-- (-0.62995, 0.625)
-- (-0.617184, 0.65)
-- (-0.604582, 0.675)
-- (-0.592146, 0.7)
-- (-0.579877, 0.725)
-- (-0.567777, 0.75)
-- (-0.555849, 0.775)
-- (-0.544094, 0.8)
-- (-0.532515, 0.825)
-- (-0.521116, 0.85)
-- (-0.509897, 0.875)
-- (-0.498864, 0.9)
-- (-0.48802, 0.925)
-- (-0.477367, 0.95)
-- (-0.466909, 0.975)
-- (-0.45665, 1)
-- (-0.446593, 1.025)
-- (-0.436743, 1.05)
-- (-0.427101, 1.075)
-- (-0.417671, 1.1)
-- (-0.408456, 1.125)
-- (-0.399458, 1.15)
-- (-0.39068, 1.175)
-- (-0.382122, 1.2)
-- (-0.373786, 1.225)
-- (-0.365672, 1.25)
-- (-0.35778, 1.275)
-- (-0.35011, 1.3)
-- (-0.34266, 1.325)
-- (-0.335429, 1.35)
-- (-0.328413, 1.375)
-- (-0.321611, 1.4)
-- (-0.315018, 1.425)
-- (-0.308632, 1.45)
-- (-0.302446, 1.475)
-- (-0.296458, 1.5)
-- (-0.290663, 1.525)
-- (-0.285054, 1.55)
-- (-0.279627, 1.575)
-- (-0.274377, 1.6)
-- (-0.269297, 1.625)
-- (-0.264383, 1.65)
-- (-0.259629, 1.675)
-- (-0.255028, 1.7)
-- (-0.250577, 1.725)
-- (-0.246268, 1.75)
-- (-0.242098, 1.775)
-- (-0.238059, 1.8)
-- (-0.234149, 1.825)
-- (-0.230361, 1.85)
-- (-0.226691, 1.875)
-- (-0.223133, 1.9)
-- (-0.219685, 1.925)
-- (-0.21634, 1.95)
-- (-0.213096, 1.975)
-- (-0.209948, 2)
-- (-0.206892, 2.025)
-- (-0.203924, 2.05)
-- (-0.201042, 2.075)
-- (-0.198241, 2.1)
-- (-0.195519, 2.125)
-- (-0.192872, 2.15)
-- (-0.190297, 2.175)
-- (-0.187792, 2.2)
-- (-0.185354, 2.225)
-- (-0.182981, 2.25)
-- (-0.180669, 2.275)
-- (-0.178416, 2.3)
-- (-0.176221, 2.325)
-- (-0.174082, 2.35)
-- (-0.171995, 2.375)
-- (-0.16996, 2.4)
-- (-0.167974, 2.425)
-- (-0.166035, 2.45)
-- (-0.164143, 2.475)
-- (-0.162294, 2.5)
;
   \draw[pointSpecCol] (-0.347296, 0)
-- (-0.337321, 0.025)
-- (-0.327507, 0.05)
-- (-0.317848, 0.075)
-- (-0.308341, 0.1)
-- (-0.298979, 0.125)
-- (-0.289757, 0.15)
-- (-0.28067, 0.175)
-- (-0.27171, 0.2)
-- (-0.262871, 0.225)
-- (-0.254147, 0.25)
-- (-0.245531, 0.275)
-- (-0.237014, 0.3)
-- (-0.22859, 0.325)
-- (-0.220251, 0.35)
-- (-0.211988, 0.375)
-- (-0.203793, 0.4)
-- (-0.195656, 0.425)
-- (-0.18757, 0.45)
-- (-0.179524, 0.475)
-- (-0.171509, 0.5)
-- (-0.163514, 0.525)
-- (-0.15553, 0.55)
-- (-0.147545, 0.575)
-- (-0.139549, 0.6)
-- (-0.13153, 0.625)
-- (-0.123477, 0.65)
-- (-0.115377, 0.675)
-- (-0.107219, 0.7)
-- (-0.0989899, 0.725)
-- (-0.0906769, 0.75)
-- (-0.082267, 0.775)
-- (-0.0737469, 0.8)
-- (-0.0651033, 0.825)
-- (-0.0563226, 0.85)
-- (-0.0473912, 0.875)
-- (-0.0382954, 0.9)
-- (-0.0290217, 0.925)
-- (-0.0195567, 0.95)
-- (-0.00988707, 0.975)
-- (0, 1)
-- (0.010117, 1.025)
-- (0.020476, 1.05)
-- (0.0310883, 1.075)
-- (0.0419647, 1.1)
-- (0.053115, 1.125)
-- (0.0645483, 1.15)
-- (0.0762727, 1.175)
-- (0.0882952, 1.2)
-- (0.100622, 1.225)
-- (0.113258, 1.25)
-- (0.126206, 1.275)
-- (0.13947, 1.3)
-- (0.153051, 1.325)
-- (0.166949, 1.35)
-- (0.181164, 1.375)
-- (0.195695, 1.4)
-- (0.210538, 1.425)
-- (0.22569, 1.45)
-- (0.241147, 1.475)
-- (0.256904, 1.5)
-- (0.272956, 1.525)
-- (0.289296, 1.55)
-- (0.305918, 1.575)
-- (0.322815, 1.6)
-- (0.339979, 1.625)
-- (0.357405, 1.65)
-- (0.375082, 1.675)
-- (0.393005, 1.7)
-- (0.411165, 1.725)
-- (0.429554, 1.75)
-- (0.448165, 1.775)
-- (0.46699, 1.8)
-- (0.486022, 1.825)
-- (0.505252, 1.85)
-- (0.524674, 1.875)
-- (0.544281, 1.9)
-- (0.564065, 1.925)
-- (0.58402, 1.95)
-- (0.604139, 1.975)
-- (0.624417, 2)
-- (0.644846, 2.025)
-- (0.665421, 2.05)
-- (0.686137, 2.075)
-- (0.706987, 2.1)
-- (0.727967, 2.125)
-- (0.749071, 2.15)
-- (0.770295, 2.175)
-- (0.791634, 2.2)
-- (0.813084, 2.225)
-- (0.834639, 2.25)
-- (0.856297, 2.275)
-- (0.878053, 2.3)
-- (0.899903, 2.325)
-- (0.921843, 2.35)
-- (0.943871, 2.375)
-- (0.965984, 2.4)
-- (0.988176, 2.425)
-- (1.01045, 2.45)
-- (1.03279, 2.475)
-- (1.05521, 2.5)
;
   \draw[pointSpecCol] (1, 0)
-- (1.01674, 0.025)
-- (1.03361, 0.05)
-- (1.05062, 0.075)
-- (1.06776, 0.1)
-- (1.08503, 0.125)
-- (1.10243, 0.15)
-- (1.11996, 0.175)
-- (1.13762, 0.2)
-- (1.1554, 0.225)
-- (1.17329, 0.25)
-- (1.19131, 0.275)
-- (1.20944, 0.3)
-- (1.22769, 0.325)
-- (1.24605, 0.35)
-- (1.26452, 0.375)
-- (1.28309, 0.4)
-- (1.30177, 0.425)
-- (1.32055, 0.45)
-- (1.33943, 0.475)
-- (1.35841, 0.5)
-- (1.37749, 0.525)
-- (1.39665, 0.55)
-- (1.41591, 0.575)
-- (1.43526, 0.6)
-- (1.45469, 0.625)
-- (1.47421, 0.65)
-- (1.49381, 0.675)
-- (1.51349, 0.7)
-- (1.53325, 0.725)
-- (1.55308, 0.75)
-- (1.57299, 0.775)
-- (1.59297, 0.8)
-- (1.61302, 0.825)
-- (1.63314, 0.85)
-- (1.65332, 0.875)
-- (1.67357, 0.9)
-- (1.69388, 0.925)
-- (1.71425, 0.95)
-- (1.73469, 0.975)
-- (1.75517, 1)
-- (1.77572, 1.025)
-- (1.79632, 1.05)
-- (1.81697, 1.075)
-- (1.83768, 1.1)
-- (1.85843, 1.125)
-- (1.87923, 1.15)
-- (1.90008, 1.175)
-- (1.92098, 1.2)
-- (1.94192, 1.225)
-- (1.96291, 1.25)
-- (1.98394, 1.275)
-- (2.005, 1.3)
-- (2.02611, 1.325)
-- (2.04726, 1.35)
-- (2.06845, 1.375)
-- (2.08967, 1.4)
-- (2.11093, 1.425)
-- (2.13223, 1.45)
-- (2.15356, 1.475)
-- (2.17492, 1.5)
-- (2.19631, 1.525)
-- (2.21774, 1.55)
-- (2.2392, 1.575)
-- (2.26069, 1.6)
-- (2.28221, 1.625)
-- (2.30376, 1.65)
-- (2.32534, 1.675)
-- (2.34694, 1.7)
-- (2.36857, 1.725)
-- (2.39023, 1.75)
-- (2.41191, 1.775)
-- (2.43362, 1.8)
-- (2.45536, 1.825)
-- (2.47712, 1.85)
-- (2.4989, 1.875)
-- (2.52071, 1.9)
-- (2.54254, 1.925)
-- (2.5644, 1.95)
-- (2.58627, 1.975)
-- (2.60817, 2)
-- (2.6301, 2.025)
-- (2.65204, 2.05)
-- (2.674, 2.075)
-- (2.69599, 2.1)
-- (2.71799, 2.125)
-- (2.74002, 2.15)
-- (2.76206, 2.175)
-- (2.78413, 2.2)
-- (2.80622, 2.225)
-- (2.82832, 2.25)
-- (2.85045, 2.275)
-- (2.87259, 2.3)
-- (2.89475, 2.325)
-- (2.91693, 2.35)
-- (2.93913, 2.375)
-- (2.96135, 2.4)
-- (2.98359, 2.425)
-- (3.00584, 2.45)
-- (3.02811, 2.475)
-- (3.0504, 2.5)
;
   \draw[pointSpecCol] (1.53209, 0)
-- (1.54833, 0.025)
-- (1.56458, 0.05)
-- (1.58083, 0.075)
-- (1.59709, 0.1)
-- (1.61336, 0.125)
-- (1.62965, 0.15)
-- (1.64596, 0.175)
-- (1.66229, 0.2)
-- (1.67864, 0.225)
-- (1.69503, 0.25)
-- (1.71145, 0.275)
-- (1.7279, 0.3)
-- (1.74439, 0.325)
-- (1.76092, 0.35)
-- (1.77749, 0.375)
-- (1.79411, 0.4)
-- (1.81078, 0.425)
-- (1.8275, 0.45)
-- (1.84427, 0.475)
-- (1.8611, 0.5)
-- (1.87798, 0.525)
-- (1.89493, 0.55)
-- (1.91193, 0.575)
-- (1.929, 0.6)
-- (1.94613, 0.625)
-- (1.96332, 0.65)
-- (1.98059, 0.675)
-- (1.99792, 0.7)
-- (2.01532, 0.725)
-- (2.03278, 0.75)
-- (2.05032, 0.775)
-- (2.06794, 0.8)
-- (2.08562, 0.825)
-- (2.10338, 0.85)
-- (2.12121, 0.875)
-- (2.13911, 0.9)
-- (2.1571, 0.925)
-- (2.17515, 0.95)
-- (2.19328, 0.975)
-- (2.21149, 1)
-- (2.22977, 1.025)
-- (2.24813, 1.05)
-- (2.26657, 1.075)
-- (2.28508, 1.1)
-- (2.30367, 1.125)
-- (2.32234, 1.15)
-- (2.34108, 1.175)
-- (2.3599, 1.2)
-- (2.37879, 1.225)
-- (2.39776, 1.25)
-- (2.41681, 1.275)
-- (2.43593, 1.3)
-- (2.45512, 1.325)
-- (2.47439, 1.35)
-- (2.49374, 1.375)
-- (2.51316, 1.4)
-- (2.53265, 1.425)
-- (2.55222, 1.45)
-- (2.57185, 1.475)
-- (2.59156, 1.5)
-- (2.61135, 1.525)
-- (2.6312, 1.55)
-- (2.65112, 1.575)
-- (2.67112, 1.6)
-- (2.69118, 1.625)
-- (2.71131, 1.65)
-- (2.73151, 1.675)
-- (2.75178, 1.7)
-- (2.77211, 1.725)
-- (2.79251, 1.75)
-- (2.81298, 1.775)
-- (2.83351, 1.8)
-- (2.8541, 1.825)
-- (2.87476, 1.85)
-- (2.89548, 1.875)
-- (2.91626, 1.9)
-- (2.93711, 1.925)
-- (2.95801, 1.95)
-- (2.97898, 1.975)
-- (3, 2)
-- (3.02108, 2.025)
-- (3.04222, 2.05)
-- (3.06342, 2.075)
-- (3.08467, 2.1)
-- (3.10598, 2.125)
-- (3.12734, 2.15)
-- (3.14875, 2.175)
-- (3.17022, 2.2)
-- (3.19175, 2.225)
-- (3.21332, 2.25)
-- (3.23494, 2.275)
-- (3.25662, 2.3)
-- (3.27834, 2.325)
-- (3.30011, 2.35)
-- (3.32193, 2.375)
-- (3.3438, 2.4)
-- (3.36571, 2.425)
-- (3.38767, 2.45)
-- (3.40968, 2.475)
-- (3.43172, 2.5)
;
   \draw[pointSpecCol] (-1.87939, 0)
-- (-1.86219, 0.025)
-- (-1.84522, 0.05)
-- (-1.82849, 0.075)
-- (-1.812, 0.1)
-- (-1.79574, 0.125)
-- (-1.77971, 0.15)
-- (-1.76391, 0.175)
-- (-1.74833, 0.2)
-- (-1.73298, 0.225)
-- (-1.71784, 0.25)
-- (-1.70293, 0.275)
-- (-1.68823, 0.3)
-- (-1.67373, 0.325)
-- (-1.65944, 0.35)
-- (-1.64536, 0.375)
-- (-1.63147, 0.4)
-- (-1.61777, 0.425)
-- (-1.60426, 0.45)
-- (-1.59094, 0.475)
-- (-1.5778, 0.5)
-- (-1.56483, 0.525)
-- (-1.55204, 0.55)
-- (-1.53942, 0.575)
-- (-1.52696, 0.6)
-- (-1.51467, 0.625)
-- (-1.50253, 0.65)
-- (-1.49055, 0.675)
-- (-1.47873, 0.7)
-- (-1.46705, 0.725)
-- (-1.45551, 0.75)
-- (-1.44412, 0.775)
-- (-1.43287, 0.8)
-- (-1.42175, 0.825)
-- (-1.41077, 0.85)
-- (-1.39992, 0.875)
-- (-1.3892, 0.9)
-- (-1.37861, 0.925)
-- (-1.36814, 0.95)
-- (-1.35779, 0.975)
-- (-1.34756, 1)
-- (-1.33745, 1.025)
-- (-1.32746, 1.05)
-- (-1.31758, 1.075)
-- (-1.30781, 1.1)
-- (-1.29815, 1.125)
-- (-1.28861, 1.15)
-- (-1.27916, 1.175)
-- (-1.26982, 1.2)
-- (-1.26059, 1.225)
-- (-1.25146, 1.25)
-- (-1.24242, 1.275)
-- (-1.23349, 1.3)
-- (-1.22465, 1.325)
-- (-1.21591, 1.35)
-- (-1.20727, 1.375)
-- (-1.19872, 1.4)
-- (-1.19026, 1.425)
-- (-1.18189, 1.45)
-- (-1.17361, 1.475)
-- (-1.16541, 1.5)
-- (-1.15731, 1.525)
-- (-1.14929, 1.55)
-- (-1.14136, 1.575)
-- (-1.1335, 1.6)
-- (-1.12574, 1.625)
-- (-1.11805, 1.65)
-- (-1.11044, 1.675)
-- (-1.10292, 1.7)
-- (-1.09547, 1.725)
-- (-1.0881, 1.75)
-- (-1.0808, 1.775)
-- (-1.07358, 1.8)
-- (-1.06644, 1.825)
-- (-1.05937, 1.85)
-- (-1.05237, 1.875)
-- (-1.04545, 1.9)
-- (-1.03859, 1.925)
-- (-1.03181, 1.95)
-- (-1.02509, 1.975)
-- (-1.01844, 2)
-- (-1.01186, 2.025)
-- (-1.00535, 2.05)
-- (-0.998903, 2.075)
-- (-0.992521, 2.1)
-- (-0.986204, 2.125)
-- (-0.97995, 2.15)
-- (-0.973759, 2.175)
-- (-0.96763, 2.2)
-- (-0.961563, 2.225)
-- (-0.955556, 2.25)
-- (-0.949609, 2.275)
-- (-0.943721, 2.3)
-- (-0.937892, 2.325)
-- (-0.932121, 2.35)
-- (-0.926406, 2.375)
-- (-0.920748, 2.4)
-- (-0.915146, 2.425)
-- (-0.909599, 2.45)
-- (-0.904106, 2.475)
-- (-0.898668, 2.5)
;
   \draw[pointSpecCol] (-1.53209, 0)
-- (-1.51309, 0.025)
-- (-1.49401, 0.05)
-- (-1.47485, 0.075)
-- (-1.45562, 0.1)
-- (-1.43633, 0.125)
-- (-1.41698, 0.15)
-- (-1.39758, 0.175)
-- (-1.37814, 0.2)
-- (-1.35865, 0.225)
-- (-1.33914, 0.25)
-- (-1.31961, 0.275)
-- (-1.30007, 0.3)
-- (-1.28053, 0.325)
-- (-1.261, 0.35)
-- (-1.2415, 0.375)
-- (-1.22203, 0.4)
-- (-1.20261, 0.425)
-- (-1.18324, 0.45)
-- (-1.16396, 0.475)
-- (-1.14476, 0.5)
-- (-1.12566, 0.525)
-- (-1.10667, 0.55)
-- (-1.08782, 0.575)
-- (-1.06912, 0.6)
-- (-1.05057, 0.625)
-- (-1.0322, 0.65)
-- (-1.01403, 0.675)
-- (-0.996066, 0.7)
-- (-0.978325, 0.725)
-- (-0.960825, 0.75)
-- (-0.943579, 0.775)
-- (-0.926602, 0.8)
-- (-0.909909, 0.825)
-- (-0.893512, 0.85)
-- (-0.877423, 0.875)
-- (-0.861653, 0.9)
-- (-0.846212, 0.925)
-- (-0.831109, 0.95)
-- (-0.816349, 0.975)
-- (-0.801938, 1)
-- (-0.78788, 1.025)
-- (-0.774176, 1.05)
-- (-0.760828, 1.075)
-- (-0.747835, 1.1)
-- (-0.735193, 1.125)
-- (-0.7229, 1.15)
-- (-0.710951, 1.175)
-- (-0.69934, 1.2)
-- (-0.688059, 1.225)
-- (-0.677102, 1.25)
-- (-0.66646, 1.275)
-- (-0.656125, 1.3)
-- (-0.646087, 1.325)
-- (-0.636338, 1.35)
-- (-0.626868, 1.375)
-- (-0.617668, 1.4)
-- (-0.608728, 1.425)
-- (-0.60004, 1.45)
-- (-0.591593, 1.475)
-- (-0.583379, 1.5)
-- (-0.575389, 1.525)
-- (-0.567615, 1.55)
-- (-0.560049, 1.575)
-- (-0.552682, 1.6)
-- (-0.545507, 1.625)
-- (-0.538518, 1.65)
-- (-0.531706, 1.675)
-- (-0.525066, 1.7)
-- (-0.51859, 1.725)
-- (-0.512273, 1.75)
-- (-0.506109, 1.775)
-- (-0.500091, 1.8)
-- (-0.494216, 1.825)
-- (-0.488478, 1.85)
-- (-0.482871, 1.875)
-- (-0.477392, 1.9)
-- (-0.472036, 1.925)
-- (-0.466798, 1.95)
-- (-0.461675, 1.975)
-- (-0.456663, 2)
-- (-0.451758, 2.025)
-- (-0.446957, 2.05)
-- (-0.442256, 2.075)
-- (-0.437652, 2.1)
-- (-0.433142, 2.125)
-- (-0.428723, 2.15)
-- (-0.424392, 2.175)
-- (-0.420147, 2.2)
-- (-0.415985, 2.225)
-- (-0.411904, 2.25)
-- (-0.407901, 2.275)
-- (-0.403974, 2.3)
-- (-0.40012, 2.325)
-- (-0.396338, 2.35)
-- (-0.392626, 2.375)
-- (-0.388981, 2.4)
-- (-0.385402, 2.425)
-- (-0.381888, 2.45)
-- (-0.378435, 2.475)
-- (-0.375044, 2.5)
;
   \draw[pointSpecCol] (0.347296, 0)
-- (0.369345, 0.025)
-- (0.391382, 0.05)
-- (0.413409, 0.075)
-- (0.435427, 0.1)
-- (0.457439, 0.125)
-- (0.479445, 0.15)
-- (0.501447, 0.175)
-- (0.523446, 0.2)
-- (0.545444, 0.225)
-- (0.567443, 0.25)
-- (0.589444, 0.275)
-- (0.611449, 0.3)
-- (0.633459, 0.325)
-- (0.655475, 0.35)
-- (0.677499, 0.375)
-- (0.699532, 0.4)
-- (0.721576, 0.425)
-- (0.743632, 0.45)
-- (0.765701, 0.475)
-- (0.787785, 0.5)
-- (0.809884, 0.525)
-- (0.832, 0.55)
-- (0.854134, 0.575)
-- (0.876288, 0.6)
-- (0.898461, 0.625)
-- (0.920655, 0.65)
-- (0.94287, 0.675)
-- (0.965109, 0.7)
-- (0.98737, 0.725)
-- (1.00966, 0.75)
-- (1.03197, 0.775)
-- (1.0543, 0.8)
-- (1.07667, 0.825)
-- (1.09905, 0.85)
-- (1.12147, 0.875)
-- (1.14391, 0.9)
-- (1.16638, 0.925)
-- (1.18888, 0.95)
-- (1.21141, 0.975)
-- (1.23396, 1)
-- (1.25655, 1.025)
-- (1.27916, 1.05)
-- (1.3018, 1.075)
-- (1.32447, 1.1)
-- (1.34717, 1.125)
-- (1.3699, 1.15)
-- (1.39266, 1.175)
-- (1.41545, 1.2)
-- (1.43826, 1.225)
-- (1.46111, 1.25)
-- (1.48398, 1.275)
-- (1.50689, 1.3)
-- (1.52982, 1.325)
-- (1.55278, 1.35)
-- (1.57577, 1.375)
-- (1.59878, 1.4)
-- (1.62182, 1.425)
-- (1.6449, 1.45)
-- (1.66799, 1.475)
-- (1.69112, 1.5)
-- (1.71427, 1.525)
-- (1.73745, 1.55)
-- (1.76065, 1.575)
-- (1.78388, 1.6)
-- (1.80713, 1.625)
-- (1.83041, 1.65)
-- (1.85372, 1.675)
-- (1.87705, 1.7)
-- (1.9004, 1.725)
-- (1.92378, 1.75)
-- (1.94718, 1.775)
-- (1.9706, 1.8)
-- (1.99405, 1.825)
-- (2.01751, 1.85)
-- (2.041, 1.875)
-- (2.06452, 1.9)
-- (2.08805, 1.925)
-- (2.11161, 1.95)
-- (2.13518, 1.975)
-- (2.15878, 2)
-- (2.18239, 2.025)
-- (2.20603, 2.05)
-- (2.22969, 2.075)
-- (2.25336, 2.1)
-- (2.27705, 2.125)
-- (2.30077, 2.15)
-- (2.3245, 2.175)
-- (2.34825, 2.2)
-- (2.37201, 2.225)
-- (2.39579, 2.25)
-- (2.4196, 2.275)
-- (2.44341, 2.3)
-- (2.46725, 2.325)
-- (2.4911, 2.35)
-- (2.51496, 2.375)
-- (2.53884, 2.4)
-- (2.56274, 2.425)
-- (2.58665, 2.45)
-- (2.61058, 2.475)
-- (2.63452, 2.5)
;
   \draw[pointSpecCol] (1.53209, 0)
-- (1.55101, 0.025)
-- (1.56985, 0.05)
-- (1.5886, 0.075)
-- (1.60726, 0.1)
-- (1.62584, 0.125)
-- (1.64433, 0.15)
-- (1.66274, 0.175)
-- (1.68106, 0.2)
-- (1.6993, 0.225)
-- (1.71747, 0.25)
-- (1.73556, 0.275)
-- (1.75357, 0.3)
-- (1.77152, 0.325)
-- (1.78941, 0.35)
-- (1.80723, 0.375)
-- (1.82501, 0.4)
-- (1.84273, 0.425)
-- (1.86041, 0.45)
-- (1.87804, 0.475)
-- (1.89565, 0.5)
-- (1.91322, 0.525)
-- (1.93077, 0.55)
-- (1.94829, 0.575)
-- (1.96581, 0.6)
-- (1.9833, 0.625)
-- (2.0008, 0.65)
-- (2.01829, 0.675)
-- (2.03578, 0.7)
-- (2.05327, 0.725)
-- (2.07078, 0.75)
-- (2.08829, 0.775)
-- (2.10582, 0.8)
-- (2.12337, 0.825)
-- (2.14094, 0.85)
-- (2.15854, 0.875)
-- (2.17616, 0.9)
-- (2.19382, 0.925)
-- (2.2115, 0.95)
-- (2.22922, 0.975)
-- (2.24698, 1)
-- (2.26477, 1.025)
-- (2.28261, 1.05)
-- (2.30049, 1.075)
-- (2.31841, 1.1)
-- (2.33638, 1.125)
-- (2.35439, 1.15)
-- (2.37245, 1.175)
-- (2.39056, 1.2)
-- (2.40872, 1.225)
-- (2.42693, 1.25)
-- (2.4452, 1.275)
-- (2.46352, 1.3)
-- (2.48189, 1.325)
-- (2.50031, 1.35)
-- (2.5188, 1.375)
-- (2.53734, 1.4)
-- (2.55593, 1.425)
-- (2.57458, 1.45)
-- (2.59329, 1.475)
-- (2.61206, 1.5)
-- (2.63089, 1.525)
-- (2.64978, 1.55)
-- (2.66872, 1.575)
-- (2.68773, 1.6)
-- (2.70679, 1.625)
-- (2.72592, 1.65)
-- (2.7451, 1.675)
-- (2.76435, 1.7)
-- (2.78365, 1.725)
-- (2.80302, 1.75)
-- (2.82244, 1.775)
-- (2.84193, 1.8)
-- (2.86148, 1.825)
-- (2.88108, 1.85)
-- (2.90075, 1.875)
-- (2.92048, 1.9)
-- (2.94027, 1.925)
-- (2.96012, 1.95)
-- (2.98003, 1.975)
-- (3, 2)
-- (3.02003, 2.025)
-- (3.04012, 2.05)
-- (3.06027, 2.075)
-- (3.08048, 2.1)
-- (3.10075, 2.125)
-- (3.12107, 2.15)
-- (3.14146, 2.175)
-- (3.16191, 2.2)
-- (3.18241, 2.225)
-- (3.20297, 2.25)
-- (3.22359, 2.275)
-- (3.24427, 2.3)
-- (3.26501, 2.325)
-- (3.2858, 2.35)
-- (3.30665, 2.375)
-- (3.32755, 2.4)
-- (3.34851, 2.425)
-- (3.36953, 2.45)
-- (3.39061, 2.475)
-- (3.41174, 2.5)
;
   \draw[pointSpecCol] (-1.87939, 0)
-- (-1.86467, 0.025)
-- (-1.85012, 0.05)
-- (-1.83573, 0.075)
-- (-1.8215, 0.1)
-- (-1.80743, 0.125)
-- (-1.79351, 0.15)
-- (-1.77974, 0.175)
-- (-1.76612, 0.2)
-- (-1.75265, 0.225)
-- (-1.73932, 0.25)
-- (-1.72613, 0.275)
-- (-1.71308, 0.3)
-- (-1.70017, 0.325)
-- (-1.6874, 0.35)
-- (-1.67476, 0.375)
-- (-1.66226, 0.4)
-- (-1.64988, 0.425)
-- (-1.63763, 0.45)
-- (-1.6255, 0.475)
-- (-1.6135, 0.5)
-- (-1.60163, 0.525)
-- (-1.58987, 0.55)
-- (-1.57823, 0.575)
-- (-1.56671, 0.6)
-- (-1.55531, 0.625)
-- (-1.54402, 0.65)
-- (-1.53285, 0.675)
-- (-1.52178, 0.7)
-- (-1.51083, 0.725)
-- (-1.49998, 0.75)
-- (-1.48924, 0.775)
-- (-1.47861, 0.8)
-- (-1.46808, 0.825)
-- (-1.45765, 0.85)
-- (-1.44733, 0.875)
-- (-1.43711, 0.9)
-- (-1.42699, 0.925)
-- (-1.41697, 0.95)
-- (-1.40704, 0.975)
-- (-1.39721, 1)
-- (-1.38748, 1.025)
-- (-1.37784, 1.05)
-- (-1.3683, 1.075)
-- (-1.35884, 1.1)
-- (-1.34948, 1.125)
-- (-1.34021, 1.15)
-- (-1.33103, 1.175)
-- (-1.32194, 1.2)
-- (-1.31294, 1.225)
-- (-1.30402, 1.25)
-- (-1.29519, 1.275)
-- (-1.28644, 1.3)
-- (-1.27778, 1.325)
-- (-1.2692, 1.35)
-- (-1.2607, 1.375)
-- (-1.25228, 1.4)
-- (-1.24395, 1.425)
-- (-1.23569, 1.45)
-- (-1.22752, 1.475)
-- (-1.21942, 1.5)
-- (-1.2114, 1.525)
-- (-1.20346, 1.55)
-- (-1.19559, 1.575)
-- (-1.1878, 1.6)
-- (-1.18008, 1.625)
-- (-1.17243, 1.65)
-- (-1.16486, 1.675)
-- (-1.15736, 1.7)
-- (-1.14993, 1.725)
-- (-1.14257, 1.75)
-- (-1.13529, 1.775)
-- (-1.12807, 1.8)
-- (-1.12092, 1.825)
-- (-1.11384, 1.85)
-- (-1.10682, 1.875)
-- (-1.09987, 1.9)
-- (-1.09299, 1.925)
-- (-1.08617, 1.95)
-- (-1.07942, 1.975)
-- (-1.07273, 2)
-- (-1.0661, 2.025)
-- (-1.05954, 2.05)
-- (-1.05304, 2.075)
-- (-1.0466, 2.1)
-- (-1.04022, 2.125)
-- (-1.0339, 2.15)
-- (-1.02764, 2.175)
-- (-1.02143, 2.2)
-- (-1.01529, 2.225)
-- (-1.0092, 2.25)
-- (-1.00317, 2.275)
-- (-0.997198, 2.3)
-- (-0.99128, 2.325)
-- (-0.985417, 2.35)
-- (-0.979609, 2.375)
-- (-0.973854, 2.4)
-- (-0.968153, 2.425)
-- (-0.962505, 2.45)
-- (-0.956909, 2.475)
-- (-0.951364, 2.5)
;
   \draw[pointSpecCol] (-1.53209, 0)
-- (-1.51424, 0.025)
-- (-1.49648, 0.05)
-- (-1.47882, 0.075)
-- (-1.46126, 0.1)
-- (-1.44381, 0.125)
-- (-1.42648, 0.15)
-- (-1.40927, 0.175)
-- (-1.3922, 0.2)
-- (-1.37526, 0.225)
-- (-1.35847, 0.25)
-- (-1.34183, 0.275)
-- (-1.32535, 0.3)
-- (-1.30904, 0.325)
-- (-1.2929, 0.35)
-- (-1.27693, 0.375)
-- (-1.26114, 0.4)
-- (-1.24554, 0.425)
-- (-1.23013, 0.45)
-- (-1.21491, 0.475)
-- (-1.19989, 0.5)
-- (-1.18507, 0.525)
-- (-1.17045, 0.55)
-- (-1.15604, 0.575)
-- (-1.14184, 0.6)
-- (-1.12785, 0.625)
-- (-1.11407, 0.65)
-- (-1.1005, 0.675)
-- (-1.08715, 0.7)
-- (-1.074, 0.725)
-- (-1.06107, 0.75)
-- (-1.04835, 0.775)
-- (-1.03583, 0.8)
-- (-1.02353, 0.825)
-- (-1.01143, 0.85)
-- (-0.999543, 0.875)
-- (-0.987856, 0.9)
-- (-0.976371, 0.925)
-- (-0.965084, 0.95)
-- (-0.953993, 0.975)
-- (-0.943096, 1)
-- (-0.93239, 1.025)
-- (-0.921873, 1.05)
-- (-0.91154, 1.075)
-- (-0.901389, 1.1)
-- (-0.891416, 1.125)
-- (-0.88162, 1.15)
-- (-0.871996, 1.175)
-- (-0.862541, 1.2)
-- (-0.853252, 1.225)
-- (-0.844126, 1.25)
-- (-0.835159, 1.275)
-- (-0.826349, 1.3)
-- (-0.817692, 1.325)
-- (-0.809186, 1.35)
-- (-0.800826, 1.375)
-- (-0.79261, 1.4)
-- (-0.784535, 1.425)
-- (-0.776598, 1.45)
-- (-0.768797, 1.475)
-- (-0.761127, 1.5)
-- (-0.753587, 1.525)
-- (-0.746174, 1.55)
-- (-0.738884, 1.575)
-- (-0.731716, 1.6)
-- (-0.724666, 1.625)
-- (-0.717733, 1.65)
-- (-0.710914, 1.675)
-- (-0.704205, 1.7)
-- (-0.697606, 1.725)
-- (-0.691113, 1.75)
-- (-0.684724, 1.775)
-- (-0.678438, 1.8)
-- (-0.672252, 1.825)
-- (-0.666163, 1.85)
-- (-0.660171, 1.875)
-- (-0.654272, 1.9)
-- (-0.648465, 1.925)
-- (-0.642748, 1.95)
-- (-0.637119, 1.975)
-- (-0.631576, 2)
-- (-0.626118, 2.025)
-- (-0.620743, 2.05)
-- (-0.615449, 2.075)
-- (-0.610234, 2.1)
-- (-0.605097, 2.125)
-- (-0.600036, 2.15)
-- (-0.595051, 2.175)
-- (-0.590138, 2.2)
-- (-0.585297, 2.225)
-- (-0.580527, 2.25)
-- (-0.575826, 2.275)
-- (-0.571192, 2.3)
-- (-0.566625, 2.325)
-- (-0.562123, 2.35)
-- (-0.557684, 2.375)
-- (-0.553308, 2.4)
-- (-0.548994, 2.425)
-- (-0.544739, 2.45)
-- (-0.540544, 2.475)
-- (-0.536407, 2.5)
;
   \draw[pointSpecCol] (-1, 0)
-- (-0.983333, 0.025)
-- (-0.966662, 0.05)
-- (-0.949984, 0.075)
-- (-0.933297, 0.1)
-- (-0.916596, 0.125)
-- (-0.899879, 0.15)
-- (-0.883143, 0.175)
-- (-0.866385, 0.2)
-- (-0.849604, 0.225)
-- (-0.832797, 0.25)
-- (-0.815963, 0.275)
-- (-0.7991, 0.3)
-- (-0.782209, 0.325)
-- (-0.76529, 0.35)
-- (-0.748342, 0.375)
-- (-0.731368, 0.4)
-- (-0.714369, 0.425)
-- (-0.69735, 0.45)
-- (-0.680312, 0.475)
-- (-0.663263, 0.5)
-- (-0.646207, 0.525)
-- (-0.629152, 0.55)
-- (-0.612107, 0.575)
-- (-0.595082, 0.6)
-- (-0.578088, 0.625)
-- (-0.561139, 0.65)
-- (-0.544249, 0.675)
-- (-0.527435, 0.7)
-- (-0.510716, 0.725)
-- (-0.494113, 0.75)
-- (-0.477648, 0.775)
-- (-0.461348, 0.8)
-- (-0.445238, 0.825)
-- (-0.429349, 0.85)
-- (-0.413711, 0.875)
-- (-0.398358, 0.9)
-- (-0.383322, 0.925)
-- (-0.368639, 0.95)
-- (-0.354344, 0.975)
-- (-0.34047, 1)
-- (-0.327048, 1.025)
-- (-0.314108, 1.05)
-- (-0.301676, 1.075)
-- (-0.289771, 1.1)
-- (-0.278409, 1.125)
-- (-0.267599, 1.15)
-- (-0.257344, 1.175)
-- (-0.24764, 1.2)
-- (-0.238478, 1.225)
-- (-0.229844, 1.25)
-- (-0.22172, 1.275)
-- (-0.214084, 1.3)
-- (-0.206911, 1.325)
-- (-0.200177, 1.35)
-- (-0.193854, 1.375)
-- (-0.187916, 1.4)
-- (-0.182337, 1.425)
-- (-0.17709, 1.45)
-- (-0.172153, 1.475)
-- (-0.167502, 1.5)
-- (-0.163115, 1.525)
-- (-0.158973, 1.55)
-- (-0.155058, 1.575)
-- (-0.151351, 1.6)
-- (-0.147837, 1.625)
-- (-0.144503, 1.65)
-- (-0.141334, 1.675)
-- (-0.138319, 1.7)
-- (-0.135447, 1.725)
-- (-0.132707, 1.75)
-- (-0.13009, 1.775)
-- (-0.127589, 1.8)
-- (-0.125195, 1.825)
-- (-0.1229, 1.85)
-- (-0.1207, 1.875)
-- (-0.118587, 1.9)
-- (-0.116557, 1.925)
-- (-0.114604, 1.95)
-- (-0.112723, 1.975)
-- (-0.110911, 2)
-- (-0.109164, 2.025)
-- (-0.107477, 2.05)
-- (-0.105848, 2.075)
-- (-0.104273, 2.1)
-- (-0.10275, 2.125)
-- (-0.101276, 2.15)
-- (-0.0998481, 2.175)
-- (-0.0984643, 2.2)
-- (-0.0971223, 2.225)
-- (-0.0958203, 2.25)
-- (-0.0945562, 2.275)
-- (-0.0933284, 2.3)
-- (-0.0921351, 2.325)
-- (-0.0909749, 2.35)
-- (-0.0898462, 2.375)
-- (-0.0887478, 2.4)
-- (-0.0876782, 2.425)
-- (-0.0866364, 2.45)
-- (-0.0856212, 2.475)
-- (-0.0846315, 2.5)
;
   \draw[pointSpecCol] (-0.347296, 0)
-- (-0.334345, 0.025)
-- (-0.321788, 0.05)
-- (-0.309622, 0.075)
-- (-0.297841, 0.1)
-- (-0.286439, 0.125)
-- (-0.275406, 0.15)
-- (-0.264733, 0.175)
-- (-0.254409, 0.2)
-- (-0.244421, 0.225)
-- (-0.234756, 0.25)
-- (-0.2254, 0.275)
-- (-0.216337, 0.3)
-- (-0.207552, 0.325)
-- (-0.199028, 0.35)
-- (-0.190747, 0.375)
-- (-0.182693, 0.4)
-- (-0.174846, 0.425)
-- (-0.167189, 0.45)
-- (-0.159702, 0.475)
-- (-0.152365, 0.5)
-- (-0.145159, 0.525)
-- (-0.138062, 0.55)
-- (-0.131054, 0.575)
-- (-0.124113, 0.6)
-- (-0.117215, 0.625)
-- (-0.110338, 0.65)
-- (-0.103456, 0.675)
-- (-0.0965445, 0.7)
-- (-0.0895752, 0.725)
-- (-0.0825203, 0.75)
-- (-0.0753498, 0.775)
-- (-0.0680324, 0.8)
-- (-0.0605351, 0.825)
-- (-0.0528235, 0.85)
-- (-0.0448619, 0.875)
-- (-0.0366135, 0.9)
-- (-0.0280406, 0.925)
-- (-0.0191054, 0.95)
-- (-0.00977057, 0.975)
-- (0, 1)
-- (0.0102403, 1.025)
-- (0.0209812, 1.05)
-- (0.0322495, 1.075)
-- (0.0440669, 1.1)
-- (0.0564495, 1.125)
-- (0.0694072, 1.15)
-- (0.0829433, 1.175)
-- (0.0970551, 1.2)
-- (0.111734, 1.225)
-- (0.126966, 1.25)
-- (0.142732, 1.275)
-- (0.159012, 1.3)
-- (0.17578, 1.325)
-- (0.19301, 1.35)
-- (0.210677, 1.375)
-- (0.228753, 1.4)
-- (0.247211, 1.425)
-- (0.266025, 1.45)
-- (0.285172, 1.475)
-- (0.304628, 1.5)
-- (0.32437, 1.525)
-- (0.344378, 1.55)
-- (0.364634, 1.575)
-- (0.38512, 1.6)
-- (0.405819, 1.625)
-- (0.426717, 1.65)
-- (0.447799, 1.675)
-- (0.469054, 1.7)
-- (0.49047, 1.725)
-- (0.512036, 1.75)
-- (0.533743, 1.775)
-- (0.555582, 1.8)
-- (0.577544, 1.825)
-- (0.599622, 1.85)
-- (0.621809, 1.875)
-- (0.644098, 1.9)
-- (0.666485, 1.925)
-- (0.688963, 1.95)
-- (0.711527, 1.975)
-- (0.734173, 2)
-- (0.756896, 2.025)
-- (0.779693, 2.05)
-- (0.802559, 2.075)
-- (0.825492, 2.1)
-- (0.848487, 2.125)
-- (0.871543, 2.15)
-- (0.894656, 2.175)
-- (0.917823, 2.2)
-- (0.941042, 2.225)
-- (0.964311, 2.25)
-- (0.987628, 2.275)
-- (1.01099, 2.3)
-- (1.0344, 2.325)
-- (1.05784, 2.35)
-- (1.08133, 2.375)
-- (1.10486, 2.4)
-- (1.12842, 2.425)
-- (1.15202, 2.45)
-- (1.17565, 2.475)
-- (1.19932, 2.5)
;
   \draw[pointSpecCol] (-1.87939, 0)
-- (-1.86629, 0.025)
-- (-1.85328, 0.05)
-- (-1.84038, 0.075)
-- (-1.82758, 0.1)
-- (-1.81488, 0.125)
-- (-1.80227, 0.15)
-- (-1.78976, 0.175)
-- (-1.77735, 0.2)
-- (-1.76503, 0.225)
-- (-1.75281, 0.25)
-- (-1.74069, 0.275)
-- (-1.72866, 0.3)
-- (-1.71673, 0.325)
-- (-1.70489, 0.35)
-- (-1.69315, 0.375)
-- (-1.68149, 0.4)
-- (-1.66994, 0.425)
-- (-1.65847, 0.45)
-- (-1.6471, 0.475)
-- (-1.63582, 0.5)
-- (-1.62463, 0.525)
-- (-1.61353, 0.55)
-- (-1.60252, 0.575)
-- (-1.5916, 0.6)
-- (-1.58077, 0.625)
-- (-1.57003, 0.65)
-- (-1.55938, 0.675)
-- (-1.54882, 0.7)
-- (-1.53834, 0.725)
-- (-1.52796, 0.75)
-- (-1.51765, 0.775)
-- (-1.50744, 0.8)
-- (-1.49731, 0.825)
-- (-1.48726, 0.85)
-- (-1.47731, 0.875)
-- (-1.46743, 0.9)
-- (-1.45764, 0.925)
-- (-1.44793, 0.95)
-- (-1.4383, 0.975)
-- (-1.42876, 1)
-- (-1.4193, 1.025)
-- (-1.40992, 1.05)
-- (-1.40062, 1.075)
-- (-1.3914, 1.1)
-- (-1.38226, 1.125)
-- (-1.37319, 1.15)
-- (-1.36421, 1.175)
-- (-1.35531, 1.2)
-- (-1.34648, 1.225)
-- (-1.33773, 1.25)
-- (-1.32905, 1.275)
-- (-1.32045, 1.3)
-- (-1.31193, 1.325)
-- (-1.30348, 1.35)
-- (-1.29511, 1.375)
-- (-1.28681, 1.4)
-- (-1.27858, 1.425)
-- (-1.27042, 1.45)
-- (-1.26234, 1.475)
-- (-1.25433, 1.5)
-- (-1.24639, 1.525)
-- (-1.23851, 1.55)
-- (-1.23071, 1.575)
-- (-1.22298, 1.6)
-- (-1.21532, 1.625)
-- (-1.20772, 1.65)
-- (-1.20019, 1.675)
-- (-1.19273, 1.7)
-- (-1.18534, 1.725)
-- (-1.17801, 1.75)
-- (-1.17075, 1.775)
-- (-1.16355, 1.8)
-- (-1.15641, 1.825)
-- (-1.14934, 1.85)
-- (-1.14233, 1.875)
-- (-1.13539, 1.9)
-- (-1.12851, 1.925)
-- (-1.12168, 1.95)
-- (-1.11492, 1.975)
-- (-1.10822, 2)
-- (-1.10158, 2.025)
-- (-1.095, 2.05)
-- (-1.08848, 2.075)
-- (-1.08201, 2.1)
-- (-1.07561, 2.125)
-- (-1.06926, 2.15)
-- (-1.06296, 2.175)
-- (-1.05673, 2.2)
-- (-1.05055, 2.225)
-- (-1.04442, 2.25)
-- (-1.03835, 2.275)
-- (-1.03233, 2.3)
-- (-1.02637, 2.325)
-- (-1.02046, 2.35)
-- (-1.0146, 2.375)
-- (-1.00879, 2.4)
-- (-1.00304, 2.425)
-- (-0.997333, 2.45)
-- (-0.99168, 2.475)
-- (-0.986077, 2.5)
;
   \draw[pointSpecCol] (-1.53209, 0)
-- (-1.51736, 0.025)
-- (-1.50277, 0.05)
-- (-1.48833, 0.075)
-- (-1.47402, 0.1)
-- (-1.45985, 0.125)
-- (-1.44582, 0.15)
-- (-1.43193, 0.175)
-- (-1.41818, 0.2)
-- (-1.40458, 0.225)
-- (-1.39111, 0.25)
-- (-1.37779, 0.275)
-- (-1.36461, 0.3)
-- (-1.35156, 0.325)
-- (-1.33866, 0.35)
-- (-1.3259, 0.375)
-- (-1.31328, 0.4)
-- (-1.3008, 0.425)
-- (-1.28846, 0.45)
-- (-1.27625, 0.475)
-- (-1.26419, 0.5)
-- (-1.25226, 0.525)
-- (-1.24046, 0.55)
-- (-1.22881, 0.575)
-- (-1.21728, 0.6)
-- (-1.2059, 0.625)
-- (-1.19464, 0.65)
-- (-1.18352, 0.675)
-- (-1.17253, 0.7)
-- (-1.16167, 0.725)
-- (-1.15094, 0.75)
-- (-1.14034, 0.775)
-- (-1.12987, 0.8)
-- (-1.11952, 0.825)
-- (-1.1093, 0.85)
-- (-1.0992, 0.875)
-- (-1.08922, 0.9)
-- (-1.07937, 0.925)
-- (-1.06964, 0.95)
-- (-1.06003, 0.975)
-- (-1.05053, 1)
-- (-1.04115, 1.025)
-- (-1.03189, 1.05)
-- (-1.02275, 1.075)
-- (-1.01371, 1.1)
-- (-1.00479, 1.125)
-- (-0.995984, 1.15)
-- (-0.987284, 1.175)
-- (-0.978693, 1.2)
-- (-0.97021, 1.225)
-- (-0.961832, 1.25)
-- (-0.953559, 1.275)
-- (-0.94539, 1.3)
-- (-0.937323, 1.325)
-- (-0.929357, 1.35)
-- (-0.921491, 1.375)
-- (-0.913723, 1.4)
-- (-0.906053, 1.425)
-- (-0.898479, 1.45)
-- (-0.891, 1.475)
-- (-0.883614, 1.5)
-- (-0.876321, 1.525)
-- (-0.869119, 1.55)
-- (-0.862008, 1.575)
-- (-0.854985, 1.6)
-- (-0.84805, 1.625)
-- (-0.841201, 1.65)
-- (-0.834438, 1.675)
-- (-0.827759, 1.7)
-- (-0.821163, 1.725)
-- (-0.814649, 1.75)
-- (-0.808216, 1.775)
-- (-0.801862, 1.8)
-- (-0.795588, 1.825)
-- (-0.78939, 1.85)
-- (-0.78327, 1.875)
-- (-0.777224, 1.9)
-- (-0.771253, 1.925)
-- (-0.765356, 1.95)
-- (-0.75953, 1.975)
-- (-0.753776, 2)
-- (-0.748093, 2.025)
-- (-0.742478, 2.05)
-- (-0.736932, 2.075)
-- (-0.731453, 2.1)
-- (-0.72604, 2.125)
-- (-0.720693, 2.15)
-- (-0.71541, 2.175)
-- (-0.710191, 2.2)
-- (-0.705035, 2.225)
-- (-0.69994, 2.25)
-- (-0.694906, 2.275)
-- (-0.689932, 2.3)
-- (-0.685017, 2.325)
-- (-0.680161, 2.35)
-- (-0.675362, 2.375)
-- (-0.670619, 2.4)
-- (-0.665933, 2.425)
-- (-0.661301, 2.45)
-- (-0.656724, 2.475)
-- (-0.6522, 2.5)
;
   \draw[pointSpecCol] (-1, 0)
-- (-0.983404, 0.025)
-- (-0.966951, 0.05)
-- (-0.950649, 0.075)
-- (-0.934501, 0.1)
-- (-0.918513, 0.125)
-- (-0.902692, 0.15)
-- (-0.887041, 0.175)
-- (-0.871567, 0.2)
-- (-0.856275, 0.225)
-- (-0.84117, 0.25)
-- (-0.826258, 0.275)
-- (-0.811543, 0.3)
-- (-0.79703, 0.325)
-- (-0.782724, 0.35)
-- (-0.768629, 0.375)
-- (-0.75475, 0.4)
-- (-0.74109, 0.425)
-- (-0.727653, 0.45)
-- (-0.714442, 0.475)
-- (-0.70146, 0.5)
-- (-0.68871, 0.525)
-- (-0.676193, 0.55)
-- (-0.663912, 0.575)
-- (-0.651867, 0.6)
-- (-0.64006, 0.625)
-- (-0.628491, 0.65)
-- (-0.61716, 0.675)
-- (-0.606068, 0.7)
-- (-0.595212, 0.725)
-- (-0.584594, 0.75)
-- (-0.574209, 0.775)
-- (-0.564059, 0.8)
-- (-0.554139, 0.825)
-- (-0.544447, 0.85)
-- (-0.534982, 0.875)
-- (-0.52574, 0.9)
-- (-0.516718, 0.925)
-- (-0.507912, 0.95)
-- (-0.499319, 0.975)
-- (-0.490935, 1)
-- (-0.482756, 1.025)
-- (-0.474778, 1.05)
-- (-0.466997, 1.075)
-- (-0.459409, 1.1)
-- (-0.452009, 1.125)
-- (-0.444793, 1.15)
-- (-0.437757, 1.175)
-- (-0.430897, 1.2)
-- (-0.424207, 1.225)
-- (-0.417684, 1.25)
-- (-0.411323, 1.275)
-- (-0.40512, 1.3)
-- (-0.399071, 1.325)
-- (-0.393171, 1.35)
-- (-0.387417, 1.375)
-- (-0.381804, 1.4)
-- (-0.376328, 1.425)
-- (-0.370986, 1.45)
-- (-0.365773, 1.475)
-- (-0.360686, 1.5)
-- (-0.355722, 1.525)
-- (-0.350876, 1.55)
-- (-0.346145, 1.575)
-- (-0.341526, 1.6)
-- (-0.337015, 1.625)
-- (-0.33261, 1.65)
-- (-0.328307, 1.675)
-- (-0.324103, 1.7)
-- (-0.319995, 1.725)
-- (-0.315981, 1.75)
-- (-0.312058, 1.775)
-- (-0.308222, 1.8)
-- (-0.304472, 1.825)
-- (-0.300805, 1.85)
-- (-0.297219, 1.875)
-- (-0.29371, 1.9)
-- (-0.290278, 1.925)
-- (-0.286919, 1.95)
-- (-0.283631, 1.975)
-- (-0.280414, 2)
-- (-0.277263, 2.025)
-- (-0.274179, 2.05)
-- (-0.271158, 2.075)
-- (-0.268199, 2.1)
-- (-0.2653, 2.125)
-- (-0.26246, 2.15)
-- (-0.259677, 2.175)
-- (-0.256949, 2.2)
-- (-0.254274, 2.225)
-- (-0.251653, 2.25)
-- (-0.249082, 2.275)
-- (-0.24656, 2.3)
-- (-0.244087, 2.325)
-- (-0.241661, 2.35)
-- (-0.23928, 2.375)
-- (-0.236944, 2.4)
-- (-0.234651, 2.425)
-- (-0.232401, 2.45)
-- (-0.230191, 2.475)
-- (-0.228021, 2.5)
;
   \draw[pointSpecCol] (0.347296, 0)
-- (0.365236, 0.025)
-- (0.383282, 0.05)
-- (0.401438, 0.075)
-- (0.419711, 0.1)
-- (0.438102, 0.125)
-- (0.456616, 0.15)
-- (0.475256, 0.175)
-- (0.494023, 0.2)
-- (0.51292, 0.225)
-- (0.531947, 0.25)
-- (0.551107, 0.275)
-- (0.570399, 0.3)
-- (0.589824, 0.325)
-- (0.609382, 0.35)
-- (0.629072, 0.375)
-- (0.648893, 0.4)
-- (0.668844, 0.425)
-- (0.688924, 0.45)
-- (0.709132, 0.475)
-- (0.729464, 0.5)
-- (0.74992, 0.525)
-- (0.770497, 0.55)
-- (0.791194, 0.575)
-- (0.812006, 0.6)
-- (0.832933, 0.625)
-- (0.853972, 0.65)
-- (0.875119, 0.675)
-- (0.896372, 0.7)
-- (0.91773, 0.725)
-- (0.939187, 0.75)
-- (0.960743, 0.775)
-- (0.982395, 0.8)
-- (1.00414, 0.825)
-- (1.02597, 0.85)
-- (1.04789, 0.875)
-- (1.0699, 0.9)
-- (1.09199, 0.925)
-- (1.11416, 0.95)
-- (1.1364, 0.975)
-- (1.15873, 1)
-- (1.18112, 1.025)
-- (1.20358, 1.05)
-- (1.22611, 1.075)
-- (1.24871, 1.1)
-- (1.27137, 1.125)
-- (1.2941, 1.15)
-- (1.31688, 1.175)
-- (1.33972, 1.2)
-- (1.36262, 1.225)
-- (1.38557, 1.25)
-- (1.40857, 1.275)
-- (1.43162, 1.3)
-- (1.45473, 1.325)
-- (1.47788, 1.35)
-- (1.50108, 1.375)
-- (1.52432, 1.4)
-- (1.5476, 1.425)
-- (1.57093, 1.45)
-- (1.59429, 1.475)
-- (1.6177, 1.5)
-- (1.64114, 1.525)
-- (1.66462, 1.55)
-- (1.68814, 1.575)
-- (1.71169, 1.6)
-- (1.73527, 1.625)
-- (1.75889, 1.65)
-- (1.78254, 1.675)
-- (1.80621, 1.7)
-- (1.82992, 1.725)
-- (1.85366, 1.75)
-- (1.87742, 1.775)
-- (1.90121, 1.8)
-- (1.92503, 1.825)
-- (1.94887, 1.85)
-- (1.97274, 1.875)
-- (1.99663, 1.9)
-- (2.02054, 1.925)
-- (2.04448, 1.95)
-- (2.06844, 1.975)
-- (2.09242, 2)
-- (2.11642, 2.025)
-- (2.14044, 2.05)
-- (2.16448, 2.075)
-- (2.18853, 2.1)
-- (2.21261, 2.125)
-- (2.23671, 2.15)
-- (2.26082, 2.175)
-- (2.28495, 2.2)
-- (2.3091, 2.225)
-- (2.33326, 2.25)
-- (2.35744, 2.275)
-- (2.38163, 2.3)
-- (2.40584, 2.325)
-- (2.43006, 2.35)
-- (2.4543, 2.375)
-- (2.47855, 2.4)
-- (2.50281, 2.425)
-- (2.52709, 2.45)
-- (2.55138, 2.475)
-- (2.57568, 2.5)
;
   \draw[pointSpecCol] (1, 0)
-- (1.01674, 0.025)
-- (1.0336, 0.05)
-- (1.0506, 0.075)
-- (1.06772, 0.1)
-- (1.08496, 0.125)
-- (1.10232, 0.15)
-- (1.11978, 0.175)
-- (1.13735, 0.2)
-- (1.15503, 0.225)
-- (1.17279, 0.25)
-- (1.19066, 0.275)
-- (1.20861, 0.3)
-- (1.22665, 0.325)
-- (1.24477, 0.35)
-- (1.26297, 0.375)
-- (1.28125, 0.4)
-- (1.29961, 0.425)
-- (1.31803, 0.45)
-- (1.33653, 0.475)
-- (1.35509, 0.5)
-- (1.37372, 0.525)
-- (1.3924, 0.55)
-- (1.41115, 0.575)
-- (1.42996, 0.6)
-- (1.44883, 0.625)
-- (1.46775, 0.65)
-- (1.48673, 0.675)
-- (1.50576, 0.7)
-- (1.52485, 0.725)
-- (1.54398, 0.75)
-- (1.56317, 0.775)
-- (1.5824, 0.8)
-- (1.60168, 0.825)
-- (1.62101, 0.85)
-- (1.64039, 0.875)
-- (1.65982, 0.9)
-- (1.67929, 0.925)
-- (1.6988, 0.95)
-- (1.71836, 0.975)
-- (1.73797, 1)
-- (1.75761, 1.025)
-- (1.77731, 1.05)
-- (1.79704, 1.075)
-- (1.81682, 1.1)
-- (1.83664, 1.125)
-- (1.85651, 1.15)
-- (1.87642, 1.175)
-- (1.89637, 1.2)
-- (1.91636, 1.225)
-- (1.93639, 1.25)
-- (1.95647, 1.275)
-- (1.97658, 1.3)
-- (1.99674, 1.325)
-- (2.01694, 1.35)
-- (2.03718, 1.375)
-- (2.05746, 1.4)
-- (2.07779, 1.425)
-- (2.09815, 1.45)
-- (2.11855, 1.475)
-- (2.139, 1.5)
-- (2.15948, 1.525)
-- (2.18001, 1.55)
-- (2.20057, 1.575)
-- (2.22118, 1.6)
-- (2.24182, 1.625)
-- (2.26251, 1.65)
-- (2.28323, 1.675)
-- (2.304, 1.7)
-- (2.3248, 1.725)
-- (2.34564, 1.75)
-- (2.36652, 1.775)
-- (2.38744, 1.8)
-- (2.40839, 1.825)
-- (2.42938, 1.85)
-- (2.45042, 1.875)
-- (2.47149, 1.9)
-- (2.49259, 1.925)
-- (2.51374, 1.95)
-- (2.53492, 1.975)
-- (2.55613, 2)
-- (2.57739, 2.025)
-- (2.59868, 2.05)
-- (2.62, 2.075)
-- (2.64136, 2.1)
-- (2.66276, 2.125)
-- (2.68419, 2.15)
-- (2.70566, 2.175)
-- (2.72716, 2.2)
-- (2.74869, 2.225)
-- (2.77026, 2.25)
-- (2.79186, 2.275)
-- (2.8135, 2.3)
-- (2.83516, 2.325)
-- (2.85687, 2.35)
-- (2.8786, 2.375)
-- (2.90036, 2.4)
-- (2.92216, 2.425)
-- (2.94399, 2.45)
-- (2.96585, 2.475)
-- (2.98774, 2.5)
;
   \draw[pointSpecCol] (1.53209, 0)
-- (1.54695, 0.025)
-- (1.56195, 0.05)
-- (1.57709, 0.075)
-- (1.59236, 0.1)
-- (1.60777, 0.125)
-- (1.62331, 0.15)
-- (1.63898, 0.175)
-- (1.65478, 0.2)
-- (1.67071, 0.225)
-- (1.68677, 0.25)
-- (1.70296, 0.275)
-- (1.71926, 0.3)
-- (1.7357, 0.325)
-- (1.75225, 0.35)
-- (1.76892, 0.375)
-- (1.7857, 0.4)
-- (1.80261, 0.425)
-- (1.81962, 0.45)
-- (1.83675, 0.475)
-- (1.85398, 0.5)
-- (1.87132, 0.525)
-- (1.88876, 0.55)
-- (1.90631, 0.575)
-- (1.92395, 0.6)
-- (1.94169, 0.625)
-- (1.95952, 0.65)
-- (1.97744, 0.675)
-- (1.99546, 0.7)
-- (2.01356, 0.725)
-- (2.03174, 0.75)
-- (2.05, 0.775)
-- (2.06834, 0.8)
-- (2.08676, 0.825)
-- (2.10525, 0.85)
-- (2.1238, 0.875)
-- (2.14243, 0.9)
-- (2.16112, 0.925)
-- (2.17988, 0.95)
-- (2.19869, 0.975)
-- (2.21756, 1)
-- (2.23649, 1.025)
-- (2.25547, 1.05)
-- (2.2745, 1.075)
-- (2.29358, 1.1)
-- (2.3127, 1.125)
-- (2.33187, 1.15)
-- (2.35108, 1.175)
-- (2.37033, 1.2)
-- (2.38961, 1.225)
-- (2.40894, 1.25)
-- (2.42829, 1.275)
-- (2.44768, 1.3)
-- (2.4671, 1.325)
-- (2.48655, 1.35)
-- (2.50603, 1.375)
-- (2.52554, 1.4)
-- (2.54507, 1.425)
-- (2.56463, 1.45)
-- (2.58421, 1.475)
-- (2.60381, 1.5)
-- (2.62343, 1.525)
-- (2.64308, 1.55)
-- (2.66275, 1.575)
-- (2.68243, 1.6)
-- (2.70214, 1.625)
-- (2.72187, 1.65)
-- (2.74161, 1.675)
-- (2.76138, 1.7)
-- (2.78116, 1.725)
-- (2.80096, 1.75)
-- (2.82078, 1.775)
-- (2.84062, 1.8)
-- (2.86048, 1.825)
-- (2.88035, 1.85)
-- (2.90024, 1.875)
-- (2.92016, 1.9)
-- (2.94009, 1.925)
-- (2.96004, 1.95)
-- (2.98001, 1.975)
-- (3, 2)
-- (3.02001, 2.025)
-- (3.04004, 2.05)
-- (3.06009, 2.075)
-- (3.08016, 2.1)
-- (3.10026, 2.125)
-- (3.12037, 2.15)
-- (3.14051, 2.175)
-- (3.16067, 2.2)
-- (3.18085, 2.225)
-- (3.20105, 2.25)
-- (3.22128, 2.275)
-- (3.24153, 2.3)
-- (3.2618, 2.325)
-- (3.2821, 2.35)
-- (3.30242, 2.375)
-- (3.32277, 2.4)
-- (3.34314, 2.425)
-- (3.36354, 2.45)
-- (3.38396, 2.475)
-- (3.40441, 2.5)
;
   \drawBand (-2, 0)
-- (-1.99335, 0.01)
-- (-1.98673, 0.02)
-- (-1.98013, 0.03)
-- (-1.97357, 0.04)
-- (-1.96704, 0.05)
-- (-1.96053, 0.06)
-- (-1.95406, 0.07)
-- (-1.94761, 0.08)
-- (-1.9412, 0.09)
-- (-1.93481, 0.1)
-- (-1.92846, 0.11)
-- (-1.92213, 0.12)
-- (-1.91583, 0.13)
-- (-1.90956, 0.14)
-- (-1.90332, 0.15)
-- (-1.89711, 0.16)
-- (-1.89093, 0.17)
-- (-1.88478, 0.18)
-- (-1.87865, 0.19)
-- (-1.87256, 0.2)
-- (-1.86649, 0.21)
-- (-1.86045, 0.22)
-- (-1.85444, 0.23)
-- (-1.84846, 0.24)
-- (-1.84251, 0.25)
-- (-1.83658, 0.26)
-- (-1.83068, 0.27)
-- (-1.82481, 0.28)
-- (-1.81897, 0.29)
-- (-1.81316, 0.3)
-- (-1.80737, 0.31)
-- (-1.80161, 0.32)
-- (-1.79588, 0.33)
-- (-1.79018, 0.34)
-- (-1.7845, 0.35)
-- (-1.77885, 0.36)
-- (-1.77322, 0.37)
-- (-1.76763, 0.38)
-- (-1.76206, 0.39)
-- (-1.75651, 0.4)
-- (-1.75099, 0.41)
-- (-1.7455, 0.42)
-- (-1.74003, 0.43)
-- (-1.73459, 0.44)
-- (-1.72918, 0.45)
-- (-1.72379, 0.46)
-- (-1.71842, 0.47)
-- (-1.71309, 0.48)
-- (-1.70777, 0.49)
-- (-1.70248, 0.5)
-- (-1.69722, 0.51)
-- (-1.69198, 0.52)
-- (-1.68676, 0.53)
-- (-1.68157, 0.54)
-- (-1.67641, 0.55)
-- (-1.67126, 0.56)
-- (-1.66615, 0.57)
-- (-1.66105, 0.58)
-- (-1.65598, 0.59)
-- (-1.65093, 0.6)
-- (-1.64591, 0.61)
-- (-1.64091, 0.62)
-- (-1.63593, 0.63)
-- (-1.63097, 0.64)
-- (-1.62604, 0.65)
-- (-1.62113, 0.66)
-- (-1.61625, 0.67)
-- (-1.61138, 0.68)
-- (-1.60654, 0.69)
-- (-1.60172, 0.7)
-- (-1.59692, 0.71)
-- (-1.59214, 0.72)
-- (-1.58739, 0.73)
-- (-1.58265, 0.74)
-- (-1.57794, 0.75)
-- (-1.57325, 0.76)
-- (-1.56858, 0.77)
-- (-1.56393, 0.78)
-- (-1.55931, 0.79)
-- (-1.5547, 0.8)
-- (-1.55011, 0.81)
-- (-1.54555, 0.82)
-- (-1.541, 0.83)
-- (-1.53648, 0.84)
-- (-1.53197, 0.85)
-- (-1.52749, 0.86)
-- (-1.52302, 0.87)
-- (-1.51858, 0.88)
-- (-1.51415, 0.89)
-- (-1.50974, 0.9)
-- (-1.50536, 0.91)
-- (-1.50099, 0.92)
-- (-1.49664, 0.93)
-- (-1.49231, 0.94)
-- (-1.488, 0.95)
-- (-1.48371, 0.96)
-- (-1.47944, 0.97)
-- (-1.47518, 0.98)
-- (-1.47095, 0.99)
-- (-1.46673, 1)
-- (-1.46253, 1.01)
-- (-1.45835, 1.02)
-- (-1.45419, 1.03)
-- (-1.45005, 1.04)
-- (-1.44592, 1.05)
-- (-1.44181, 1.06)
-- (-1.43772, 1.07)
-- (-1.43364, 1.08)
-- (-1.42959, 1.09)
-- (-1.42555, 1.1)
-- (-1.42153, 1.11)
-- (-1.41752, 1.12)
-- (-1.41354, 1.13)
-- (-1.40957, 1.14)
-- (-1.40561, 1.15)
-- (-1.40168, 1.16)
-- (-1.39776, 1.17)
-- (-1.39385, 1.18)
-- (-1.38996, 1.19)
-- (-1.38609, 1.2)
-- (-1.38224, 1.21)
-- (-1.3784, 1.22)
-- (-1.37458, 1.23)
-- (-1.37077, 1.24)
-- (-1.36698, 1.25)
-- (-1.36321, 1.26)
-- (-1.35945, 1.27)
-- (-1.35571, 1.28)
-- (-1.35198, 1.29)
-- (-1.34827, 1.3)
-- (-1.34457, 1.31)
-- (-1.34089, 1.32)
-- (-1.33723, 1.33)
-- (-1.33358, 1.34)
-- (-1.32994, 1.35)
-- (-1.32632, 1.36)
-- (-1.32272, 1.37)
-- (-1.31913, 1.38)
-- (-1.31555, 1.39)
-- (-1.31199, 1.4)
-- (-1.30845, 1.41)
-- (-1.30491, 1.42)
-- (-1.3014, 1.43)
-- (-1.2979, 1.44)
-- (-1.29441, 1.45)
-- (-1.29093, 1.46)
-- (-1.28747, 1.47)
-- (-1.28403, 1.48)
-- (-1.2806, 1.49)
-- (-1.27718, 1.5)
-- (-1.27378, 1.51)
-- (-1.27039, 1.52)
-- (-1.26701, 1.53)
-- (-1.26365, 1.54)
-- (-1.2603, 1.55)
-- (-1.25696, 1.56)
-- (-1.25364, 1.57)
-- (-1.25033, 1.58)
-- (-1.24704, 1.59)
-- (-1.24376, 1.6)
-- (-1.24049, 1.61)
-- (-1.23724, 1.62)
-- (-1.23399, 1.63)
-- (-1.23076, 1.64)
-- (-1.22755, 1.65)
-- (-1.22435, 1.66)
-- (-1.22116, 1.67)
-- (-1.21798, 1.68)
-- (-1.21481, 1.69)
-- (-1.21166, 1.7)
-- (-1.20852, 1.71)
-- (-1.2054, 1.72)
-- (-1.20228, 1.73)
-- (-1.19918, 1.74)
-- (-1.19609, 1.75)
-- (-1.19301, 1.76)
-- (-1.18995, 1.77)
-- (-1.18689, 1.78)
-- (-1.18385, 1.79)
-- (-1.18082, 1.8)
-- (-1.17781, 1.81)
-- (-1.1748, 1.82)
-- (-1.17181, 1.83)
-- (-1.16883, 1.84)
-- (-1.16586, 1.85)
-- (-1.1629, 1.86)
-- (-1.15996, 1.87)
-- (-1.15702, 1.88)
-- (-1.1541, 1.89)
-- (-1.15119, 1.9)
-- (-1.14829, 1.91)
-- (-1.1454, 1.92)
-- (-1.14252, 1.93)
-- (-1.13966, 1.94)
-- (-1.1368, 1.95)
-- (-1.13396, 1.96)
-- (-1.13113, 1.97)
-- (-1.1283, 1.98)
-- (-1.12549, 1.99)
-- (-1.1227, 2)
-- (-1.11991, 2.01)
-- (-1.11713, 2.02)
-- (-1.11436, 2.03)
-- (-1.11161, 2.04)
-- (-1.10886, 2.05)
-- (-1.10613, 2.06)
-- (-1.1034, 2.07)
-- (-1.10069, 2.08)
-- (-1.09799, 2.09)
-- (-1.09529, 2.1)
-- (-1.09261, 2.11)
-- (-1.08994, 2.12)
-- (-1.08728, 2.13)
-- (-1.08463, 2.14)
-- (-1.08199, 2.15)
-- (-1.07936, 2.16)
-- (-1.07674, 2.17)
-- (-1.07413, 2.18)
-- (-1.07152, 2.19)
-- (-1.06893, 2.2)
-- (-1.06635, 2.21)
-- (-1.06378, 2.22)
-- (-1.06122, 2.23)
-- (-1.05867, 2.24)
-- (-1.05613, 2.25)
-- (-1.0536, 2.26)
-- (-1.05108, 2.27)
-- (-1.04857, 2.28)
-- (-1.04606, 2.29)
-- (-1.04357, 2.3)
-- (-1.04109, 2.31)
-- (-1.03861, 2.32)
-- (-1.03615, 2.33)
-- (-1.03369, 2.34)
-- (-1.03125, 2.35)
-- (-1.02881, 2.36)
-- (-1.02638, 2.37)
-- (-1.02396, 2.38)
-- (-1.02155, 2.39)
-- (-1.01915, 2.4)
-- (-1.01676, 2.41)
-- (-1.01438, 2.42)
-- (-1.01201, 2.43)
-- (-1.00964, 2.44)
-- (-1.00729, 2.45)
-- (-1.00494, 2.46)
-- (-1.00261, 2.47)
-- (-1.00028, 2.48)
-- (-0.997958, 2.49)
-- (-0.995646, 2.5)
% turn around
-- (-0.988579, 2.5)
-- (-0.990824, 2.49)
-- (-0.993077, 2.48)
-- (-0.995337, 2.47)
-- (-0.997607, 2.46)
-- (-0.999884, 2.45)
-- (-1.00217, 2.44)
-- (-1.00446, 2.43)
-- (-1.00676, 2.42)
-- (-1.00907, 2.41)
-- (-1.01139, 2.4)
-- (-1.01372, 2.39)
-- (-1.01605, 2.38)
-- (-1.01839, 2.37)
-- (-1.02075, 2.36)
-- (-1.02311, 2.35)
-- (-1.02547, 2.34)
-- (-1.02785, 2.33)
-- (-1.03023, 2.32)
-- (-1.03263, 2.31)
-- (-1.03503, 2.3)
-- (-1.03744, 2.29)
-- (-1.03986, 2.28)
-- (-1.04229, 2.27)
-- (-1.04472, 2.26)
-- (-1.04717, 2.25)
-- (-1.04962, 2.24)
-- (-1.05209, 2.23)
-- (-1.05456, 2.22)
-- (-1.05704, 2.21)
-- (-1.05953, 2.2)
-- (-1.06202, 2.19)
-- (-1.06453, 2.18)
-- (-1.06705, 2.17)
-- (-1.06957, 2.16)
-- (-1.07211, 2.15)
-- (-1.07465, 2.14)
-- (-1.0772, 2.13)
-- (-1.07976, 2.12)
-- (-1.08233, 2.11)
-- (-1.08491, 2.1)
-- (-1.0875, 2.09)
-- (-1.0901, 2.08)
-- (-1.09271, 2.07)
-- (-1.09532, 2.06)
-- (-1.09795, 2.05)
-- (-1.10058, 2.04)
-- (-1.10323, 2.03)
-- (-1.10588, 2.02)
-- (-1.10855, 2.01)
-- (-1.11122, 2)
-- (-1.1139, 1.99)
-- (-1.1166, 1.98)
-- (-1.1193, 1.97)
-- (-1.12201, 1.96)
-- (-1.12473, 1.95)
-- (-1.12746, 1.94)
-- (-1.1302, 1.93)
-- (-1.13295, 1.92)
-- (-1.13572, 1.91)
-- (-1.13849, 1.9)
-- (-1.14127, 1.89)
-- (-1.14406, 1.88)
-- (-1.14686, 1.87)
-- (-1.14967, 1.86)
-- (-1.15249, 1.85)
-- (-1.15532, 1.84)
-- (-1.15816, 1.83)
-- (-1.16101, 1.82)
-- (-1.16387, 1.81)
-- (-1.16674, 1.8)
-- (-1.16962, 1.79)
-- (-1.17251, 1.78)
-- (-1.17541, 1.77)
-- (-1.17832, 1.76)
-- (-1.18125, 1.75)
-- (-1.18418, 1.74)
-- (-1.18712, 1.73)
-- (-1.19008, 1.72)
-- (-1.19304, 1.71)
-- (-1.19601, 1.7)
-- (-1.199, 1.69)
-- (-1.20199, 1.68)
-- (-1.205, 1.67)
-- (-1.20802, 1.66)
-- (-1.21105, 1.65)
-- (-1.21408, 1.64)
-- (-1.21713, 1.63)
-- (-1.22019, 1.62)
-- (-1.22326, 1.61)
-- (-1.22635, 1.6)
-- (-1.22944, 1.59)
-- (-1.23254, 1.58)
-- (-1.23566, 1.57)
-- (-1.23878, 1.56)
-- (-1.24192, 1.55)
-- (-1.24506, 1.54)
-- (-1.24822, 1.53)
-- (-1.25139, 1.52)
-- (-1.25457, 1.51)
-- (-1.25777, 1.5)
-- (-1.26097, 1.49)
-- (-1.26418, 1.48)
-- (-1.26741, 1.47)
-- (-1.27065, 1.46)
-- (-1.27389, 1.45)
-- (-1.27715, 1.44)
-- (-1.28043, 1.43)
-- (-1.28371, 1.42)
-- (-1.287, 1.41)
-- (-1.29031, 1.4)
-- (-1.29362, 1.39)
-- (-1.29695, 1.38)
-- (-1.30029, 1.37)
-- (-1.30365, 1.36)
-- (-1.30701, 1.35)
-- (-1.31039, 1.34)
-- (-1.31377, 1.33)
-- (-1.31717, 1.32)
-- (-1.32058, 1.31)
-- (-1.324, 1.3)
-- (-1.32744, 1.29)
-- (-1.33088, 1.28)
-- (-1.33434, 1.27)
-- (-1.33781, 1.26)
-- (-1.34129, 1.25)
-- (-1.34479, 1.24)
-- (-1.3483, 1.23)
-- (-1.35181, 1.22)
-- (-1.35534, 1.21)
-- (-1.35889, 1.2)
-- (-1.36244, 1.19)
-- (-1.36601, 1.18)
-- (-1.36959, 1.17)
-- (-1.37318, 1.16)
-- (-1.37678, 1.15)
-- (-1.3804, 1.14)
-- (-1.38403, 1.13)
-- (-1.38767, 1.12)
-- (-1.39132, 1.11)
-- (-1.39498, 1.1)
-- (-1.39866, 1.09)
-- (-1.40235, 1.08)
-- (-1.40606, 1.07)
-- (-1.40977, 1.06)
-- (-1.4135, 1.05)
-- (-1.41724, 1.04)
-- (-1.42099, 1.03)
-- (-1.42476, 1.02)
-- (-1.42854, 1.01)
-- (-1.43233, 1)
-- (-1.43613, 0.99)
-- (-1.43995, 0.98)
-- (-1.44378, 0.97)
-- (-1.44762, 0.96)
-- (-1.45148, 0.95)
-- (-1.45534, 0.94)
-- (-1.45922, 0.93)
-- (-1.46312, 0.92)
-- (-1.46702, 0.91)
-- (-1.47094, 0.9)
-- (-1.47488, 0.89)
-- (-1.47882, 0.88)
-- (-1.48278, 0.87)
-- (-1.48675, 0.86)
-- (-1.49074, 0.85)
-- (-1.49474, 0.84)
-- (-1.49875, 0.83)
-- (-1.50277, 0.82)
-- (-1.50681, 0.81)
-- (-1.51086, 0.8)
-- (-1.51492, 0.79)
-- (-1.519, 0.78)
-- (-1.52309, 0.77)
-- (-1.5272, 0.76)
-- (-1.53131, 0.75)
-- (-1.53544, 0.74)
-- (-1.53959, 0.73)
-- (-1.54375, 0.72)
-- (-1.54792, 0.71)
-- (-1.5521, 0.7)
-- (-1.5563, 0.69)
-- (-1.56051, 0.68)
-- (-1.56473, 0.67)
-- (-1.56897, 0.66)
-- (-1.57322, 0.65)
-- (-1.57749, 0.64)
-- (-1.58177, 0.63)
-- (-1.58606, 0.62)
-- (-1.59037, 0.61)
-- (-1.59469, 0.6)
-- (-1.59902, 0.59)
-- (-1.60337, 0.58)
-- (-1.60773, 0.57)
-- (-1.6121, 0.56)
-- (-1.61649, 0.55)
-- (-1.62089, 0.54)
-- (-1.62531, 0.53)
-- (-1.62974, 0.52)
-- (-1.63418, 0.51)
-- (-1.63864, 0.5)
-- (-1.64311, 0.49)
-- (-1.64759, 0.48)
-- (-1.65209, 0.47)
-- (-1.6566, 0.46)
-- (-1.66113, 0.45)
-- (-1.66567, 0.44)
-- (-1.67022, 0.43)
-- (-1.67479, 0.42)
-- (-1.67937, 0.41)
-- (-1.68397, 0.4)
-- (-1.68858, 0.39)
-- (-1.6932, 0.38)
-- (-1.69784, 0.37)
-- (-1.70249, 0.36)
-- (-1.70716, 0.35)
-- (-1.71184, 0.34)
-- (-1.71654, 0.33)
-- (-1.72124, 0.32)
-- (-1.72597, 0.31)
-- (-1.7307, 0.3)
-- (-1.73545, 0.29)
-- (-1.74022, 0.28)
-- (-1.745, 0.27)
-- (-1.74979, 0.26)
-- (-1.7546, 0.25)
-- (-1.75942, 0.24)
-- (-1.76425, 0.23)
-- (-1.7691, 0.22)
-- (-1.77397, 0.21)
-- (-1.77884, 0.2)
-- (-1.78373, 0.19)
-- (-1.78864, 0.18)
-- (-1.79356, 0.17)
-- (-1.7985, 0.16)
-- (-1.80344, 0.15)
-- (-1.80841, 0.14)
-- (-1.81338, 0.13)
-- (-1.81838, 0.12)
-- (-1.82338, 0.11)
-- (-1.8284, 0.1)
-- (-1.83344, 0.09)
-- (-1.83848, 0.08)
-- (-1.84355, 0.07)
-- (-1.84862, 0.06)
-- (-1.85372, 0.05)
-- (-1.85882, 0.04)
-- (-1.86394, 0.03)
-- (-1.86907, 0.02)
-- (-1.87422, 0.01)
-- (-1.87939, 0)
-- cycle;
\drawBand (-1.87939, 0)
-- (-1.87123, 0.01)
-- (-1.8631, 0.02)
-- (-1.85498, 0.03)
-- (-1.84689, 0.04)
-- (-1.83881, 0.05)
-- (-1.83076, 0.06)
-- (-1.82273, 0.07)
-- (-1.81472, 0.08)
-- (-1.80672, 0.09)
-- (-1.79876, 0.1)
-- (-1.79081, 0.11)
-- (-1.78288, 0.12)
-- (-1.77498, 0.13)
-- (-1.7671, 0.14)
-- (-1.75924, 0.15)
-- (-1.7514, 0.16)
-- (-1.74359, 0.17)
-- (-1.73579, 0.18)
-- (-1.72803, 0.19)
-- (-1.72028, 0.2)
-- (-1.71256, 0.21)
-- (-1.70487, 0.22)
-- (-1.6972, 0.23)
-- (-1.68955, 0.24)
-- (-1.68193, 0.25)
-- (-1.67433, 0.26)
-- (-1.66676, 0.27)
-- (-1.65921, 0.28)
-- (-1.65169, 0.29)
-- (-1.64419, 0.3)
-- (-1.63672, 0.31)
-- (-1.62928, 0.32)
-- (-1.62186, 0.33)
-- (-1.61447, 0.34)
-- (-1.6071, 0.35)
-- (-1.59977, 0.36)
-- (-1.59246, 0.37)
-- (-1.58518, 0.38)
-- (-1.57792, 0.39)
-- (-1.57069, 0.4)
-- (-1.5635, 0.41)
-- (-1.55633, 0.42)
-- (-1.54918, 0.43)
-- (-1.54207, 0.44)
-- (-1.53499, 0.45)
-- (-1.52793, 0.46)
-- (-1.5209, 0.47)
-- (-1.51391, 0.48)
-- (-1.50694, 0.49)
-- (-1.5, 0.5)
-- (-1.49309, 0.51)
-- (-1.48621, 0.52)
-- (-1.47937, 0.53)
-- (-1.47255, 0.54)
-- (-1.46576, 0.55)
-- (-1.459, 0.56)
-- (-1.45228, 0.57)
-- (-1.44558, 0.58)
-- (-1.43892, 0.59)
-- (-1.43229, 0.6)
-- (-1.42569, 0.61)
-- (-1.41912, 0.62)
-- (-1.41258, 0.63)
-- (-1.40607, 0.64)
-- (-1.3996, 0.65)
-- (-1.39316, 0.66)
-- (-1.38675, 0.67)
-- (-1.38037, 0.68)
-- (-1.37402, 0.69)
-- (-1.36771, 0.7)
-- (-1.36143, 0.71)
-- (-1.35518, 0.72)
-- (-1.34896, 0.73)
-- (-1.34278, 0.74)
-- (-1.33662, 0.75)
-- (-1.33051, 0.76)
-- (-1.32442, 0.77)
-- (-1.31837, 0.78)
-- (-1.31235, 0.79)
-- (-1.30636, 0.8)
-- (-1.3004, 0.81)
-- (-1.29448, 0.82)
-- (-1.28859, 0.83)
-- (-1.28274, 0.84)
-- (-1.27692, 0.85)
-- (-1.27113, 0.86)
-- (-1.26537, 0.87)
-- (-1.25965, 0.88)
-- (-1.25396, 0.89)
-- (-1.2483, 0.9)
-- (-1.24267, 0.91)
-- (-1.23708, 0.92)
-- (-1.23152, 0.93)
-- (-1.226, 0.94)
-- (-1.2205, 0.95)
-- (-1.21504, 0.96)
-- (-1.20961, 0.97)
-- (-1.20422, 0.98)
-- (-1.19886, 0.99)
-- (-1.19353, 1)
-- (-1.18823, 1.01)
-- (-1.18296, 1.02)
-- (-1.17773, 1.03)
-- (-1.17253, 1.04)
-- (-1.16736, 1.05)
-- (-1.16223, 1.06)
-- (-1.15712, 1.07)
-- (-1.15205, 1.08)
-- (-1.14701, 1.09)
-- (-1.142, 1.1)
-- (-1.13702, 1.11)
-- (-1.13208, 1.12)
-- (-1.12716, 1.13)
-- (-1.12228, 1.14)
-- (-1.11743, 1.15)
-- (-1.1126, 1.16)
-- (-1.10781, 1.17)
-- (-1.10305, 1.18)
-- (-1.09832, 1.19)
-- (-1.09362, 1.2)
-- (-1.08896, 1.21)
-- (-1.08432, 1.22)
-- (-1.07971, 1.23)
-- (-1.07513, 1.24)
-- (-1.07058, 1.25)
-- (-1.06606, 1.26)
-- (-1.06157, 1.27)
-- (-1.05711, 1.28)
-- (-1.05268, 1.29)
-- (-1.04828, 1.3)
-- (-1.04391, 1.31)
-- (-1.03956, 1.32)
-- (-1.03524, 1.33)
-- (-1.03096, 1.34)
-- (-1.0267, 1.35)
-- (-1.02246, 1.36)
-- (-1.01826, 1.37)
-- (-1.01408, 1.38)
-- (-1.00993, 1.39)
-- (-1.00581, 1.4)
-- (-1.00172, 1.41)
-- (-0.99765, 1.42)
-- (-0.993609, 1.43)
-- (-0.989594, 1.44)
-- (-0.985606, 1.45)
-- (-0.981645, 1.46)
-- (-0.977709, 1.47)
-- (-0.9738, 1.48)
-- (-0.969916, 1.49)
-- (-0.966057, 1.5)
-- (-0.962225, 1.51)
-- (-0.958417, 1.52)
-- (-0.954634, 1.53)
-- (-0.950876, 1.54)
-- (-0.947143, 1.55)
-- (-0.943435, 1.56)
-- (-0.93975, 1.57)
-- (-0.93609, 1.58)
-- (-0.932454, 1.59)
-- (-0.928842, 1.6)
-- (-0.925253, 1.61)
-- (-0.921688, 1.62)
-- (-0.918146, 1.63)
-- (-0.914627, 1.64)
-- (-0.911131, 1.65)
-- (-0.907658, 1.66)
-- (-0.904208, 1.67)
-- (-0.900779, 1.68)
-- (-0.897374, 1.69)
-- (-0.89399, 1.7)
-- (-0.890628, 1.71)
-- (-0.887288, 1.72)
-- (-0.883969, 1.73)
-- (-0.880672, 1.74)
-- (-0.877396, 1.75)
-- (-0.874141, 1.76)
-- (-0.870908, 1.77)
-- (-0.867694, 1.78)
-- (-0.864502, 1.79)
-- (-0.86133, 1.8)
-- (-0.858178, 1.81)
-- (-0.855046, 1.82)
-- (-0.851934, 1.83)
-- (-0.848842, 1.84)
-- (-0.84577, 1.85)
-- (-0.842717, 1.86)
-- (-0.839684, 1.87)
-- (-0.836669, 1.88)
-- (-0.833674, 1.89)
-- (-0.830697, 1.9)
-- (-0.82774, 1.91)
-- (-0.824801, 1.92)
-- (-0.82188, 1.93)
-- (-0.818977, 1.94)
-- (-0.816093, 1.95)
-- (-0.813226, 1.96)
-- (-0.810378, 1.97)
-- (-0.807547, 1.98)
-- (-0.804734, 1.99)
-- (-0.801938, 2)
-- (-0.799159, 2.01)
-- (-0.796398, 2.02)
-- (-0.793653, 2.03)
-- (-0.790925, 2.04)
-- (-0.788214, 2.05)
-- (-0.78552, 2.06)
-- (-0.782842, 2.07)
-- (-0.780181, 2.08)
-- (-0.777535, 2.09)
-- (-0.774906, 2.1)
-- (-0.772292, 2.11)
-- (-0.769695, 2.12)
-- (-0.767113, 2.13)
-- (-0.764546, 2.14)
-- (-0.761996, 2.15)
-- (-0.75946, 2.16)
-- (-0.756939, 2.17)
-- (-0.754434, 2.18)
-- (-0.751943, 2.19)
-- (-0.749468, 2.2)
-- (-0.747007, 2.21)
-- (-0.74456, 2.22)
-- (-0.742128, 2.23)
-- (-0.739711, 2.24)
-- (-0.737308, 2.25)
-- (-0.734918, 2.26)
-- (-0.732543, 2.27)
-- (-0.730182, 2.28)
-- (-0.727834, 2.29)
-- (-0.7255, 2.3)
-- (-0.72318, 2.31)
-- (-0.720873, 2.32)
-- (-0.71858, 2.33)
-- (-0.7163, 2.34)
-- (-0.714033, 2.35)
-- (-0.711779, 2.36)
-- (-0.709538, 2.37)
-- (-0.707309, 2.38)
-- (-0.705094, 2.39)
-- (-0.702891, 2.4)
-- (-0.700701, 2.41)
-- (-0.698523, 2.42)
-- (-0.696357, 2.43)
-- (-0.694204, 2.44)
-- (-0.692063, 2.45)
-- (-0.689934, 2.46)
-- (-0.687817, 2.47)
-- (-0.685711, 2.48)
-- (-0.683618, 2.49)
-- (-0.681536, 2.5)
% turn around
-- (-0.659156, 2.5)
-- (-0.660993, 2.49)
-- (-0.662838, 2.48)
-- (-0.664692, 2.47)
-- (-0.666555, 2.46)
-- (-0.668426, 2.45)
-- (-0.670306, 2.44)
-- (-0.672196, 2.43)
-- (-0.674093, 2.42)
-- (-0.676, 2.41)
-- (-0.677916, 2.4)
-- (-0.679841, 2.39)
-- (-0.681775, 2.38)
-- (-0.683718, 2.37)
-- (-0.68567, 2.36)
-- (-0.687632, 2.35)
-- (-0.689602, 2.34)
-- (-0.691583, 2.33)
-- (-0.693572, 2.32)
-- (-0.695571, 2.31)
-- (-0.697579, 2.3)
-- (-0.699597, 2.29)
-- (-0.701625, 2.28)
-- (-0.703662, 2.27)
-- (-0.705709, 2.26)
-- (-0.707765, 2.25)
-- (-0.709832, 2.24)
-- (-0.711908, 2.23)
-- (-0.713994, 2.22)
-- (-0.716091, 2.21)
-- (-0.718197, 2.2)
-- (-0.720313, 2.19)
-- (-0.72244, 2.18)
-- (-0.724576, 2.17)
-- (-0.726723, 2.16)
-- (-0.72888, 2.15)
-- (-0.731048, 2.14)
-- (-0.733226, 2.13)
-- (-0.735414, 2.12)
-- (-0.737613, 2.11)
-- (-0.739823, 2.1)
-- (-0.742043, 2.09)
-- (-0.744274, 2.08)
-- (-0.746515, 2.07)
-- (-0.748768, 2.06)
-- (-0.751031, 2.05)
-- (-0.753305, 2.04)
-- (-0.755591, 2.03)
-- (-0.757887, 2.02)
-- (-0.760194, 2.01)
-- (-0.762513, 2)
-- (-0.764842, 1.99)
-- (-0.767184, 1.98)
-- (-0.769536, 1.97)
-- (-0.7719, 1.96)
-- (-0.774275, 1.95)
-- (-0.776662, 1.94)
-- (-0.77906, 1.93)
-- (-0.78147, 1.92)
-- (-0.783892, 1.91)
-- (-0.786325, 1.9)
-- (-0.788771, 1.89)
-- (-0.791228, 1.88)
-- (-0.793697, 1.87)
-- (-0.796178, 1.86)
-- (-0.798671, 1.85)
-- (-0.801177, 1.84)
-- (-0.803694, 1.83)
-- (-0.806224, 1.82)
-- (-0.808766, 1.81)
-- (-0.811321, 1.8)
-- (-0.813888, 1.79)
-- (-0.816467, 1.78)
-- (-0.81906, 1.77)
-- (-0.821664, 1.76)
-- (-0.824282, 1.75)
-- (-0.826912, 1.74)
-- (-0.829555, 1.73)
-- (-0.832211, 1.72)
-- (-0.83488, 1.71)
-- (-0.837562, 1.7)
-- (-0.840256, 1.69)
-- (-0.842965, 1.68)
-- (-0.845686, 1.67)
-- (-0.84842, 1.66)
-- (-0.851168, 1.65)
-- (-0.85393, 1.64)
-- (-0.856705, 1.63)
-- (-0.859493, 1.62)
-- (-0.862295, 1.61)
-- (-0.86511, 1.6)
-- (-0.86794, 1.59)
-- (-0.870783, 1.58)
-- (-0.87364, 1.57)
-- (-0.876511, 1.56)
-- (-0.879396, 1.55)
-- (-0.882295, 1.54)
-- (-0.885208, 1.53)
-- (-0.888135, 1.52)
-- (-0.891077, 1.51)
-- (-0.894032, 1.5)
-- (-0.897003, 1.49)
-- (-0.899987, 1.48)
-- (-0.902986, 1.47)
-- (-0.906, 1.46)
-- (-0.909029, 1.45)
-- (-0.912072, 1.44)
-- (-0.915129, 1.43)
-- (-0.918202, 1.42)
-- (-0.92129, 1.41)
-- (-0.924392, 1.4)
-- (-0.92751, 1.39)
-- (-0.930643, 1.38)
-- (-0.93379, 1.37)
-- (-0.936954, 1.36)
-- (-0.940132, 1.35)
-- (-0.943326, 1.34)
-- (-0.946535, 1.33)
-- (-0.949759, 1.32)
-- (-0.953, 1.31)
-- (-0.956255, 1.3)
-- (-0.959527, 1.29)
-- (-0.962814, 1.28)
-- (-0.966117, 1.27)
-- (-0.969436, 1.26)
-- (-0.972771, 1.25)
-- (-0.976121, 1.24)
-- (-0.979488, 1.23)
-- (-0.982871, 1.22)
-- (-0.98627, 1.21)
-- (-0.989686, 1.2)
-- (-0.993117, 1.19)
-- (-0.996566, 1.18)
-- (-1.00003, 1.17)
-- (-1.00351, 1.16)
-- (-1.00701, 1.15)
-- (-1.01052, 1.14)
-- (-1.01405, 1.13)
-- (-1.0176, 1.12)
-- (-1.02117, 1.11)
-- (-1.02475, 1.1)
-- (-1.02834, 1.09)
-- (-1.03196, 1.08)
-- (-1.03559, 1.07)
-- (-1.03924, 1.06)
-- (-1.04291, 1.05)
-- (-1.04659, 1.04)
-- (-1.05029, 1.03)
-- (-1.05401, 1.02)
-- (-1.05775, 1.01)
-- (-1.0615, 1)
-- (-1.06527, 0.99)
-- (-1.06906, 0.98)
-- (-1.07286, 0.97)
-- (-1.07669, 0.96)
-- (-1.08053, 0.95)
-- (-1.08439, 0.94)
-- (-1.08826, 0.93)
-- (-1.09216, 0.92)
-- (-1.09607, 0.91)
-- (-1.1, 0.9)
-- (-1.10395, 0.89)
-- (-1.10791, 0.88)
-- (-1.1119, 0.87)
-- (-1.1159, 0.86)
-- (-1.11992, 0.85)
-- (-1.12396, 0.84)
-- (-1.12802, 0.83)
-- (-1.1321, 0.82)
-- (-1.13619, 0.81)
-- (-1.1403, 0.8)
-- (-1.14444, 0.79)
-- (-1.14859, 0.78)
-- (-1.15275, 0.77)
-- (-1.15694, 0.76)
-- (-1.16115, 0.75)
-- (-1.16537, 0.74)
-- (-1.16962, 0.73)
-- (-1.17388, 0.72)
-- (-1.17816, 0.71)
-- (-1.18246, 0.7)
-- (-1.18678, 0.69)
-- (-1.19112, 0.68)
-- (-1.19547, 0.67)
-- (-1.19985, 0.66)
-- (-1.20425, 0.65)
-- (-1.20866, 0.64)
-- (-1.21309, 0.63)
-- (-1.21755, 0.62)
-- (-1.22202, 0.61)
-- (-1.22651, 0.6)
-- (-1.23102, 0.59)
-- (-1.23555, 0.58)
-- (-1.2401, 0.57)
-- (-1.24467, 0.56)
-- (-1.24926, 0.55)
-- (-1.25386, 0.54)
-- (-1.25849, 0.53)
-- (-1.26314, 0.52)
-- (-1.26781, 0.51)
-- (-1.27249, 0.5)
-- (-1.2772, 0.49)
-- (-1.28192, 0.48)
-- (-1.28667, 0.47)
-- (-1.29143, 0.46)
-- (-1.29622, 0.45)
-- (-1.30102, 0.44)
-- (-1.30584, 0.43)
-- (-1.31069, 0.42)
-- (-1.31555, 0.41)
-- (-1.32043, 0.4)
-- (-1.32534, 0.39)
-- (-1.33026, 0.38)
-- (-1.3352, 0.37)
-- (-1.34016, 0.36)
-- (-1.34515, 0.35)
-- (-1.35015, 0.34)
-- (-1.35517, 0.33)
-- (-1.36021, 0.32)
-- (-1.36527, 0.31)
-- (-1.37036, 0.3)
-- (-1.37546, 0.29)
-- (-1.38058, 0.28)
-- (-1.38572, 0.27)
-- (-1.39088, 0.26)
-- (-1.39606, 0.25)
-- (-1.40127, 0.24)
-- (-1.40649, 0.23)
-- (-1.41173, 0.22)
-- (-1.41699, 0.21)
-- (-1.42227, 0.2)
-- (-1.42757, 0.19)
-- (-1.43289, 0.18)
-- (-1.43824, 0.17)
-- (-1.4436, 0.16)
-- (-1.44898, 0.15)
-- (-1.45438, 0.14)
-- (-1.4598, 0.13)
-- (-1.46524, 0.12)
-- (-1.4707, 0.11)
-- (-1.47618, 0.1)
-- (-1.48169, 0.09)
-- (-1.48721, 0.08)
-- (-1.49275, 0.07)
-- (-1.49831, 0.06)
-- (-1.50389, 0.05)
-- (-1.50949, 0.04)
-- (-1.51511, 0.03)
-- (-1.52075, 0.02)
-- (-1.52641, 0.01)
-- (-1.53209, 0)
-- cycle;
\drawBand (-1.53209, 0)
-- (-1.52444, 0.01)
-- (-1.51679, 0.02)
-- (-1.50912, 0.03)
-- (-1.50145, 0.04)
-- (-1.49377, 0.05)
-- (-1.48609, 0.06)
-- (-1.47839, 0.07)
-- (-1.47069, 0.08)
-- (-1.46299, 0.09)
-- (-1.45527, 0.1)
-- (-1.44755, 0.11)
-- (-1.43983, 0.12)
-- (-1.43209, 0.13)
-- (-1.42435, 0.14)
-- (-1.41661, 0.15)
-- (-1.40886, 0.16)
-- (-1.40111, 0.17)
-- (-1.39335, 0.18)
-- (-1.38559, 0.19)
-- (-1.37782, 0.2)
-- (-1.37005, 0.21)
-- (-1.36227, 0.22)
-- (-1.35449, 0.23)
-- (-1.34671, 0.24)
-- (-1.33892, 0.25)
-- (-1.33114, 0.26)
-- (-1.32335, 0.27)
-- (-1.31555, 0.28)
-- (-1.30776, 0.29)
-- (-1.29996, 0.3)
-- (-1.29217, 0.31)
-- (-1.28437, 0.32)
-- (-1.27658, 0.33)
-- (-1.26878, 0.34)
-- (-1.26098, 0.35)
-- (-1.25319, 0.36)
-- (-1.24539, 0.37)
-- (-1.2376, 0.38)
-- (-1.22981, 0.39)
-- (-1.22202, 0.4)
-- (-1.21423, 0.41)
-- (-1.20645, 0.42)
-- (-1.19867, 0.43)
-- (-1.1909, 0.44)
-- (-1.18313, 0.45)
-- (-1.17536, 0.46)
-- (-1.1676, 0.47)
-- (-1.15985, 0.48)
-- (-1.1521, 0.49)
-- (-1.14436, 0.5)
-- (-1.13662, 0.51)
-- (-1.12889, 0.52)
-- (-1.12118, 0.53)
-- (-1.11346, 0.54)
-- (-1.10576, 0.55)
-- (-1.09807, 0.56)
-- (-1.09039, 0.57)
-- (-1.08272, 0.58)
-- (-1.07506, 0.59)
-- (-1.06741, 0.6)
-- (-1.05977, 0.61)
-- (-1.05214, 0.62)
-- (-1.04453, 0.63)
-- (-1.03693, 0.64)
-- (-1.02935, 0.65)
-- (-1.02178, 0.66)
-- (-1.01423, 0.67)
-- (-1.00669, 0.68)
-- (-0.999168, 0.69)
-- (-0.991663, 0.7)
-- (-0.984176, 0.71)
-- (-0.976707, 0.72)
-- (-0.969257, 0.73)
-- (-0.961826, 0.74)
-- (-0.954415, 0.75)
-- (-0.947025, 0.76)
-- (-0.939656, 0.77)
-- (-0.932309, 0.78)
-- (-0.924984, 0.79)
-- (-0.917682, 0.8)
-- (-0.910404, 0.81)
-- (-0.90315, 0.82)
-- (-0.895921, 0.83)
-- (-0.888718, 0.84)
-- (-0.881541, 0.85)
-- (-0.874391, 0.86)
-- (-0.867269, 0.87)
-- (-0.860174, 0.88)
-- (-0.853109, 0.89)
-- (-0.846073, 0.9)
-- (-0.839067, 0.91)
-- (-0.832092, 0.92)
-- (-0.825149, 0.93)
-- (-0.818238, 0.94)
-- (-0.81136, 0.95)
-- (-0.804515, 0.96)
-- (-0.797704, 0.97)
-- (-0.790929, 0.98)
-- (-0.784188, 0.99)
-- (-0.777484, 1)
-- (-0.770817, 1.01)
-- (-0.764187, 1.02)
-- (-0.757596, 1.03)
-- (-0.751043, 1.04)
-- (-0.744529, 1.05)
-- (-0.738056, 1.06)
-- (-0.731623, 1.07)
-- (-0.725231, 1.08)
-- (-0.718882, 1.09)
-- (-0.712574, 1.1)
-- (-0.70631, 1.11)
-- (-0.700089, 1.12)
-- (-0.693913, 1.13)
-- (-0.687781, 1.14)
-- (-0.681694, 1.15)
-- (-0.675653, 1.16)
-- (-0.669659, 1.17)
-- (-0.663711, 1.18)
-- (-0.657811, 1.19)
-- (-0.651958, 1.2)
-- (-0.646153, 1.21)
-- (-0.640397, 1.22)
-- (-0.63469, 1.23)
-- (-0.629032, 1.24)
-- (-0.623424, 1.25)
-- (-0.617866, 1.26)
-- (-0.612358, 1.27)
-- (-0.606901, 1.28)
-- (-0.601495, 1.29)
-- (-0.596141, 1.3)
-- (-0.590838, 1.31)
-- (-0.585586, 1.32)
-- (-0.580386, 1.33)
-- (-0.575239, 1.34)
-- (-0.570143, 1.35)
-- (-0.5651, 1.36)
-- (-0.56011, 1.37)
-- (-0.555171, 1.38)
-- (-0.550286, 1.39)
-- (-0.545453, 1.4)
-- (-0.540672, 1.41)
-- (-0.535944, 1.42)
-- (-0.531268, 1.43)
-- (-0.526645, 1.44)
-- (-0.522074, 1.45)
-- (-0.517556, 1.46)
-- (-0.513089, 1.47)
-- (-0.508674, 1.48)
-- (-0.504311, 1.49)
-- (-0.5, 1.5)
-- (-0.49574, 1.51)
-- (-0.491531, 1.52)
-- (-0.487373, 1.53)
-- (-0.483265, 1.54)
-- (-0.479208, 1.55)
-- (-0.4752, 1.56)
-- (-0.471242, 1.57)
-- (-0.467333, 1.58)
-- (-0.463474, 1.59)
-- (-0.459662, 1.6)
-- (-0.455899, 1.61)
-- (-0.452184, 1.62)
-- (-0.448516, 1.63)
-- (-0.444895, 1.64)
-- (-0.44132, 1.65)
-- (-0.437791, 1.66)
-- (-0.434308, 1.67)
-- (-0.43087, 1.68)
-- (-0.427476, 1.69)
-- (-0.424127, 1.7)
-- (-0.420821, 1.71)
-- (-0.417559, 1.72)
-- (-0.414339, 1.73)
-- (-0.411162, 1.74)
-- (-0.408026, 1.75)
-- (-0.404931, 1.76)
-- (-0.401877, 1.77)
-- (-0.398863, 1.78)
-- (-0.395888, 1.79)
-- (-0.392953, 1.8)
-- (-0.390057, 1.81)
-- (-0.387198, 1.82)
-- (-0.384377, 1.83)
-- (-0.381593, 1.84)
-- (-0.378846, 1.85)
-- (-0.376134, 1.86)
-- (-0.373458, 1.87)
-- (-0.370818, 1.88)
-- (-0.368211, 1.89)
-- (-0.365639, 1.9)
-- (-0.3631, 1.91)
-- (-0.360594, 1.92)
-- (-0.358121, 1.93)
-- (-0.35568, 1.94)
-- (-0.35327, 1.95)
-- (-0.350891, 1.96)
-- (-0.348543, 1.97)
-- (-0.346225, 1.98)
-- (-0.343937, 1.99)
-- (-0.341678, 2)
-- (-0.339447, 2.01)
-- (-0.337245, 2.02)
-- (-0.335071, 2.03)
-- (-0.332924, 2.04)
-- (-0.330804, 2.05)
-- (-0.328711, 2.06)
-- (-0.326644, 2.07)
-- (-0.324602, 2.08)
-- (-0.322586, 2.09)
-- (-0.320595, 2.1)
-- (-0.318628, 2.11)
-- (-0.316685, 2.12)
-- (-0.314766, 2.13)
-- (-0.312871, 2.14)
-- (-0.310998, 2.15)
-- (-0.309148, 2.16)
-- (-0.307321, 2.17)
-- (-0.305515, 2.18)
-- (-0.30373, 2.19)
-- (-0.301967, 2.2)
-- (-0.300225, 2.21)
-- (-0.298503, 2.22)
-- (-0.296801, 2.23)
-- (-0.29512, 2.24)
-- (-0.293457, 2.25)
-- (-0.291814, 2.26)
-- (-0.29019, 2.27)
-- (-0.288585, 2.28)
-- (-0.286998, 2.29)
-- (-0.285428, 2.3)
-- (-0.283877, 2.31)
-- (-0.282343, 2.32)
-- (-0.280826, 2.33)
-- (-0.279326, 2.34)
-- (-0.277843, 2.35)
-- (-0.276376, 2.36)
-- (-0.274926, 2.37)
-- (-0.273491, 2.38)
-- (-0.272072, 2.39)
-- (-0.270668, 2.4)
-- (-0.269279, 2.41)
-- (-0.267905, 2.42)
-- (-0.266546, 2.43)
-- (-0.265202, 2.44)
-- (-0.263871, 2.45)
-- (-0.262555, 2.46)
-- (-0.261252, 2.47)
-- (-0.259963, 2.48)
-- (-0.258687, 2.49)
-- (-0.257425, 2.5)
% turn around
-- (-0.233762, 2.5)
-- (-0.234665, 2.49)
-- (-0.235575, 2.48)
-- (-0.236492, 2.47)
-- (-0.237416, 2.46)
-- (-0.238346, 2.45)
-- (-0.239283, 2.44)
-- (-0.240227, 2.43)
-- (-0.241178, 2.42)
-- (-0.242137, 2.41)
-- (-0.243102, 2.4)
-- (-0.244075, 2.39)
-- (-0.245055, 2.38)
-- (-0.246042, 2.37)
-- (-0.247037, 2.36)
-- (-0.248039, 2.35)
-- (-0.249049, 2.34)
-- (-0.250066, 2.33)
-- (-0.251092, 2.32)
-- (-0.252125, 2.31)
-- (-0.253166, 2.3)
-- (-0.254215, 2.29)
-- (-0.255272, 2.28)
-- (-0.256338, 2.27)
-- (-0.257411, 2.26)
-- (-0.258493, 2.25)
-- (-0.259584, 2.24)
-- (-0.260683, 2.23)
-- (-0.261791, 2.22)
-- (-0.262907, 2.21)
-- (-0.264032, 2.2)
-- (-0.265166, 2.19)
-- (-0.266309, 2.18)
-- (-0.267461, 2.17)
-- (-0.268623, 2.16)
-- (-0.269793, 2.15)
-- (-0.270973, 2.14)
-- (-0.272163, 2.13)
-- (-0.273362, 2.12)
-- (-0.274571, 2.11)
-- (-0.275789, 2.1)
-- (-0.277018, 2.09)
-- (-0.278256, 2.08)
-- (-0.279505, 2.07)
-- (-0.280764, 2.06)
-- (-0.282033, 2.05)
-- (-0.283313, 2.04)
-- (-0.284603, 2.03)
-- (-0.285904, 2.02)
-- (-0.287215, 2.01)
-- (-0.288538, 2)
-- (-0.289871, 1.99)
-- (-0.291216, 1.98)
-- (-0.292572, 1.97)
-- (-0.29394, 1.96)
-- (-0.295318, 1.95)
-- (-0.296709, 1.94)
-- (-0.298111, 1.93)
-- (-0.299525, 1.92)
-- (-0.300952, 1.91)
-- (-0.30239, 1.9)
-- (-0.303841, 1.89)
-- (-0.305304, 1.88)
-- (-0.306779, 1.87)
-- (-0.308268, 1.86)
-- (-0.309769, 1.85)
-- (-0.311283, 1.84)
-- (-0.31281, 1.83)
-- (-0.314351, 1.82)
-- (-0.315905, 1.81)
-- (-0.317472, 1.8)
-- (-0.319054, 1.79)
-- (-0.320649, 1.78)
-- (-0.322258, 1.77)
-- (-0.323881, 1.76)
-- (-0.325518, 1.75)
-- (-0.32717, 1.74)
-- (-0.328837, 1.73)
-- (-0.330519, 1.72)
-- (-0.332215, 1.71)
-- (-0.333926, 1.7)
-- (-0.335653, 1.69)
-- (-0.337395, 1.68)
-- (-0.339153, 1.67)
-- (-0.340927, 1.66)
-- (-0.342716, 1.65)
-- (-0.344522, 1.64)
-- (-0.346344, 1.63)
-- (-0.348182, 1.62)
-- (-0.350037, 1.61)
-- (-0.351909, 1.6)
-- (-0.353798, 1.59)
-- (-0.355704, 1.58)
-- (-0.357628, 1.57)
-- (-0.359569, 1.56)
-- (-0.361528, 1.55)
-- (-0.363504, 1.54)
-- (-0.365499, 1.53)
-- (-0.367513, 1.52)
-- (-0.369544, 1.51)
-- (-0.371595, 1.5)
-- (-0.373664, 1.49)
-- (-0.375753, 1.48)
-- (-0.37786, 1.47)
-- (-0.379988, 1.46)
-- (-0.382135, 1.45)
-- (-0.384302, 1.44)
-- (-0.386489, 1.43)
-- (-0.388696, 1.42)
-- (-0.390924, 1.41)
-- (-0.393173, 1.4)
-- (-0.395443, 1.39)
-- (-0.397734, 1.38)
-- (-0.400046, 1.37)
-- (-0.40238, 1.36)
-- (-0.404735, 1.35)
-- (-0.407113, 1.34)
-- (-0.409513, 1.33)
-- (-0.411936, 1.32)
-- (-0.414381, 1.31)
-- (-0.416849, 1.3)
-- (-0.41934, 1.29)
-- (-0.421855, 1.28)
-- (-0.424393, 1.27)
-- (-0.426955, 1.26)
-- (-0.429541, 1.25)
-- (-0.432151, 1.24)
-- (-0.434786, 1.23)
-- (-0.437446, 1.22)
-- (-0.44013, 1.21)
-- (-0.44284, 1.2)
-- (-0.445575, 1.19)
-- (-0.448336, 1.18)
-- (-0.451122, 1.17)
-- (-0.453935, 1.16)
-- (-0.456774, 1.15)
-- (-0.45964, 1.14)
-- (-0.462532, 1.13)
-- (-0.465451, 1.12)
-- (-0.468398, 1.11)
-- (-0.471372, 1.1)
-- (-0.474373, 1.09)
-- (-0.477403, 1.08)
-- (-0.480461, 1.07)
-- (-0.483547, 1.06)
-- (-0.486662, 1.05)
-- (-0.489805, 1.04)
-- (-0.492978, 1.03)
-- (-0.496179, 1.02)
-- (-0.499411, 1.01)
-- (-0.502672, 1)
-- (-0.505962, 0.99)
-- (-0.509283, 0.98)
-- (-0.512634, 0.97)
-- (-0.516016, 0.96)
-- (-0.519429, 0.95)
-- (-0.522872, 0.94)
-- (-0.526347, 0.93)
-- (-0.529853, 0.92)
-- (-0.533391, 0.91)
-- (-0.53696, 0.9)
-- (-0.540561, 0.89)
-- (-0.544194, 0.88)
-- (-0.54786, 0.87)
-- (-0.551558, 0.86)
-- (-0.555289, 0.85)
-- (-0.559053, 0.84)
-- (-0.56285, 0.83)
-- (-0.56668, 0.82)
-- (-0.570543, 0.81)
-- (-0.57444, 0.8)
-- (-0.578371, 0.79)
-- (-0.582335, 0.78)
-- (-0.586334, 0.77)
-- (-0.590366, 0.76)
-- (-0.594433, 0.75)
-- (-0.598535, 0.74)
-- (-0.602671, 0.73)
-- (-0.606841, 0.72)
-- (-0.611047, 0.71)
-- (-0.615287, 0.7)
-- (-0.619562, 0.69)
-- (-0.623873, 0.68)
-- (-0.628219, 0.67)
-- (-0.6326, 0.66)
-- (-0.637017, 0.65)
-- (-0.641469, 0.64)
-- (-0.645957, 0.63)
-- (-0.650481, 0.62)
-- (-0.65504, 0.61)
-- (-0.659636, 0.6)
-- (-0.664267, 0.59)
-- (-0.668934, 0.58)
-- (-0.673637, 0.57)
-- (-0.678376, 0.56)
-- (-0.683152, 0.55)
-- (-0.687963, 0.54)
-- (-0.692811, 0.53)
-- (-0.697694, 0.52)
-- (-0.702614, 0.51)
-- (-0.70757, 0.5)
-- (-0.712563, 0.49)
-- (-0.717591, 0.48)
-- (-0.722656, 0.47)
-- (-0.727757, 0.46)
-- (-0.732894, 0.45)
-- (-0.738067, 0.44)
-- (-0.743276, 0.43)
-- (-0.748521, 0.42)
-- (-0.753802, 0.41)
-- (-0.759119, 0.4)
-- (-0.764472, 0.39)
-- (-0.769861, 0.38)
-- (-0.775285, 0.37)
-- (-0.780745, 0.36)
-- (-0.786241, 0.35)
-- (-0.791772, 0.34)
-- (-0.797339, 0.33)
-- (-0.802941, 0.32)
-- (-0.808578, 0.31)
-- (-0.81425, 0.3)
-- (-0.819957, 0.29)
-- (-0.825699, 0.28)
-- (-0.831476, 0.27)
-- (-0.837287, 0.26)
-- (-0.843133, 0.25)
-- (-0.849013, 0.24)
-- (-0.854927, 0.23)
-- (-0.860876, 0.22)
-- (-0.866858, 0.21)
-- (-0.872874, 0.2)
-- (-0.878924, 0.19)
-- (-0.885006, 0.18)
-- (-0.891123, 0.17)
-- (-0.897272, 0.16)
-- (-0.903454, 0.15)
-- (-0.909669, 0.14)
-- (-0.915916, 0.13)
-- (-0.922196, 0.12)
-- (-0.928507, 0.11)
-- (-0.934851, 0.1)
-- (-0.941226, 0.09)
-- (-0.947633, 0.08)
-- (-0.954072, 0.07)
-- (-0.960541, 0.06)
-- (-0.967042, 0.05)
-- (-0.973573, 0.04)
-- (-0.980134, 0.03)
-- (-0.986726, 0.02)
-- (-0.993348, 0.01)
-- (-1, 0)
-- cycle;
\drawBand (-1, 0)
-- (-0.993333, 0.01)
-- (-0.986666, 0.02)
-- (-0.979999, 0.03)
-- (-0.973331, 0.04)
-- (-0.966662, 0.05)
-- (-0.959992, 0.06)
-- (-0.95332, 0.07)
-- (-0.946647, 0.08)
-- (-0.939972, 0.09)
-- (-0.933296, 0.1)
-- (-0.926616, 0.11)
-- (-0.919934, 0.12)
-- (-0.91325, 0.13)
-- (-0.906562, 0.14)
-- (-0.899871, 0.15)
-- (-0.893177, 0.16)
-- (-0.886478, 0.17)
-- (-0.879776, 0.18)
-- (-0.87307, 0.19)
-- (-0.866359, 0.2)
-- (-0.859643, 0.21)
-- (-0.852922, 0.22)
-- (-0.846196, 0.23)
-- (-0.839465, 0.24)
-- (-0.832727, 0.25)
-- (-0.825984, 0.26)
-- (-0.819234, 0.27)
-- (-0.812478, 0.28)
-- (-0.805716, 0.29)
-- (-0.798946, 0.3)
-- (-0.792169, 0.31)
-- (-0.785384, 0.32)
-- (-0.778592, 0.33)
-- (-0.771791, 0.34)
-- (-0.764983, 0.35)
-- (-0.758166, 0.36)
-- (-0.75134, 0.37)
-- (-0.744505, 0.38)
-- (-0.737661, 0.39)
-- (-0.730808, 0.4)
-- (-0.723945, 0.41)
-- (-0.717072, 0.42)
-- (-0.710188, 0.43)
-- (-0.703295, 0.44)
-- (-0.696391, 0.45)
-- (-0.689476, 0.46)
-- (-0.682549, 0.47)
-- (-0.675612, 0.48)
-- (-0.668663, 0.49)
-- (-0.661702, 0.5)
-- (-0.654729, 0.51)
-- (-0.647745, 0.52)
-- (-0.640747, 0.53)
-- (-0.633737, 0.54)
-- (-0.626715, 0.55)
-- (-0.619679, 0.56)
-- (-0.61263, 0.57)
-- (-0.605568, 0.58)
-- (-0.598492, 0.59)
-- (-0.591403, 0.6)
-- (-0.5843, 0.61)
-- (-0.577182, 0.62)
-- (-0.57005, 0.63)
-- (-0.562904, 0.64)
-- (-0.555743, 0.65)
-- (-0.548567, 0.66)
-- (-0.541377, 0.67)
-- (-0.534171, 0.68)
-- (-0.52695, 0.69)
-- (-0.519714, 0.7)
-- (-0.512462, 0.71)
-- (-0.505195, 0.72)
-- (-0.497911, 0.73)
-- (-0.490612, 0.74)
-- (-0.483297, 0.75)
-- (-0.475966, 0.76)
-- (-0.468618, 0.77)
-- (-0.461254, 0.78)
-- (-0.453874, 0.79)
-- (-0.446477, 0.8)
-- (-0.439064, 0.81)
-- (-0.431633, 0.82)
-- (-0.424186, 0.83)
-- (-0.416722, 0.84)
-- (-0.409242, 0.85)
-- (-0.401744, 0.86)
-- (-0.394229, 0.87)
-- (-0.386697, 0.88)
-- (-0.379148, 0.89)
-- (-0.371581, 0.9)
-- (-0.363997, 0.91)
-- (-0.356396, 0.92)
-- (-0.348778, 0.93)
-- (-0.341142, 0.94)
-- (-0.333489, 0.95)
-- (-0.325819, 0.96)
-- (-0.318131, 0.97)
-- (-0.310426, 0.98)
-- (-0.302703, 0.99)
-- (-0.294963, 1)
-- (-0.287205, 1.01)
-- (-0.27943, 1.02)
-- (-0.271638, 1.03)
-- (-0.263828, 1.04)
-- (-0.256001, 1.05)
-- (-0.248157, 1.06)
-- (-0.240295, 1.07)
-- (-0.232416, 1.08)
-- (-0.22452, 1.09)
-- (-0.216607, 1.1)
-- (-0.208676, 1.11)
-- (-0.200729, 1.12)
-- (-0.192764, 1.13)
-- (-0.184782, 1.14)
-- (-0.176784, 1.15)
-- (-0.168768, 1.16)
-- (-0.160736, 1.17)
-- (-0.152687, 1.18)
-- (-0.144621, 1.19)
-- (-0.136539, 1.2)
-- (-0.12844, 1.21)
-- (-0.120324, 1.22)
-- (-0.112193, 1.23)
-- (-0.104045, 1.24)
-- (-0.0958806, 1.25)
-- (-0.0877002, 1.26)
-- (-0.0795039, 1.27)
-- (-0.0712916, 1.28)
-- (-0.0630634, 1.29)
-- (-0.0548194, 1.3)
-- (-0.0465598, 1.31)
-- (-0.0382847, 1.32)
-- (-0.029994, 1.33)
-- (-0.021688, 1.34)
-- (-0.0133668, 1.35)
-- (-0.00503032, 1.36)
-- (0.00332118, 1.37)
-- (0.0116876, 1.38)
-- (0.0200689, 1.39)
-- (0.028465, 1.4)
-- (0.0368756, 1.41)
-- (0.0453008, 1.42)
-- (0.0537404, 1.43)
-- (0.0621943, 1.44)
-- (0.0706624, 1.45)
-- (0.0791446, 1.46)
-- (0.0876408, 1.47)
-- (0.0961507, 1.48)
-- (0.104674, 1.49)
-- (0.113212, 1.5)
-- (0.121763, 1.51)
-- (0.130327, 1.52)
-- (0.138904, 1.53)
-- (0.147495, 1.54)
-- (0.156099, 1.55)
-- (0.164716, 1.56)
-- (0.173345, 1.57)
-- (0.181987, 1.58)
-- (0.190642, 1.59)
-- (0.199309, 1.6)
-- (0.207989, 1.61)
-- (0.216681, 1.62)
-- (0.225385, 1.63)
-- (0.234101, 1.64)
-- (0.242829, 1.65)
-- (0.251568, 1.66)
-- (0.26032, 1.67)
-- (0.269082, 1.68)
-- (0.277857, 1.69)
-- (0.286643, 1.7)
-- (0.29544, 1.71)
-- (0.304248, 1.72)
-- (0.313067, 1.73)
-- (0.321897, 1.74)
-- (0.330737, 1.75)
-- (0.339589, 1.76)
-- (0.348451, 1.77)
-- (0.357323, 1.78)
-- (0.366206, 1.79)
-- (0.375099, 1.8)
-- (0.384002, 1.81)
-- (0.392916, 1.82)
-- (0.401839, 1.83)
-- (0.410772, 1.84)
-- (0.419715, 1.85)
-- (0.428667, 1.86)
-- (0.437629, 1.87)
-- (0.4466, 1.88)
-- (0.455581, 1.89)
-- (0.464571, 1.9)
-- (0.47357, 1.91)
-- (0.482578, 1.92)
-- (0.491596, 1.93)
-- (0.500622, 1.94)
-- (0.509656, 1.95)
-- (0.5187, 1.96)
-- (0.527752, 1.97)
-- (0.536812, 1.98)
-- (0.545881, 1.99)
-- (0.554958, 2)
-- (0.564044, 2.01)
-- (0.573137, 2.02)
-- (0.582239, 2.03)
-- (0.591348, 2.04)
-- (0.600465, 2.05)
-- (0.609591, 2.06)
-- (0.618723, 2.07)
-- (0.627864, 2.08)
-- (0.637012, 2.09)
-- (0.646167, 2.1)
-- (0.65533, 2.11)
-- (0.6645, 2.12)
-- (0.673678, 2.13)
-- (0.682862, 2.14)
-- (0.692054, 2.15)
-- (0.701252, 2.16)
-- (0.710458, 2.17)
-- (0.71967, 2.18)
-- (0.728889, 2.19)
-- (0.738115, 2.2)
-- (0.747347, 2.21)
-- (0.756586, 2.22)
-- (0.765831, 2.23)
-- (0.775083, 2.24)
-- (0.784341, 2.25)
-- (0.793606, 2.26)
-- (0.802876, 2.27)
-- (0.812153, 2.28)
-- (0.821436, 2.29)
-- (0.830724, 2.3)
-- (0.840019, 2.31)
-- (0.84932, 2.32)
-- (0.858626, 2.33)
-- (0.867938, 2.34)
-- (0.877256, 2.35)
-- (0.886579, 2.36)
-- (0.895909, 2.37)
-- (0.905243, 2.38)
-- (0.914583, 2.39)
-- (0.923928, 2.4)
-- (0.933279, 2.41)
-- (0.942635, 2.42)
-- (0.951996, 2.43)
-- (0.961363, 2.44)
-- (0.970734, 2.45)
-- (0.980111, 2.46)
-- (0.989492, 2.47)
-- (0.998879, 2.48)
-- (1.00827, 2.49)
-- (1.01767, 2.5)
% turn around
-- (1.04537, 2.5)
-- (1.03637, 2.49)
-- (1.02737, 2.48)
-- (1.01839, 2.47)
-- (1.00942, 2.46)
-- (1.00046, 2.45)
-- (0.99151, 2.44)
-- (0.982576, 2.43)
-- (0.973655, 2.42)
-- (0.964747, 2.41)
-- (0.955852, 2.4)
-- (0.946971, 2.39)
-- (0.938103, 2.38)
-- (0.92925, 2.37)
-- (0.920411, 2.36)
-- (0.911587, 2.35)
-- (0.902777, 2.34)
-- (0.893982, 2.33)
-- (0.885203, 2.32)
-- (0.876439, 2.31)
-- (0.867691, 2.3)
-- (0.858959, 2.29)
-- (0.850243, 2.28)
-- (0.841544, 2.27)
-- (0.832862, 2.26)
-- (0.824197, 2.25)
-- (0.815549, 2.24)
-- (0.80692, 2.23)
-- (0.798308, 2.22)
-- (0.789715, 2.21)
-- (0.78114, 2.2)
-- (0.772585, 2.19)
-- (0.764049, 2.18)
-- (0.755532, 2.17)
-- (0.747035, 2.16)
-- (0.738559, 2.15)
-- (0.730104, 2.14)
-- (0.72167, 2.13)
-- (0.713257, 2.12)
-- (0.704866, 2.11)
-- (0.696497, 2.1)
-- (0.68815, 2.09)
-- (0.679827, 2.08)
-- (0.671527, 2.07)
-- (0.66325, 2.06)
-- (0.654998, 2.05)
-- (0.64677, 2.04)
-- (0.638567, 2.03)
-- (0.630389, 2.02)
-- (0.622237, 2.01)
-- (0.614112, 2)
-- (0.606013, 1.99)
-- (0.597941, 1.98)
-- (0.589896, 1.97)
-- (0.58188, 1.96)
-- (0.573891, 1.95)
-- (0.565932, 1.94)
-- (0.558002, 1.93)
-- (0.550102, 1.92)
-- (0.542232, 1.91)
-- (0.534393, 1.9)
-- (0.526585, 1.89)
-- (0.518808, 1.88)
-- (0.511064, 1.87)
-- (0.503352, 1.86)
-- (0.495674, 1.85)
-- (0.488029, 1.84)
-- (0.480419, 1.83)
-- (0.472843, 1.82)
-- (0.465302, 1.81)
-- (0.457796, 1.8)
-- (0.450327, 1.79)
-- (0.442894, 1.78)
-- (0.435499, 1.77)
-- (0.428141, 1.76)
-- (0.420821, 1.75)
-- (0.41354, 1.74)
-- (0.406297, 1.73)
-- (0.399095, 1.72)
-- (0.391932, 1.71)
-- (0.38481, 1.7)
-- (0.377728, 1.69)
-- (0.370689, 1.68)
-- (0.363691, 1.67)
-- (0.356735, 1.66)
-- (0.349822, 1.65)
-- (0.342952, 1.64)
-- (0.336126, 1.63)
-- (0.329344, 1.62)
-- (0.322606, 1.61)
-- (0.315913, 1.6)
-- (0.309266, 1.59)
-- (0.302663, 1.58)
-- (0.296107, 1.57)
-- (0.289597, 1.56)
-- (0.283134, 1.55)
-- (0.276717, 1.54)
-- (0.270348, 1.53)
-- (0.264026, 1.52)
-- (0.257751, 1.51)
-- (0.251525, 1.5)
-- (0.245347, 1.49)
-- (0.239217, 1.48)
-- (0.233135, 1.47)
-- (0.227102, 1.46)
-- (0.221118, 1.45)
-- (0.215183, 1.44)
-- (0.209297, 1.43)
-- (0.203459, 1.42)
-- (0.197671, 1.41)
-- (0.191932, 1.4)
-- (0.186242, 1.39)
-- (0.180601, 1.38)
-- (0.175009, 1.37)
-- (0.169466, 1.36)
-- (0.163972, 1.35)
-- (0.158526, 1.34)
-- (0.153129, 1.33)
-- (0.147781, 1.32)
-- (0.14248, 1.31)
-- (0.137228, 1.3)
-- (0.132023, 1.29)
-- (0.126866, 1.28)
-- (0.121755, 1.27)
-- (0.116692, 1.26)
-- (0.111675, 1.25)
-- (0.106704, 1.24)
-- (0.101779, 1.23)
-- (0.0968999, 1.22)
-- (0.0920653, 1.21)
-- (0.0872752, 1.2)
-- (0.0825291, 1.19)
-- (0.0778266, 1.18)
-- (0.0731672, 1.17)
-- (0.0685504, 1.16)
-- (0.0639756, 1.15)
-- (0.0594423, 1.14)
-- (0.05495, 1.13)
-- (0.050498, 1.12)
-- (0.0460858, 1.11)
-- (0.0417129, 1.1)
-- (0.0373785, 1.09)
-- (0.0330821, 1.08)
-- (0.028823, 1.07)
-- (0.0246006, 1.06)
-- (0.0204143, 1.05)
-- (0.0162633, 1.04)
-- (0.0121471, 1.03)
-- (0.00806492, 1.02)
-- (0.00401612, 1.01)
-- (0, 1)
-- (-0.00398412, 0.99)
-- (-0.00793693, 0.98)
-- (-0.0118591, 0.97)
-- (-0.0157514, 0.96)
-- (-0.0196145, 0.95)
-- (-0.0234491, 0.94)
-- (-0.0272559, 0.93)
-- (-0.0310356, 0.92)
-- (-0.0347889, 0.91)
-- (-0.0385165, 0.9)
-- (-0.0422192, 0.89)
-- (-0.0458976, 0.88)
-- (-0.0495524, 0.87)
-- (-0.0531844, 0.86)
-- (-0.0567943, 0.85)
-- (-0.0603827, 0.84)
-- (-0.0639504, 0.83)
-- (-0.0674979, 0.82)
-- (-0.0710262, 0.81)
-- (-0.0745357, 0.8)
-- (-0.0780272, 0.79)
-- (-0.0815015, 0.78)
-- (-0.0849591, 0.77)
-- (-0.0884007, 0.76)
-- (-0.091827, 0.75)
-- (-0.0952387, 0.74)
-- (-0.0986364, 0.73)
-- (-0.102021, 0.72)
-- (-0.105392, 0.71)
-- (-0.108752, 0.7)
-- (-0.1121, 0.69)
-- (-0.115438, 0.68)
-- (-0.118765, 0.67)
-- (-0.122083, 0.66)
-- (-0.125392, 0.65)
-- (-0.128693, 0.64)
-- (-0.131986, 0.63)
-- (-0.135272, 0.62)
-- (-0.138552, 0.61)
-- (-0.141826, 0.6)
-- (-0.145094, 0.59)
-- (-0.148358, 0.58)
-- (-0.151618, 0.57)
-- (-0.154874, 0.56)
-- (-0.158127, 0.55)
-- (-0.161378, 0.54)
-- (-0.164627, 0.53)
-- (-0.167875, 0.52)
-- (-0.171122, 0.51)
-- (-0.174369, 0.5)
-- (-0.177616, 0.49)
-- (-0.180864, 0.48)
-- (-0.184114, 0.47)
-- (-0.187365, 0.46)
-- (-0.190619, 0.45)
-- (-0.193876, 0.44)
-- (-0.197136, 0.43)
-- (-0.200401, 0.42)
-- (-0.20367, 0.41)
-- (-0.206943, 0.4)
-- (-0.210223, 0.39)
-- (-0.213508, 0.38)
-- (-0.2168, 0.37)
-- (-0.220099, 0.36)
-- (-0.223406, 0.35)
-- (-0.22672, 0.34)
-- (-0.230043, 0.33)
-- (-0.233374, 0.32)
-- (-0.236716, 0.31)
-- (-0.240066, 0.3)
-- (-0.243427, 0.29)
-- (-0.246799, 0.28)
-- (-0.250182, 0.27)
-- (-0.253577, 0.26)
-- (-0.256983, 0.25)
-- (-0.260403, 0.24)
-- (-0.263835, 0.23)
-- (-0.26728, 0.22)
-- (-0.270739, 0.21)
-- (-0.274213, 0.2)
-- (-0.277701, 0.19)
-- (-0.281204, 0.18)
-- (-0.284723, 0.17)
-- (-0.288258, 0.16)
-- (-0.291809, 0.15)
-- (-0.295376, 0.14)
-- (-0.298961, 0.13)
-- (-0.302563, 0.12)
-- (-0.306183, 0.11)
-- (-0.309822, 0.1)
-- (-0.313479, 0.09)
-- (-0.317155, 0.08)
-- (-0.320851, 0.07)
-- (-0.324566, 0.06)
-- (-0.328302, 0.05)
-- (-0.332058, 0.04)
-- (-0.335836, 0.03)
-- (-0.339634, 0.02)
-- (-0.343454, 0.01)
-- (-0.347296, 0)
-- cycle;
\drawBand (-0.347296, 0)
-- (-0.337816, 0.01)
-- (-0.328335, 0.02)
-- (-0.318854, 0.03)
-- (-0.309373, 0.04)
-- (-0.299891, 0.05)
-- (-0.290409, 0.06)
-- (-0.280927, 0.07)
-- (-0.271444, 0.08)
-- (-0.26196, 0.09)
-- (-0.252476, 0.1)
-- (-0.242992, 0.11)
-- (-0.233507, 0.12)
-- (-0.224022, 0.13)
-- (-0.214537, 0.14)
-- (-0.205051, 0.15)
-- (-0.195564, 0.16)
-- (-0.186077, 0.17)
-- (-0.17659, 0.18)
-- (-0.167102, 0.19)
-- (-0.157613, 0.2)
-- (-0.148124, 0.21)
-- (-0.138635, 0.22)
-- (-0.129145, 0.23)
-- (-0.119654, 0.24)
-- (-0.110163, 0.25)
-- (-0.100671, 0.26)
-- (-0.091179, 0.27)
-- (-0.0816862, 0.28)
-- (-0.0721928, 0.29)
-- (-0.0626989, 0.3)
-- (-0.0532044, 0.31)
-- (-0.0437093, 0.32)
-- (-0.0342136, 0.33)
-- (-0.0247173, 0.34)
-- (-0.0152204, 0.35)
-- (-0.00572293, 0.36)
-- (0.0037752, 0.37)
-- (0.013274, 0.38)
-- (0.0227734, 0.39)
-- (0.0322734, 0.4)
-- (0.0417741, 0.41)
-- (0.0512754, 0.42)
-- (0.0607774, 0.43)
-- (0.0702801, 0.44)
-- (0.0797835, 0.45)
-- (0.0892875, 0.46)
-- (0.0987922, 0.47)
-- (0.108298, 0.48)
-- (0.117804, 0.49)
-- (0.127311, 0.5)
-- (0.136818, 0.51)
-- (0.146326, 0.52)
-- (0.155835, 0.53)
-- (0.165345, 0.54)
-- (0.174855, 0.55)
-- (0.184366, 0.56)
-- (0.193878, 0.57)
-- (0.203391, 0.58)
-- (0.212904, 0.59)
-- (0.222419, 0.6)
-- (0.231933, 0.61)
-- (0.241449, 0.62)
-- (0.250966, 0.63)
-- (0.260483, 0.64)
-- (0.270001, 0.65)
-- (0.27952, 0.66)
-- (0.289039, 0.67)
-- (0.29856, 0.68)
-- (0.308081, 0.69)
-- (0.317603, 0.7)
-- (0.327126, 0.71)
-- (0.33665, 0.72)
-- (0.346174, 0.73)
-- (0.355699, 0.74)
-- (0.365226, 0.75)
-- (0.374753, 0.76)
-- (0.38428, 0.77)
-- (0.393809, 0.78)
-- (0.403339, 0.79)
-- (0.412869, 0.8)
-- (0.4224, 0.81)
-- (0.431932, 0.82)
-- (0.441465, 0.83)
-- (0.450999, 0.84)
-- (0.460534, 0.85)
-- (0.470069, 0.86)
-- (0.479606, 0.87)
-- (0.489143, 0.88)
-- (0.498681, 0.89)
-- (0.508221, 0.9)
-- (0.517761, 0.91)
-- (0.527301, 0.92)
-- (0.536843, 0.93)
-- (0.546386, 0.94)
-- (0.55593, 0.95)
-- (0.565474, 0.96)
-- (0.57502, 0.97)
-- (0.584566, 0.98)
-- (0.594113, 0.99)
-- (0.603661, 1)
-- (0.613211, 1.01)
-- (0.622761, 1.02)
-- (0.632312, 1.03)
-- (0.641864, 1.04)
-- (0.651416, 1.05)
-- (0.66097, 1.06)
-- (0.670525, 1.07)
-- (0.680081, 1.08)
-- (0.689637, 1.09)
-- (0.699195, 1.1)
-- (0.708753, 1.11)
-- (0.718313, 1.12)
-- (0.727873, 1.13)
-- (0.737435, 1.14)
-- (0.746997, 1.15)
-- (0.75656, 1.16)
-- (0.766125, 1.17)
-- (0.77569, 1.18)
-- (0.785256, 1.19)
-- (0.794823, 1.2)
-- (0.804391, 1.21)
-- (0.813961, 1.22)
-- (0.823531, 1.23)
-- (0.833102, 1.24)
-- (0.842674, 1.25)
-- (0.852247, 1.26)
-- (0.861821, 1.27)
-- (0.871396, 1.28)
-- (0.880972, 1.29)
-- (0.890549, 1.3)
-- (0.900126, 1.31)
-- (0.909705, 1.32)
-- (0.919285, 1.33)
-- (0.928866, 1.34)
-- (0.938448, 1.35)
-- (0.948031, 1.36)
-- (0.957615, 1.37)
-- (0.967199, 1.38)
-- (0.976785, 1.39)
-- (0.986372, 1.4)
-- (0.99596, 1.41)
-- (1.00555, 1.42)
-- (1.01514, 1.43)
-- (1.02473, 1.44)
-- (1.03432, 1.45)
-- (1.04391, 1.46)
-- (1.05351, 1.47)
-- (1.0631, 1.48)
-- (1.0727, 1.49)
-- (1.08229, 1.5)
-- (1.09189, 1.51)
-- (1.10149, 1.52)
-- (1.11109, 1.53)
-- (1.12069, 1.54)
-- (1.13029, 1.55)
-- (1.1399, 1.56)
-- (1.1495, 1.57)
-- (1.1591, 1.58)
-- (1.16871, 1.59)
-- (1.17832, 1.6)
-- (1.18792, 1.61)
-- (1.19753, 1.62)
-- (1.20714, 1.63)
-- (1.21675, 1.64)
-- (1.22637, 1.65)
-- (1.23598, 1.66)
-- (1.24559, 1.67)
-- (1.25521, 1.68)
-- (1.26482, 1.69)
-- (1.27444, 1.7)
-- (1.28406, 1.71)
-- (1.29368, 1.72)
-- (1.30329, 1.73)
-- (1.31292, 1.74)
-- (1.32254, 1.75)
-- (1.33216, 1.76)
-- (1.34178, 1.77)
-- (1.35141, 1.78)
-- (1.36103, 1.79)
-- (1.37066, 1.8)
-- (1.38029, 1.81)
-- (1.38992, 1.82)
-- (1.39955, 1.83)
-- (1.40918, 1.84)
-- (1.41881, 1.85)
-- (1.42844, 1.86)
-- (1.43807, 1.87)
-- (1.44771, 1.88)
-- (1.45734, 1.89)
-- (1.46698, 1.9)
-- (1.47662, 1.91)
-- (1.48626, 1.92)
-- (1.49589, 1.93)
-- (1.50554, 1.94)
-- (1.51518, 1.95)
-- (1.52482, 1.96)
-- (1.53446, 1.97)
-- (1.54411, 1.98)
-- (1.55375, 1.99)
-- (1.5634, 2)
-- (1.57304, 2.01)
-- (1.58269, 2.02)
-- (1.59234, 2.03)
-- (1.60199, 2.04)
-- (1.61164, 2.05)
-- (1.62129, 2.06)
-- (1.63095, 2.07)
-- (1.6406, 2.08)
-- (1.65026, 2.09)
-- (1.65991, 2.1)
-- (1.66957, 2.11)
-- (1.67922, 2.12)
-- (1.68888, 2.13)
-- (1.69854, 2.14)
-- (1.7082, 2.15)
-- (1.71786, 2.16)
-- (1.72753, 2.17)
-- (1.73719, 2.18)
-- (1.74685, 2.19)
-- (1.75652, 2.2)
-- (1.76619, 2.21)
-- (1.77585, 2.22)
-- (1.78552, 2.23)
-- (1.79519, 2.24)
-- (1.80486, 2.25)
-- (1.81453, 2.26)
-- (1.8242, 2.27)
-- (1.83387, 2.28)
-- (1.84355, 2.29)
-- (1.85322, 2.3)
-- (1.8629, 2.31)
-- (1.87257, 2.32)
-- (1.88225, 2.33)
-- (1.89193, 2.34)
-- (1.90161, 2.35)
-- (1.91129, 2.36)
-- (1.92097, 2.37)
-- (1.93065, 2.38)
-- (1.94033, 2.39)
-- (1.95001, 2.4)
-- (1.9597, 2.41)
-- (1.96938, 2.42)
-- (1.97907, 2.43)
-- (1.98876, 2.44)
-- (1.99844, 2.45)
-- (2.00813, 2.46)
-- (2.01782, 2.47)
-- (2.02751, 2.48)
-- (2.0372, 2.49)
-- (2.0469, 2.5)
% turn around
-- (2.12178, 2.5)
-- (2.11265, 2.49)
-- (2.10353, 2.48)
-- (2.09441, 2.47)
-- (2.0853, 2.46)
-- (2.07619, 2.45)
-- (2.0671, 2.44)
-- (2.058, 2.43)
-- (2.04892, 2.42)
-- (2.03984, 2.41)
-- (2.03077, 2.4)
-- (2.0217, 2.39)
-- (2.01265, 2.38)
-- (2.0036, 2.37)
-- (1.99455, 2.36)
-- (1.98552, 2.35)
-- (1.97649, 2.34)
-- (1.96746, 2.33)
-- (1.95845, 2.32)
-- (1.94944, 2.31)
-- (1.94044, 2.3)
-- (1.93145, 2.29)
-- (1.92247, 2.28)
-- (1.91349, 2.27)
-- (1.90452, 2.26)
-- (1.89556, 2.25)
-- (1.88661, 2.24)
-- (1.87766, 2.23)
-- (1.86873, 2.22)
-- (1.8598, 2.21)
-- (1.85088, 2.2)
-- (1.84197, 2.19)
-- (1.83307, 2.18)
-- (1.82417, 2.17)
-- (1.81529, 2.16)
-- (1.80641, 2.15)
-- (1.79754, 2.14)
-- (1.78869, 2.13)
-- (1.77984, 2.12)
-- (1.771, 2.11)
-- (1.76217, 2.1)
-- (1.75335, 2.09)
-- (1.74453, 2.08)
-- (1.73573, 2.07)
-- (1.72694, 2.06)
-- (1.71816, 2.05)
-- (1.70938, 2.04)
-- (1.70062, 2.03)
-- (1.69187, 2.02)
-- (1.68313, 2.01)
-- (1.6744, 2)
-- (1.66567, 1.99)
-- (1.65696, 1.98)
-- (1.64826, 1.97)
-- (1.63957, 1.96)
-- (1.6309, 1.95)
-- (1.62223, 1.94)
-- (1.61357, 1.93)
-- (1.60493, 1.92)
-- (1.5963, 1.91)
-- (1.58768, 1.9)
-- (1.57907, 1.89)
-- (1.57047, 1.88)
-- (1.56188, 1.87)
-- (1.55331, 1.86)
-- (1.54475, 1.85)
-- (1.5362, 1.84)
-- (1.52766, 1.83)
-- (1.51914, 1.82)
-- (1.51062, 1.81)
-- (1.50213, 1.8)
-- (1.49364, 1.79)
-- (1.48517, 1.78)
-- (1.47671, 1.77)
-- (1.46826, 1.76)
-- (1.45983, 1.75)
-- (1.45141, 1.74)
-- (1.44301, 1.73)
-- (1.43462, 1.72)
-- (1.42624, 1.71)
-- (1.41788, 1.7)
-- (1.40954, 1.69)
-- (1.4012, 1.68)
-- (1.39289, 1.67)
-- (1.38458, 1.66)
-- (1.3763, 1.65)
-- (1.36803, 1.64)
-- (1.35977, 1.63)
-- (1.35153, 1.62)
-- (1.3433, 1.61)
-- (1.3351, 1.6)
-- (1.3269, 1.59)
-- (1.31873, 1.58)
-- (1.31057, 1.57)
-- (1.30243, 1.56)
-- (1.2943, 1.55)
-- (1.28619, 1.54)
-- (1.2781, 1.53)
-- (1.27003, 1.52)
-- (1.26197, 1.51)
-- (1.25393, 1.5)
-- (1.24591, 1.49)
-- (1.23791, 1.48)
-- (1.22992, 1.47)
-- (1.22196, 1.46)
-- (1.21401, 1.45)
-- (1.20608, 1.44)
-- (1.19817, 1.43)
-- (1.19029, 1.42)
-- (1.18242, 1.41)
-- (1.17457, 1.4)
-- (1.16674, 1.39)
-- (1.15893, 1.38)
-- (1.15114, 1.37)
-- (1.14337, 1.36)
-- (1.13562, 1.35)
-- (1.12789, 1.34)
-- (1.12019, 1.33)
-- (1.1125, 1.32)
-- (1.10484, 1.31)
-- (1.0972, 1.3)
-- (1.08958, 1.29)
-- (1.08198, 1.28)
-- (1.0744, 1.27)
-- (1.06685, 1.26)
-- (1.05932, 1.25)
-- (1.05182, 1.24)
-- (1.04433, 1.23)
-- (1.03687, 1.22)
-- (1.02944, 1.21)
-- (1.02203, 1.2)
-- (1.01464, 1.19)
-- (1.00728, 1.18)
-- (0.999937, 1.17)
-- (0.992622, 1.16)
-- (0.985333, 1.15)
-- (0.978069, 1.14)
-- (0.97083, 1.13)
-- (0.963617, 1.12)
-- (0.95643, 1.11)
-- (0.949268, 1.1)
-- (0.942133, 1.09)
-- (0.935024, 1.08)
-- (0.927942, 1.07)
-- (0.920887, 1.06)
-- (0.913859, 1.05)
-- (0.906858, 1.04)
-- (0.899885, 1.03)
-- (0.892939, 1.02)
-- (0.886021, 1.01)
-- (0.879131, 1)
-- (0.872269, 0.99)
-- (0.865436, 0.98)
-- (0.858631, 0.97)
-- (0.851855, 0.96)
-- (0.845108, 0.95)
-- (0.83839, 0.94)
-- (0.831702, 0.93)
-- (0.825043, 0.92)
-- (0.818414, 0.91)
-- (0.811815, 0.9)
-- (0.805245, 0.89)
-- (0.798706, 0.88)
-- (0.792198, 0.87)
-- (0.78572, 0.86)
-- (0.779272, 0.85)
-- (0.772855, 0.84)
-- (0.76647, 0.83)
-- (0.760115, 0.82)
-- (0.753792, 0.81)
-- (0.7475, 0.8)
-- (0.74124, 0.79)
-- (0.735011, 0.78)
-- (0.728815, 0.77)
-- (0.72265, 0.76)
-- (0.716517, 0.75)
-- (0.710416, 0.74)
-- (0.704347, 0.73)
-- (0.698311, 0.72)
-- (0.692307, 0.71)
-- (0.686336, 0.7)
-- (0.680397, 0.69)
-- (0.674491, 0.68)
-- (0.668617, 0.67)
-- (0.662777, 0.66)
-- (0.656969, 0.65)
-- (0.651194, 0.64)
-- (0.645452, 0.63)
-- (0.639743, 0.62)
-- (0.634067, 0.61)
-- (0.628424, 0.6)
-- (0.622814, 0.59)
-- (0.617237, 0.58)
-- (0.611693, 0.57)
-- (0.606182, 0.56)
-- (0.600704, 0.55)
-- (0.59526, 0.54)
-- (0.589848, 0.53)
-- (0.584469, 0.52)
-- (0.579124, 0.51)
-- (0.573811, 0.5)
-- (0.568531, 0.49)
-- (0.563284, 0.48)
-- (0.55807, 0.47)
-- (0.552888, 0.46)
-- (0.547739, 0.45)
-- (0.542623, 0.44)
-- (0.537539, 0.43)
-- (0.532488, 0.42)
-- (0.527468, 0.41)
-- (0.522481, 0.4)
-- (0.517526, 0.39)
-- (0.512603, 0.38)
-- (0.507711, 0.37)
-- (0.502852, 0.36)
-- (0.498023, 0.35)
-- (0.493226, 0.34)
-- (0.488461, 0.33)
-- (0.483726, 0.32)
-- (0.479022, 0.31)
-- (0.474349, 0.3)
-- (0.469706, 0.29)
-- (0.465094, 0.28)
-- (0.460512, 0.27)
-- (0.455959, 0.26)
-- (0.451437, 0.25)
-- (0.446943, 0.24)
-- (0.44248, 0.23)
-- (0.438045, 0.22)
-- (0.433639, 0.21)
-- (0.429261, 0.2)
-- (0.424912, 0.19)
-- (0.420591, 0.18)
-- (0.416298, 0.17)
-- (0.412032, 0.16)
-- (0.407794, 0.15)
-- (0.403583, 0.14)
-- (0.399398, 0.13)
-- (0.39524, 0.12)
-- (0.391108, 0.11)
-- (0.387002, 0.1)
-- (0.382921, 0.09)
-- (0.378866, 0.08)
-- (0.374836, 0.07)
-- (0.37083, 0.06)
-- (0.366849, 0.05)
-- (0.362892, 0.04)
-- (0.358958, 0.03)
-- (0.355048, 0.02)
-- (0.351161, 0.01)
-- (0.347296, 0)
-- cycle;
\drawBand (0.347296, 0)
-- (0.356776, 0.01)
-- (0.366256, 0.02)
-- (0.375735, 0.03)
-- (0.385214, 0.04)
-- (0.394693, 0.05)
-- (0.404171, 0.06)
-- (0.413649, 0.07)
-- (0.423127, 0.08)
-- (0.432604, 0.09)
-- (0.442081, 0.1)
-- (0.451558, 0.11)
-- (0.461035, 0.12)
-- (0.470511, 0.13)
-- (0.479987, 0.14)
-- (0.489463, 0.15)
-- (0.498938, 0.16)
-- (0.508414, 0.17)
-- (0.517889, 0.18)
-- (0.527364, 0.19)
-- (0.536839, 0.2)
-- (0.546314, 0.21)
-- (0.555788, 0.22)
-- (0.565262, 0.23)
-- (0.574736, 0.24)
-- (0.58421, 0.25)
-- (0.593684, 0.26)
-- (0.603158, 0.27)
-- (0.612631, 0.28)
-- (0.622105, 0.29)
-- (0.631578, 0.3)
-- (0.641052, 0.31)
-- (0.650525, 0.32)
-- (0.659998, 0.33)
-- (0.669471, 0.34)
-- (0.678944, 0.35)
-- (0.688417, 0.36)
-- (0.69789, 0.37)
-- (0.707362, 0.38)
-- (0.716835, 0.39)
-- (0.726308, 0.4)
-- (0.735781, 0.41)
-- (0.745254, 0.42)
-- (0.754726, 0.43)
-- (0.764199, 0.44)
-- (0.773672, 0.45)
-- (0.783145, 0.46)
-- (0.792618, 0.47)
-- (0.802091, 0.48)
-- (0.811564, 0.49)
-- (0.821037, 0.5)
-- (0.83051, 0.51)
-- (0.839983, 0.52)
-- (0.849457, 0.53)
-- (0.85893, 0.54)
-- (0.868404, 0.55)
-- (0.877877, 0.56)
-- (0.887351, 0.57)
-- (0.896825, 0.58)
-- (0.906299, 0.59)
-- (0.915773, 0.6)
-- (0.925248, 0.61)
-- (0.934722, 0.62)
-- (0.944197, 0.63)
-- (0.953672, 0.64)
-- (0.963147, 0.65)
-- (0.972622, 0.66)
-- (0.982098, 0.67)
-- (0.991574, 0.68)
-- (1.00105, 0.69)
-- (1.01053, 0.7)
-- (1.02, 0.71)
-- (1.02948, 0.72)
-- (1.03896, 0.73)
-- (1.04843, 0.74)
-- (1.05791, 0.75)
-- (1.06739, 0.76)
-- (1.07687, 0.77)
-- (1.08635, 0.78)
-- (1.09582, 0.79)
-- (1.1053, 0.8)
-- (1.11478, 0.81)
-- (1.12426, 0.82)
-- (1.13374, 0.83)
-- (1.14322, 0.84)
-- (1.1527, 0.85)
-- (1.16218, 0.86)
-- (1.17167, 0.87)
-- (1.18115, 0.88)
-- (1.19063, 0.89)
-- (1.20011, 0.9)
-- (1.2096, 0.91)
-- (1.21908, 0.92)
-- (1.22856, 0.93)
-- (1.23805, 0.94)
-- (1.24753, 0.95)
-- (1.25702, 0.96)
-- (1.2665, 0.97)
-- (1.27599, 0.98)
-- (1.28548, 0.99)
-- (1.29496, 1)
-- (1.30445, 1.01)
-- (1.31394, 1.02)
-- (1.32343, 1.03)
-- (1.33292, 1.04)
-- (1.34241, 1.05)
-- (1.3519, 1.06)
-- (1.36139, 1.07)
-- (1.37088, 1.08)
-- (1.38037, 1.09)
-- (1.38986, 1.1)
-- (1.39935, 1.11)
-- (1.40885, 1.12)
-- (1.41834, 1.13)
-- (1.42783, 1.14)
-- (1.43733, 1.15)
-- (1.44682, 1.16)
-- (1.45632, 1.17)
-- (1.46582, 1.18)
-- (1.47531, 1.19)
-- (1.48481, 1.2)
-- (1.49431, 1.21)
-- (1.50381, 1.22)
-- (1.51331, 1.23)
-- (1.52281, 1.24)
-- (1.53231, 1.25)
-- (1.54181, 1.26)
-- (1.55131, 1.27)
-- (1.56081, 1.28)
-- (1.57032, 1.29)
-- (1.57982, 1.3)
-- (1.58933, 1.31)
-- (1.59883, 1.32)
-- (1.60834, 1.33)
-- (1.61784, 1.34)
-- (1.62735, 1.35)
-- (1.63686, 1.36)
-- (1.64637, 1.37)
-- (1.65588, 1.38)
-- (1.66539, 1.39)
-- (1.6749, 1.4)
-- (1.68441, 1.41)
-- (1.69392, 1.42)
-- (1.70344, 1.43)
-- (1.71295, 1.44)
-- (1.72246, 1.45)
-- (1.73198, 1.46)
-- (1.74149, 1.47)
-- (1.75101, 1.48)
-- (1.76053, 1.49)
-- (1.77005, 1.5)
-- (1.77957, 1.51)
-- (1.78909, 1.52)
-- (1.79861, 1.53)
-- (1.80813, 1.54)
-- (1.81765, 1.55)
-- (1.82717, 1.56)
-- (1.83669, 1.57)
-- (1.84622, 1.58)
-- (1.85574, 1.59)
-- (1.86527, 1.6)
-- (1.8748, 1.61)
-- (1.88432, 1.62)
-- (1.89385, 1.63)
-- (1.90338, 1.64)
-- (1.91291, 1.65)
-- (1.92244, 1.66)
-- (1.93197, 1.67)
-- (1.9415, 1.68)
-- (1.95104, 1.69)
-- (1.96057, 1.7)
-- (1.97011, 1.71)
-- (1.97964, 1.72)
-- (1.98918, 1.73)
-- (1.99871, 1.74)
-- (2.00825, 1.75)
-- (2.01779, 1.76)
-- (2.02733, 1.77)
-- (2.03687, 1.78)
-- (2.04641, 1.79)
-- (2.05595, 1.8)
-- (2.0655, 1.81)
-- (2.07504, 1.82)
-- (2.08459, 1.83)
-- (2.09413, 1.84)
-- (2.10368, 1.85)
-- (2.11323, 1.86)
-- (2.12277, 1.87)
-- (2.13232, 1.88)
-- (2.14187, 1.89)
-- (2.15142, 1.9)
-- (2.16098, 1.91)
-- (2.17053, 1.92)
-- (2.18008, 1.93)
-- (2.18964, 1.94)
-- (2.19919, 1.95)
-- (2.20875, 1.96)
-- (2.2183, 1.97)
-- (2.22786, 1.98)
-- (2.23742, 1.99)
-- (2.24698, 2)
-- (2.25654, 2.01)
-- (2.2661, 2.02)
-- (2.27566, 2.03)
-- (2.28523, 2.04)
-- (2.29479, 2.05)
-- (2.30436, 2.06)
-- (2.31392, 2.07)
-- (2.32349, 2.08)
-- (2.33306, 2.09)
-- (2.34262, 2.1)
-- (2.35219, 2.11)
-- (2.36176, 2.12)
-- (2.37134, 2.13)
-- (2.38091, 2.14)
-- (2.39048, 2.15)
-- (2.40005, 2.16)
-- (2.40963, 2.17)
-- (2.41921, 2.18)
-- (2.42878, 2.19)
-- (2.43836, 2.2)
-- (2.44794, 2.21)
-- (2.45752, 2.22)
-- (2.4671, 2.23)
-- (2.47668, 2.24)
-- (2.48626, 2.25)
-- (2.49584, 2.26)
-- (2.50543, 2.27)
-- (2.51501, 2.28)
-- (2.5246, 2.29)
-- (2.53419, 2.3)
-- (2.54377, 2.31)
-- (2.55336, 2.32)
-- (2.56295, 2.33)
-- (2.57254, 2.34)
-- (2.58213, 2.35)
-- (2.59173, 2.36)
-- (2.60132, 2.37)
-- (2.61091, 2.38)
-- (2.62051, 2.39)
-- (2.6301, 2.4)
-- (2.6397, 2.41)
-- (2.6493, 2.42)
-- (2.6589, 2.43)
-- (2.6685, 2.44)
-- (2.6781, 2.45)
-- (2.6877, 2.46)
-- (2.6973, 2.47)
-- (2.7069, 2.48)
-- (2.71651, 2.49)
-- (2.72611, 2.5)
% turn around
-- (2.91053, 2.5)
-- (2.90181, 2.49)
-- (2.8931, 2.48)
-- (2.8844, 2.47)
-- (2.8757, 2.46)
-- (2.86701, 2.45)
-- (2.85832, 2.44)
-- (2.84965, 2.43)
-- (2.84098, 2.42)
-- (2.83231, 2.41)
-- (2.82365, 2.4)
-- (2.815, 2.39)
-- (2.80636, 2.38)
-- (2.79772, 2.37)
-- (2.78909, 2.36)
-- (2.78047, 2.35)
-- (2.77185, 2.34)
-- (2.76324, 2.33)
-- (2.75463, 2.32)
-- (2.74604, 2.31)
-- (2.73745, 2.3)
-- (2.72886, 2.29)
-- (2.72029, 2.28)
-- (2.71172, 2.27)
-- (2.70316, 2.26)
-- (2.6946, 2.25)
-- (2.68606, 2.24)
-- (2.67752, 2.23)
-- (2.66898, 2.22)
-- (2.66046, 2.21)
-- (2.65194, 2.2)
-- (2.64343, 2.19)
-- (2.63493, 2.18)
-- (2.62643, 2.17)
-- (2.61794, 2.16)
-- (2.60946, 2.15)
-- (2.60099, 2.14)
-- (2.59252, 2.13)
-- (2.58406, 2.12)
-- (2.57561, 2.11)
-- (2.56717, 2.1)
-- (2.55874, 2.09)
-- (2.55031, 2.08)
-- (2.54189, 2.07)
-- (2.53348, 2.06)
-- (2.52508, 2.05)
-- (2.51668, 2.04)
-- (2.50829, 2.03)
-- (2.49991, 2.02)
-- (2.49154, 2.01)
-- (2.48318, 2)
-- (2.47482, 1.99)
-- (2.46648, 1.98)
-- (2.45814, 1.97)
-- (2.44981, 1.96)
-- (2.44149, 1.95)
-- (2.43317, 1.94)
-- (2.42487, 1.93)
-- (2.41657, 1.92)
-- (2.40828, 1.91)
-- (2.4, 1.9)
-- (2.39173, 1.89)
-- (2.38347, 1.88)
-- (2.37521, 1.87)
-- (2.36697, 1.86)
-- (2.35873, 1.85)
-- (2.3505, 1.84)
-- (2.34228, 1.83)
-- (2.33407, 1.82)
-- (2.32587, 1.81)
-- (2.31767, 1.8)
-- (2.30949, 1.79)
-- (2.30131, 1.78)
-- (2.29315, 1.77)
-- (2.28499, 1.76)
-- (2.27684, 1.75)
-- (2.2687, 1.74)
-- (2.26057, 1.73)
-- (2.25245, 1.72)
-- (2.24434, 1.71)
-- (2.23624, 1.7)
-- (2.22815, 1.69)
-- (2.22006, 1.68)
-- (2.21199, 1.67)
-- (2.20392, 1.66)
-- (2.19587, 1.65)
-- (2.18782, 1.64)
-- (2.17978, 1.63)
-- (2.17176, 1.62)
-- (2.16374, 1.61)
-- (2.15573, 1.6)
-- (2.14773, 1.59)
-- (2.13974, 1.58)
-- (2.13177, 1.57)
-- (2.1238, 1.56)
-- (2.11584, 1.55)
-- (2.10789, 1.54)
-- (2.09995, 1.53)
-- (2.09202, 1.52)
-- (2.0841, 1.51)
-- (2.07619, 1.5)
-- (2.06829, 1.49)
-- (2.06039, 1.48)
-- (2.05251, 1.47)
-- (2.04464, 1.46)
-- (2.03678, 1.45)
-- (2.02893, 1.44)
-- (2.02109, 1.43)
-- (2.01326, 1.42)
-- (2.00544, 1.41)
-- (1.99763, 1.4)
-- (1.98983, 1.39)
-- (1.98204, 1.38)
-- (1.97427, 1.37)
-- (1.9665, 1.36)
-- (1.95874, 1.35)
-- (1.95099, 1.34)
-- (1.94325, 1.33)
-- (1.93553, 1.32)
-- (1.92781, 1.31)
-- (1.9201, 1.3)
-- (1.91241, 1.29)
-- (1.90472, 1.28)
-- (1.89705, 1.27)
-- (1.88938, 1.26)
-- (1.88173, 1.25)
-- (1.87408, 1.24)
-- (1.86645, 1.23)
-- (1.85883, 1.22)
-- (1.85122, 1.21)
-- (1.84362, 1.2)
-- (1.83602, 1.19)
-- (1.82844, 1.18)
-- (1.82087, 1.17)
-- (1.81332, 1.16)
-- (1.80577, 1.15)
-- (1.79823, 1.14)
-- (1.7907, 1.13)
-- (1.78319, 1.12)
-- (1.77568, 1.11)
-- (1.76819, 1.1)
-- (1.7607, 1.09)
-- (1.75323, 1.08)
-- (1.74577, 1.07)
-- (1.73831, 1.06)
-- (1.73087, 1.05)
-- (1.72344, 1.04)
-- (1.71602, 1.03)
-- (1.70861, 1.02)
-- (1.70121, 1.01)
-- (1.69382, 1)
-- (1.68644, 0.99)
-- (1.67908, 0.98)
-- (1.67172, 0.97)
-- (1.66437, 0.96)
-- (1.65704, 0.95)
-- (1.64971, 0.94)
-- (1.6424, 0.93)
-- (1.6351, 0.92)
-- (1.6278, 0.91)
-- (1.62052, 0.9)
-- (1.61325, 0.89)
-- (1.60599, 0.88)
-- (1.59873, 0.87)
-- (1.59149, 0.86)
-- (1.58426, 0.85)
-- (1.57704, 0.84)
-- (1.56983, 0.83)
-- (1.56263, 0.82)
-- (1.55544, 0.81)
-- (1.54826, 0.8)
-- (1.54109, 0.79)
-- (1.53393, 0.78)
-- (1.52679, 0.77)
-- (1.51965, 0.76)
-- (1.51252, 0.75)
-- (1.5054, 0.74)
-- (1.49829, 0.73)
-- (1.49119, 0.72)
-- (1.4841, 0.71)
-- (1.47702, 0.7)
-- (1.46995, 0.69)
-- (1.46289, 0.68)
-- (1.45584, 0.67)
-- (1.4488, 0.66)
-- (1.44176, 0.65)
-- (1.43474, 0.64)
-- (1.42773, 0.63)
-- (1.42072, 0.62)
-- (1.41373, 0.61)
-- (1.40674, 0.6)
-- (1.39977, 0.59)
-- (1.3928, 0.58)
-- (1.38584, 0.57)
-- (1.37889, 0.56)
-- (1.37195, 0.55)
-- (1.36501, 0.54)
-- (1.35809, 0.53)
-- (1.35117, 0.52)
-- (1.34426, 0.51)
-- (1.33736, 0.5)
-- (1.33047, 0.49)
-- (1.32359, 0.48)
-- (1.31671, 0.47)
-- (1.30985, 0.46)
-- (1.30299, 0.45)
-- (1.29613, 0.44)
-- (1.28929, 0.43)
-- (1.28245, 0.42)
-- (1.27562, 0.41)
-- (1.2688, 0.4)
-- (1.26198, 0.39)
-- (1.25517, 0.38)
-- (1.24837, 0.37)
-- (1.24157, 0.36)
-- (1.23478, 0.35)
-- (1.228, 0.34)
-- (1.22122, 0.33)
-- (1.21445, 0.32)
-- (1.20768, 0.31)
-- (1.20093, 0.3)
-- (1.19417, 0.29)
-- (1.18742, 0.28)
-- (1.18068, 0.27)
-- (1.17394, 0.26)
-- (1.16721, 0.25)
-- (1.16048, 0.24)
-- (1.15376, 0.23)
-- (1.14704, 0.22)
-- (1.14033, 0.21)
-- (1.13362, 0.2)
-- (1.12691, 0.19)
-- (1.12021, 0.18)
-- (1.11351, 0.17)
-- (1.10681, 0.16)
-- (1.10012, 0.15)
-- (1.09343, 0.14)
-- (1.08675, 0.13)
-- (1.08006, 0.12)
-- (1.07338, 0.11)
-- (1.0667, 0.1)
-- (1.06003, 0.09)
-- (1.05335, 0.08)
-- (1.04668, 0.07)
-- (1.04001, 0.06)
-- (1.03334, 0.05)
-- (1.02667, 0.04)
-- (1.02, 0.03)
-- (1.01333, 0.02)
-- (1.00667, 0.01)
-- (1, 0)
-- cycle;
\drawBand (1, 0)
-- (1.00668, 0.01)
-- (1.01339, 0.02)
-- (1.02013, 0.03)
-- (1.0269, 0.04)
-- (1.0337, 0.05)
-- (1.04053, 0.06)
-- (1.04738, 0.07)
-- (1.05426, 0.08)
-- (1.06117, 0.09)
-- (1.06811, 0.1)
-- (1.07508, 0.11)
-- (1.08207, 0.12)
-- (1.08909, 0.13)
-- (1.09613, 0.14)
-- (1.10321, 0.15)
-- (1.1103, 0.16)
-- (1.11743, 0.17)
-- (1.12458, 0.18)
-- (1.13175, 0.19)
-- (1.13895, 0.2)
-- (1.14618, 0.21)
-- (1.15343, 0.22)
-- (1.16071, 0.23)
-- (1.168, 0.24)
-- (1.17533, 0.25)
-- (1.18267, 0.26)
-- (1.19005, 0.27)
-- (1.19744, 0.28)
-- (1.20486, 0.29)
-- (1.2123, 0.3)
-- (1.21976, 0.31)
-- (1.22724, 0.32)
-- (1.23475, 0.33)
-- (1.24228, 0.34)
-- (1.24983, 0.35)
-- (1.2574, 0.36)
-- (1.265, 0.37)
-- (1.27261, 0.38)
-- (1.28025, 0.39)
-- (1.2879, 0.4)
-- (1.29558, 0.41)
-- (1.30327, 0.42)
-- (1.31099, 0.43)
-- (1.31873, 0.44)
-- (1.32648, 0.45)
-- (1.33426, 0.46)
-- (1.34205, 0.47)
-- (1.34986, 0.48)
-- (1.3577, 0.49)
-- (1.36555, 0.5)
-- (1.37341, 0.51)
-- (1.3813, 0.52)
-- (1.38921, 0.53)
-- (1.39713, 0.54)
-- (1.40507, 0.55)
-- (1.41302, 0.56)
-- (1.421, 0.57)
-- (1.42899, 0.58)
-- (1.43699, 0.59)
-- (1.44502, 0.6)
-- (1.45306, 0.61)
-- (1.46111, 0.62)
-- (1.46919, 0.63)
-- (1.47727, 0.64)
-- (1.48538, 0.65)
-- (1.49349, 0.66)
-- (1.50163, 0.67)
-- (1.50978, 0.68)
-- (1.51794, 0.69)
-- (1.52612, 0.7)
-- (1.53431, 0.71)
-- (1.54252, 0.72)
-- (1.55074, 0.73)
-- (1.55897, 0.74)
-- (1.56722, 0.75)
-- (1.57549, 0.76)
-- (1.58376, 0.77)
-- (1.59205, 0.78)
-- (1.60035, 0.79)
-- (1.60867, 0.8)
-- (1.617, 0.81)
-- (1.62534, 0.82)
-- (1.63369, 0.83)
-- (1.64206, 0.84)
-- (1.65044, 0.85)
-- (1.65883, 0.86)
-- (1.66723, 0.87)
-- (1.67564, 0.88)
-- (1.68407, 0.89)
-- (1.69251, 0.9)
-- (1.70096, 0.91)
-- (1.70942, 0.92)
-- (1.71789, 0.93)
-- (1.72637, 0.94)
-- (1.73486, 0.95)
-- (1.74336, 0.96)
-- (1.75188, 0.97)
-- (1.7604, 0.98)
-- (1.76894, 0.99)
-- (1.77748, 1)
-- (1.78604, 1.01)
-- (1.7946, 1.02)
-- (1.80318, 1.03)
-- (1.81176, 1.04)
-- (1.82036, 1.05)
-- (1.82896, 1.06)
-- (1.83758, 1.07)
-- (1.8462, 1.08)
-- (1.85483, 1.09)
-- (1.86347, 1.1)
-- (1.87212, 1.11)
-- (1.88078, 1.12)
-- (1.88945, 1.13)
-- (1.89812, 1.14)
-- (1.90681, 1.15)
-- (1.9155, 1.16)
-- (1.9242, 1.17)
-- (1.93291, 1.18)
-- (1.94163, 1.19)
-- (1.95035, 1.2)
-- (1.95909, 1.21)
-- (1.96783, 1.22)
-- (1.97658, 1.23)
-- (1.98533, 1.24)
-- (1.9941, 1.25)
-- (2.00287, 1.26)
-- (2.01165, 1.27)
-- (2.02043, 1.28)
-- (2.02922, 1.29)
-- (2.03802, 1.3)
-- (2.04683, 1.31)
-- (2.05565, 1.32)
-- (2.06447, 1.33)
-- (2.07329, 1.34)
-- (2.08213, 1.35)
-- (2.09097, 1.36)
-- (2.09981, 1.37)
-- (2.10867, 1.38)
-- (2.11753, 1.39)
-- (2.12639, 1.4)
-- (2.13527, 1.41)
-- (2.14414, 1.42)
-- (2.15303, 1.43)
-- (2.16192, 1.44)
-- (2.17082, 1.45)
-- (2.17972, 1.46)
-- (2.18863, 1.47)
-- (2.19754, 1.48)
-- (2.20646, 1.49)
-- (2.21538, 1.5)
-- (2.22431, 1.51)
-- (2.23325, 1.52)
-- (2.24219, 1.53)
-- (2.25113, 1.54)
-- (2.26008, 1.55)
-- (2.26904, 1.56)
-- (2.278, 1.57)
-- (2.28697, 1.58)
-- (2.29594, 1.59)
-- (2.30492, 1.6)
-- (2.3139, 1.61)
-- (2.32288, 1.62)
-- (2.33187, 1.63)
-- (2.34087, 1.64)
-- (2.34987, 1.65)
-- (2.35887, 1.66)
-- (2.36788, 1.67)
-- (2.37689, 1.68)
-- (2.38591, 1.69)
-- (2.39493, 1.7)
-- (2.40396, 1.71)
-- (2.41299, 1.72)
-- (2.42202, 1.73)
-- (2.43106, 1.74)
-- (2.4401, 1.75)
-- (2.44915, 1.76)
-- (2.4582, 1.77)
-- (2.46725, 1.78)
-- (2.47631, 1.79)
-- (2.48538, 1.8)
-- (2.49444, 1.81)
-- (2.50351, 1.82)
-- (2.51258, 1.83)
-- (2.52166, 1.84)
-- (2.53074, 1.85)
-- (2.53982, 1.86)
-- (2.54891, 1.87)
-- (2.558, 1.88)
-- (2.5671, 1.89)
-- (2.5762, 1.9)
-- (2.5853, 1.91)
-- (2.5944, 1.92)
-- (2.60351, 1.93)
-- (2.61262, 1.94)
-- (2.62173, 1.95)
-- (2.63085, 1.96)
-- (2.63997, 1.97)
-- (2.64909, 1.98)
-- (2.65822, 1.99)
-- (2.66735, 2)
-- (2.67648, 2.01)
-- (2.68561, 2.02)
-- (2.69475, 2.03)
-- (2.70389, 2.04)
-- (2.71304, 2.05)
-- (2.72218, 2.06)
-- (2.73133, 2.07)
-- (2.74048, 2.08)
-- (2.74964, 2.09)
-- (2.75879, 2.1)
-- (2.76795, 2.11)
-- (2.77712, 2.12)
-- (2.78628, 2.13)
-- (2.79545, 2.14)
-- (2.80462, 2.15)
-- (2.81379, 2.16)
-- (2.82296, 2.17)
-- (2.83214, 2.18)
-- (2.84132, 2.19)
-- (2.8505, 2.2)
-- (2.85969, 2.21)
-- (2.86887, 2.22)
-- (2.87806, 2.23)
-- (2.88725, 2.24)
-- (2.89644, 2.25)
-- (2.90564, 2.26)
-- (2.91483, 2.27)
-- (2.92403, 2.28)
-- (2.93323, 2.29)
-- (2.94244, 2.3)
-- (2.95164, 2.31)
-- (2.96085, 2.32)
-- (2.97006, 2.33)
-- (2.97927, 2.34)
-- (2.98848, 2.35)
-- (2.9977, 2.36)
-- (3.00692, 2.37)
-- (3.01613, 2.38)
-- (3.02535, 2.39)
-- (3.03458, 2.4)
-- (3.0438, 2.41)
-- (3.05303, 2.42)
-- (3.06226, 2.43)
-- (3.07148, 2.44)
-- (3.08072, 2.45)
-- (3.08995, 2.46)
-- (3.09918, 2.47)
-- (3.10842, 2.48)
-- (3.11766, 2.49)
-- (3.1269, 2.5)
% turn around
-- (3.39293, 2.5)
-- (3.38491, 2.49)
-- (3.3769, 2.48)
-- (3.3689, 2.47)
-- (3.3609, 2.46)
-- (3.3529, 2.45)
-- (3.34492, 2.44)
-- (3.33694, 2.43)
-- (3.32896, 2.42)
-- (3.321, 2.41)
-- (3.31304, 2.4)
-- (3.30508, 2.39)
-- (3.29713, 2.38)
-- (3.28919, 2.37)
-- (3.28126, 2.36)
-- (3.27333, 2.35)
-- (3.26541, 2.34)
-- (3.25749, 2.33)
-- (3.24958, 2.32)
-- (3.24168, 2.31)
-- (3.23379, 2.3)
-- (3.2259, 2.29)
-- (3.21801, 2.28)
-- (3.21014, 2.27)
-- (3.20227, 2.26)
-- (3.19441, 2.25)
-- (3.18655, 2.24)
-- (3.1787, 2.23)
-- (3.17086, 2.22)
-- (3.16302, 2.21)
-- (3.15519, 2.2)
-- (3.14737, 2.19)
-- (3.13955, 2.18)
-- (3.13174, 2.17)
-- (3.12394, 2.16)
-- (3.11614, 2.15)
-- (3.10835, 2.14)
-- (3.10057, 2.13)
-- (3.09279, 2.12)
-- (3.08502, 2.11)
-- (3.07726, 2.1)
-- (3.0695, 2.09)
-- (3.06175, 2.08)
-- (3.05401, 2.07)
-- (3.04628, 2.06)
-- (3.03855, 2.05)
-- (3.03082, 2.04)
-- (3.02311, 2.03)
-- (3.0154, 2.02)
-- (3.0077, 2.01)
-- (3, 2)
-- (2.99143, 1.99)
-- (2.98287, 1.98)
-- (2.97432, 1.97)
-- (2.96578, 1.96)
-- (2.95725, 1.95)
-- (2.94872, 1.94)
-- (2.9402, 1.93)
-- (2.93169, 1.92)
-- (2.92319, 1.91)
-- (2.9147, 1.9)
-- (2.90622, 1.89)
-- (2.89775, 1.88)
-- (2.88928, 1.87)
-- (2.88082, 1.86)
-- (2.87238, 1.85)
-- (2.86394, 1.84)
-- (2.85551, 1.83)
-- (2.84709, 1.82)
-- (2.83868, 1.81)
-- (2.83028, 1.8)
-- (2.82188, 1.79)
-- (2.8135, 1.78)
-- (2.80513, 1.77)
-- (2.79676, 1.76)
-- (2.78841, 1.75)
-- (2.78006, 1.74)
-- (2.77173, 1.73)
-- (2.7634, 1.72)
-- (2.75508, 1.71)
-- (2.74678, 1.7)
-- (2.73848, 1.69)
-- (2.73019, 1.68)
-- (2.72192, 1.67)
-- (2.71365, 1.66)
-- (2.70539, 1.65)
-- (2.69715, 1.64)
-- (2.68891, 1.63)
-- (2.68068, 1.62)
-- (2.67247, 1.61)
-- (2.66426, 1.6)
-- (2.65607, 1.59)
-- (2.64788, 1.58)
-- (2.63971, 1.57)
-- (2.63155, 1.56)
-- (2.6234, 1.55)
-- (2.61525, 1.54)
-- (2.60712, 1.53)
-- (2.599, 1.52)
-- (2.5909, 1.51)
-- (2.5828, 1.5)
-- (2.57471, 1.49)
-- (2.56664, 1.48)
-- (2.55857, 1.47)
-- (2.55052, 1.46)
-- (2.54248, 1.45)
-- (2.53445, 1.44)
-- (2.52643, 1.43)
-- (2.51843, 1.42)
-- (2.51043, 1.41)
-- (2.50245, 1.4)
-- (2.49448, 1.39)
-- (2.48652, 1.38)
-- (2.47857, 1.37)
-- (2.47063, 1.36)
-- (2.46271, 1.35)
-- (2.4548, 1.34)
-- (2.4469, 1.33)
-- (2.43901, 1.32)
-- (2.43114, 1.31)
-- (2.42328, 1.3)
-- (2.41543, 1.29)
-- (2.40759, 1.28)
-- (2.39976, 1.27)
-- (2.39195, 1.26)
-- (2.38415, 1.25)
-- (2.37637, 1.24)
-- (2.36859, 1.23)
-- (2.36083, 1.22)
-- (2.35309, 1.21)
-- (2.34535, 1.2)
-- (2.33763, 1.19)
-- (2.32992, 1.18)
-- (2.32223, 1.17)
-- (2.31455, 1.16)
-- (2.30688, 1.15)
-- (2.29923, 1.14)
-- (2.29159, 1.13)
-- (2.28396, 1.12)
-- (2.27635, 1.11)
-- (2.26875, 1.1)
-- (2.26116, 1.09)
-- (2.25359, 1.08)
-- (2.24603, 1.07)
-- (2.23849, 1.06)
-- (2.23096, 1.05)
-- (2.22344, 1.04)
-- (2.21594, 1.03)
-- (2.20846, 1.02)
-- (2.20098, 1.01)
-- (2.19353, 1)
-- (2.18608, 0.99)
-- (2.17866, 0.98)
-- (2.17124, 0.97)
-- (2.16384, 0.96)
-- (2.15646, 0.95)
-- (2.14909, 0.94)
-- (2.14174, 0.93)
-- (2.1344, 0.92)
-- (2.12707, 0.91)
-- (2.11977, 0.9)
-- (2.11247, 0.89)
-- (2.10519, 0.88)
-- (2.09793, 0.87)
-- (2.09069, 0.86)
-- (2.08345, 0.85)
-- (2.07624, 0.84)
-- (2.06904, 0.83)
-- (2.06185, 0.82)
-- (2.05469, 0.81)
-- (2.04753, 0.8)
-- (2.0404, 0.79)
-- (2.03328, 0.78)
-- (2.02617, 0.77)
-- (2.01908, 0.76)
-- (2.01201, 0.75)
-- (2.00495, 0.74)
-- (1.99791, 0.73)
-- (1.99089, 0.72)
-- (1.98388, 0.71)
-- (1.97689, 0.7)
-- (1.96992, 0.69)
-- (1.96296, 0.68)
-- (1.95602, 0.67)
-- (1.9491, 0.66)
-- (1.94219, 0.65)
-- (1.93531, 0.64)
-- (1.92843, 0.63)
-- (1.92158, 0.62)
-- (1.91474, 0.61)
-- (1.90792, 0.6)
-- (1.90111, 0.59)
-- (1.89433, 0.58)
-- (1.88756, 0.57)
-- (1.88081, 0.56)
-- (1.87407, 0.55)
-- (1.86736, 0.54)
-- (1.86066, 0.53)
-- (1.85398, 0.52)
-- (1.84731, 0.51)
-- (1.84067, 0.5)
-- (1.83404, 0.49)
-- (1.82743, 0.48)
-- (1.82083, 0.47)
-- (1.81426, 0.46)
-- (1.8077, 0.45)
-- (1.80117, 0.44)
-- (1.79465, 0.43)
-- (1.78814, 0.42)
-- (1.78166, 0.41)
-- (1.77519, 0.4)
-- (1.76875, 0.39)
-- (1.76232, 0.38)
-- (1.75591, 0.37)
-- (1.74952, 0.36)
-- (1.74314, 0.35)
-- (1.73679, 0.34)
-- (1.73045, 0.33)
-- (1.72414, 0.32)
-- (1.71784, 0.31)
-- (1.71156, 0.3)
-- (1.7053, 0.29)
-- (1.69906, 0.28)
-- (1.69283, 0.27)
-- (1.68663, 0.26)
-- (1.68044, 0.25)
-- (1.67428, 0.24)
-- (1.66813, 0.23)
-- (1.662, 0.22)
-- (1.65589, 0.21)
-- (1.6498, 0.2)
-- (1.64373, 0.19)
-- (1.63768, 0.18)
-- (1.63165, 0.17)
-- (1.62564, 0.16)
-- (1.61964, 0.15)
-- (1.61367, 0.14)
-- (1.60772, 0.13)
-- (1.60178, 0.12)
-- (1.59587, 0.11)
-- (1.58997, 0.1)
-- (1.58409, 0.09)
-- (1.57824, 0.08)
-- (1.5724, 0.07)
-- (1.56658, 0.06)
-- (1.56078, 0.05)
-- (1.55501, 0.04)
-- (1.54925, 0.03)
-- (1.54351, 0.02)
-- (1.53779, 0.01)
-- (1.53209, 0)
-- cycle;
\drawBand (1.53209, 0)
-- (1.53973, 0.01)
-- (1.54736, 0.02)
-- (1.55498, 0.03)
-- (1.5626, 0.04)
-- (1.5702, 0.05)
-- (1.5778, 0.06)
-- (1.58539, 0.07)
-- (1.59297, 0.08)
-- (1.60054, 0.09)
-- (1.60811, 0.1)
-- (1.61566, 0.11)
-- (1.6232, 0.12)
-- (1.63074, 0.13)
-- (1.63827, 0.14)
-- (1.64578, 0.15)
-- (1.65329, 0.16)
-- (1.66079, 0.17)
-- (1.66828, 0.18)
-- (1.67576, 0.19)
-- (1.68324, 0.2)
-- (1.6907, 0.21)
-- (1.69815, 0.22)
-- (1.7056, 0.23)
-- (1.71303, 0.24)
-- (1.72046, 0.25)
-- (1.72788, 0.26)
-- (1.73529, 0.27)
-- (1.74269, 0.28)
-- (1.75008, 0.29)
-- (1.75747, 0.3)
-- (1.76484, 0.31)
-- (1.77221, 0.32)
-- (1.77957, 0.33)
-- (1.78692, 0.34)
-- (1.79426, 0.35)
-- (1.8016, 0.36)
-- (1.80893, 0.37)
-- (1.81625, 0.38)
-- (1.82356, 0.39)
-- (1.83086, 0.4)
-- (1.83816, 0.41)
-- (1.84545, 0.42)
-- (1.85273, 0.43)
-- (1.86001, 0.44)
-- (1.86728, 0.45)
-- (1.87454, 0.46)
-- (1.8818, 0.47)
-- (1.88905, 0.48)
-- (1.89629, 0.49)
-- (1.90353, 0.5)
-- (1.91076, 0.51)
-- (1.91799, 0.52)
-- (1.92521, 0.53)
-- (1.93242, 0.54)
-- (1.93963, 0.55)
-- (1.94684, 0.56)
-- (1.95404, 0.57)
-- (1.96123, 0.58)
-- (1.96843, 0.59)
-- (1.97561, 0.6)
-- (1.9828, 0.61)
-- (1.98997, 0.62)
-- (1.99715, 0.63)
-- (2.00432, 0.64)
-- (2.01149, 0.65)
-- (2.01865, 0.66)
-- (2.02582, 0.67)
-- (2.03297, 0.68)
-- (2.04013, 0.69)
-- (2.04728, 0.7)
-- (2.05443, 0.71)
-- (2.06158, 0.72)
-- (2.06873, 0.73)
-- (2.07587, 0.74)
-- (2.08302, 0.75)
-- (2.09016, 0.76)
-- (2.0973, 0.77)
-- (2.10444, 0.78)
-- (2.11158, 0.79)
-- (2.11871, 0.8)
-- (2.12585, 0.81)
-- (2.13298, 0.82)
-- (2.14012, 0.83)
-- (2.14725, 0.84)
-- (2.15439, 0.85)
-- (2.16152, 0.86)
-- (2.16866, 0.87)
-- (2.17579, 0.88)
-- (2.18293, 0.89)
-- (2.19006, 0.9)
-- (2.1972, 0.91)
-- (2.20434, 0.92)
-- (2.21148, 0.93)
-- (2.21862, 0.94)
-- (2.22576, 0.95)
-- (2.2329, 0.96)
-- (2.24005, 0.97)
-- (2.24719, 0.98)
-- (2.25434, 0.99)
-- (2.26149, 1)
-- (2.26864, 1.01)
-- (2.2758, 1.02)
-- (2.28295, 1.03)
-- (2.29011, 1.04)
-- (2.29727, 1.05)
-- (2.30444, 1.06)
-- (2.3116, 1.07)
-- (2.31877, 1.08)
-- (2.32594, 1.09)
-- (2.33312, 1.1)
-- (2.3403, 1.11)
-- (2.34748, 1.12)
-- (2.35467, 1.13)
-- (2.36186, 1.14)
-- (2.36905, 1.15)
-- (2.37624, 1.16)
-- (2.38344, 1.17)
-- (2.39065, 1.18)
-- (2.39786, 1.19)
-- (2.40507, 1.2)
-- (2.41228, 1.21)
-- (2.4195, 1.22)
-- (2.42673, 1.23)
-- (2.43396, 1.24)
-- (2.44119, 1.25)
-- (2.44843, 1.26)
-- (2.45567, 1.27)
-- (2.46292, 1.28)
-- (2.47017, 1.29)
-- (2.47743, 1.3)
-- (2.48469, 1.31)
-- (2.49195, 1.32)
-- (2.49923, 1.33)
-- (2.5065, 1.34)
-- (2.51378, 1.35)
-- (2.52107, 1.36)
-- (2.52836, 1.37)
-- (2.53566, 1.38)
-- (2.54296, 1.39)
-- (2.55027, 1.4)
-- (2.55758, 1.41)
-- (2.5649, 1.42)
-- (2.57223, 1.43)
-- (2.57956, 1.44)
-- (2.58689, 1.45)
-- (2.59424, 1.46)
-- (2.60158, 1.47)
-- (2.60894, 1.48)
-- (2.6163, 1.49)
-- (2.62366, 1.5)
-- (2.63103, 1.51)
-- (2.63841, 1.52)
-- (2.64579, 1.53)
-- (2.65318, 1.54)
-- (2.66057, 1.55)
-- (2.66797, 1.56)
-- (2.67538, 1.57)
-- (2.6828, 1.58)
-- (2.69021, 1.59)
-- (2.69764, 1.6)
-- (2.70507, 1.61)
-- (2.71251, 1.62)
-- (2.71996, 1.63)
-- (2.72741, 1.64)
-- (2.73486, 1.65)
-- (2.74233, 1.66)
-- (2.7498, 1.67)
-- (2.75727, 1.68)
-- (2.76476, 1.69)
-- (2.77225, 1.7)
-- (2.77974, 1.71)
-- (2.78724, 1.72)
-- (2.79475, 1.73)
-- (2.80227, 1.74)
-- (2.80979, 1.75)
-- (2.81732, 1.76)
-- (2.82485, 1.77)
-- (2.83239, 1.78)
-- (2.83994, 1.79)
-- (2.8475, 1.8)
-- (2.85506, 1.81)
-- (2.86263, 1.82)
-- (2.8702, 1.83)
-- (2.87778, 1.84)
-- (2.88537, 1.85)
-- (2.89297, 1.86)
-- (2.90057, 1.87)
-- (2.90818, 1.88)
-- (2.91579, 1.89)
-- (2.92341, 1.9)
-- (2.93104, 1.91)
-- (2.93868, 1.92)
-- (2.94632, 1.93)
-- (2.95397, 1.94)
-- (2.96162, 1.95)
-- (2.96928, 1.96)
-- (2.97695, 1.97)
-- (2.98463, 1.98)
-- (2.99231, 1.99)
-- (3, 2)
-- (3.00858, 2.01)
-- (3.01716, 2.02)
-- (3.02575, 2.03)
-- (3.03435, 2.04)
-- (3.04296, 2.05)
-- (3.05157, 2.06)
-- (3.0602, 2.07)
-- (3.06883, 2.08)
-- (3.07747, 2.09)
-- (3.08611, 2.1)
-- (3.09477, 2.11)
-- (3.10343, 2.12)
-- (3.1121, 2.13)
-- (3.12078, 2.14)
-- (3.12946, 2.15)
-- (3.13815, 2.16)
-- (3.14685, 2.17)
-- (3.15556, 2.18)
-- (3.16427, 2.19)
-- (3.17299, 2.2)
-- (3.18172, 2.21)
-- (3.19046, 2.22)
-- (3.1992, 2.23)
-- (3.20795, 2.24)
-- (3.2167, 2.25)
-- (3.22547, 2.26)
-- (3.23424, 2.27)
-- (3.24302, 2.28)
-- (3.2518, 2.29)
-- (3.26059, 2.3)
-- (3.26939, 2.31)
-- (3.27819, 2.32)
-- (3.287, 2.33)
-- (3.29582, 2.34)
-- (3.30464, 2.35)
-- (3.31347, 2.36)
-- (3.32231, 2.37)
-- (3.33115, 2.38)
-- (3.34, 2.39)
-- (3.34886, 2.4)
-- (3.35772, 2.41)
-- (3.36659, 2.42)
-- (3.37546, 2.43)
-- (3.38434, 2.44)
-- (3.39323, 2.45)
-- (3.40212, 2.46)
-- (3.41102, 2.47)
-- (3.41993, 2.48)
-- (3.42884, 2.49)
-- (3.43776, 2.5)
% turn around
-- (3.5808, 2.5)
-- (3.57262, 2.49)
-- (3.56445, 2.48)
-- (3.55629, 2.47)
-- (3.54813, 2.46)
-- (3.53999, 2.45)
-- (3.53185, 2.44)
-- (3.52372, 2.43)
-- (3.5156, 2.42)
-- (3.50749, 2.41)
-- (3.49939, 2.4)
-- (3.4913, 2.39)
-- (3.48322, 2.38)
-- (3.47514, 2.37)
-- (3.46708, 2.36)
-- (3.45902, 2.35)
-- (3.45097, 2.34)
-- (3.44293, 2.33)
-- (3.4349, 2.32)
-- (3.42688, 2.31)
-- (3.41887, 2.3)
-- (3.41087, 2.29)
-- (3.40287, 2.28)
-- (3.39489, 2.27)
-- (3.38691, 2.26)
-- (3.37895, 2.25)
-- (3.37099, 2.24)
-- (3.36304, 2.23)
-- (3.35511, 2.22)
-- (3.34718, 2.21)
-- (3.33926, 2.2)
-- (3.33135, 2.19)
-- (3.32345, 2.18)
-- (3.31556, 2.17)
-- (3.30768, 2.16)
-- (3.29981, 2.15)
-- (3.29195, 2.14)
-- (3.28409, 2.13)
-- (3.27625, 2.12)
-- (3.26842, 2.11)
-- (3.2606, 2.1)
-- (3.25278, 2.09)
-- (3.24498, 2.08)
-- (3.23719, 2.07)
-- (3.2294, 2.06)
-- (3.22163, 2.05)
-- (3.21387, 2.04)
-- (3.20611, 2.03)
-- (3.19837, 2.02)
-- (3.19064, 2.01)
-- (3.18291, 2)
-- (3.1752, 1.99)
-- (3.1675, 1.98)
-- (3.1598, 1.97)
-- (3.15212, 1.96)
-- (3.14445, 1.95)
-- (3.13679, 1.94)
-- (3.12913, 1.93)
-- (3.12149, 1.92)
-- (3.11386, 1.91)
-- (3.10624, 1.9)
-- (3.09863, 1.89)
-- (3.09103, 1.88)
-- (3.08344, 1.87)
-- (3.07586, 1.86)
-- (3.06829, 1.85)
-- (3.06073, 1.84)
-- (3.05318, 1.83)
-- (3.04565, 1.82)
-- (3.03812, 1.81)
-- (3.03061, 1.8)
-- (3.0231, 1.79)
-- (3.01561, 1.78)
-- (3.00812, 1.77)
-- (3.00065, 1.76)
-- (2.99319, 1.75)
-- (2.98574, 1.74)
-- (2.9783, 1.73)
-- (2.97087, 1.72)
-- (2.96345, 1.71)
-- (2.95605, 1.7)
-- (2.94865, 1.69)
-- (2.94127, 1.68)
-- (2.93389, 1.67)
-- (2.92653, 1.66)
-- (2.91918, 1.65)
-- (2.91184, 1.64)
-- (2.90451, 1.63)
-- (2.89719, 1.62)
-- (2.88989, 1.61)
-- (2.88259, 1.6)
-- (2.87531, 1.59)
-- (2.86804, 1.58)
-- (2.86078, 1.57)
-- (2.85353, 1.56)
-- (2.84629, 1.55)
-- (2.83906, 1.54)
-- (2.83185, 1.53)
-- (2.82464, 1.52)
-- (2.81745, 1.51)
-- (2.81027, 1.5)
-- (2.8031, 1.49)
-- (2.79595, 1.48)
-- (2.7888, 1.47)
-- (2.78167, 1.46)
-- (2.77455, 1.45)
-- (2.76744, 1.44)
-- (2.76034, 1.43)
-- (2.75325, 1.42)
-- (2.74618, 1.41)
-- (2.73912, 1.4)
-- (2.73207, 1.39)
-- (2.72503, 1.38)
-- (2.718, 1.37)
-- (2.71099, 1.36)
-- (2.70399, 1.35)
-- (2.697, 1.34)
-- (2.69002, 1.33)
-- (2.68305, 1.32)
-- (2.6761, 1.31)
-- (2.66916, 1.3)
-- (2.66223, 1.29)
-- (2.65531, 1.28)
-- (2.64841, 1.27)
-- (2.64152, 1.26)
-- (2.63464, 1.25)
-- (2.62777, 1.24)
-- (2.62091, 1.23)
-- (2.61407, 1.22)
-- (2.60724, 1.21)
-- (2.60042, 1.2)
-- (2.59362, 1.19)
-- (2.58683, 1.18)
-- (2.58005, 1.17)
-- (2.57328, 1.16)
-- (2.56652, 1.15)
-- (2.55978, 1.14)
-- (2.55305, 1.13)
-- (2.54633, 1.12)
-- (2.53963, 1.11)
-- (2.53294, 1.1)
-- (2.52626, 1.09)
-- (2.51959, 1.08)
-- (2.51294, 1.07)
-- (2.5063, 1.06)
-- (2.49967, 1.05)
-- (2.49306, 1.04)
-- (2.48646, 1.03)
-- (2.47987, 1.02)
-- (2.47329, 1.01)
-- (2.46673, 1)
-- (2.46018, 0.99)
-- (2.45365, 0.98)
-- (2.44712, 0.97)
-- (2.44061, 0.96)
-- (2.43412, 0.95)
-- (2.42763, 0.94)
-- (2.42116, 0.93)
-- (2.4147, 0.92)
-- (2.40826, 0.91)
-- (2.40183, 0.9)
-- (2.39541, 0.89)
-- (2.389, 0.88)
-- (2.38261, 0.87)
-- (2.37623, 0.86)
-- (2.36987, 0.85)
-- (2.36352, 0.84)
-- (2.35718, 0.83)
-- (2.35086, 0.82)
-- (2.34454, 0.81)
-- (2.33825, 0.8)
-- (2.33196, 0.79)
-- (2.32569, 0.78)
-- (2.31944, 0.77)
-- (2.31319, 0.76)
-- (2.30696, 0.75)
-- (2.30074, 0.74)
-- (2.29454, 0.73)
-- (2.28835, 0.72)
-- (2.28218, 0.71)
-- (2.27601, 0.7)
-- (2.26987, 0.69)
-- (2.26373, 0.68)
-- (2.25761, 0.67)
-- (2.2515, 0.66)
-- (2.24541, 0.65)
-- (2.23933, 0.64)
-- (2.23326, 0.63)
-- (2.22721, 0.62)
-- (2.22117, 0.61)
-- (2.21515, 0.6)
-- (2.20914, 0.59)
-- (2.20314, 0.58)
-- (2.19716, 0.57)
-- (2.19119, 0.56)
-- (2.18523, 0.55)
-- (2.17929, 0.54)
-- (2.17336, 0.53)
-- (2.16745, 0.52)
-- (2.16155, 0.51)
-- (2.15566, 0.5)
-- (2.14979, 0.49)
-- (2.14393, 0.48)
-- (2.13809, 0.47)
-- (2.13226, 0.46)
-- (2.12644, 0.45)
-- (2.12064, 0.44)
-- (2.11485, 0.43)
-- (2.10908, 0.42)
-- (2.10332, 0.41)
-- (2.09757, 0.4)
-- (2.09184, 0.39)
-- (2.08613, 0.38)
-- (2.08042, 0.37)
-- (2.07473, 0.36)
-- (2.06906, 0.35)
-- (2.0634, 0.34)
-- (2.05775, 0.33)
-- (2.05212, 0.32)
-- (2.0465, 0.31)
-- (2.04089, 0.3)
-- (2.0353, 0.29)
-- (2.02973, 0.28)
-- (2.02417, 0.27)
-- (2.01862, 0.26)
-- (2.01309, 0.25)
-- (2.00757, 0.24)
-- (2.00206, 0.23)
-- (1.99657, 0.22)
-- (1.9911, 0.21)
-- (1.98563, 0.2)
-- (1.98019, 0.19)
-- (1.97475, 0.18)
-- (1.96933, 0.17)
-- (1.96393, 0.16)
-- (1.95854, 0.15)
-- (1.95316, 0.14)
-- (1.9478, 0.13)
-- (1.94245, 0.12)
-- (1.93712, 0.11)
-- (1.9318, 0.1)
-- (1.92649, 0.09)
-- (1.9212, 0.08)
-- (1.91592, 0.07)
-- (1.91066, 0.06)
-- (1.90541, 0.05)
-- (1.90018, 0.04)
-- (1.89496, 0.03)
-- (1.88975, 0.02)
-- (1.88456, 0.01)
-- (1.87939, 0)
-- cycle;
\drawBand (1.87939, 0)
-- (1.88756, 0.01)
-- (1.89575, 0.02)
-- (1.90396, 0.03)
-- (1.91219, 0.04)
-- (1.92044, 0.05)
-- (1.92871, 0.06)
-- (1.93699, 0.07)
-- (1.9453, 0.08)
-- (1.95362, 0.09)
-- (1.96196, 0.1)
-- (1.97031, 0.11)
-- (1.97869, 0.12)
-- (1.98708, 0.13)
-- (1.99549, 0.14)
-- (2.00391, 0.15)
-- (2.01235, 0.16)
-- (2.02081, 0.17)
-- (2.02928, 0.18)
-- (2.03777, 0.19)
-- (2.04627, 0.2)
-- (2.05479, 0.21)
-- (2.06332, 0.22)
-- (2.07187, 0.23)
-- (2.08044, 0.24)
-- (2.08902, 0.25)
-- (2.09761, 0.26)
-- (2.10622, 0.27)
-- (2.11484, 0.28)
-- (2.12348, 0.29)
-- (2.13213, 0.3)
-- (2.14079, 0.31)
-- (2.14947, 0.32)
-- (2.15816, 0.33)
-- (2.16687, 0.34)
-- (2.17558, 0.35)
-- (2.18431, 0.36)
-- (2.19306, 0.37)
-- (2.20181, 0.38)
-- (2.21058, 0.39)
-- (2.21936, 0.4)
-- (2.22816, 0.41)
-- (2.23696, 0.42)
-- (2.24578, 0.43)
-- (2.25461, 0.44)
-- (2.26345, 0.45)
-- (2.2723, 0.46)
-- (2.28116, 0.47)
-- (2.29003, 0.48)
-- (2.29892, 0.49)
-- (2.30782, 0.5)
-- (2.31672, 0.51)
-- (2.32564, 0.52)
-- (2.33457, 0.53)
-- (2.34351, 0.54)
-- (2.35246, 0.55)
-- (2.36141, 0.56)
-- (2.37038, 0.57)
-- (2.37936, 0.58)
-- (2.38835, 0.59)
-- (2.39735, 0.6)
-- (2.40636, 0.61)
-- (2.41537, 0.62)
-- (2.4244, 0.63)
-- (2.43344, 0.64)
-- (2.44248, 0.65)
-- (2.45153, 0.66)
-- (2.4606, 0.67)
-- (2.46967, 0.68)
-- (2.47875, 0.69)
-- (2.48784, 0.7)
-- (2.49693, 0.71)
-- (2.50604, 0.72)
-- (2.51515, 0.73)
-- (2.52427, 0.74)
-- (2.5334, 0.75)
-- (2.54254, 0.76)
-- (2.55169, 0.77)
-- (2.56084, 0.78)
-- (2.57, 0.79)
-- (2.57917, 0.8)
-- (2.58835, 0.81)
-- (2.59753, 0.82)
-- (2.60672, 0.83)
-- (2.61592, 0.84)
-- (2.62513, 0.85)
-- (2.63434, 0.86)
-- (2.64356, 0.87)
-- (2.65279, 0.88)
-- (2.66202, 0.89)
-- (2.67126, 0.9)
-- (2.68051, 0.91)
-- (2.68976, 0.92)
-- (2.69902, 0.93)
-- (2.70829, 0.94)
-- (2.71756, 0.95)
-- (2.72684, 0.96)
-- (2.73612, 0.97)
-- (2.74541, 0.98)
-- (2.75471, 0.99)
-- (2.76401, 1)
-- (2.77332, 1.01)
-- (2.78264, 1.02)
-- (2.79196, 1.03)
-- (2.80129, 1.04)
-- (2.81062, 1.05)
-- (2.81996, 1.06)
-- (2.8293, 1.07)
-- (2.83865, 1.08)
-- (2.84801, 1.09)
-- (2.85737, 1.1)
-- (2.86673, 1.11)
-- (2.8761, 1.12)
-- (2.88548, 1.13)
-- (2.89486, 1.14)
-- (2.90424, 1.15)
-- (2.91363, 1.16)
-- (2.92303, 1.17)
-- (2.93243, 1.18)
-- (2.94184, 1.19)
-- (2.95125, 1.2)
-- (2.96066, 1.21)
-- (2.97008, 1.22)
-- (2.97951, 1.23)
-- (2.98894, 1.24)
-- (2.99837, 1.25)
-- (3.00781, 1.26)
-- (3.01725, 1.27)
-- (3.0267, 1.28)
-- (3.03615, 1.29)
-- (3.0456, 1.3)
-- (3.05506, 1.31)
-- (3.06453, 1.32)
-- (3.074, 1.33)
-- (3.08347, 1.34)
-- (3.09295, 1.35)
-- (3.10243, 1.36)
-- (3.11191, 1.37)
-- (3.1214, 1.38)
-- (3.13089, 1.39)
-- (3.14039, 1.4)
-- (3.14989, 1.41)
-- (3.15939, 1.42)
-- (3.1689, 1.43)
-- (3.17841, 1.44)
-- (3.18792, 1.45)
-- (3.19744, 1.46)
-- (3.20696, 1.47)
-- (3.21649, 1.48)
-- (3.22602, 1.49)
-- (3.23555, 1.5)
-- (3.24509, 1.51)
-- (3.25463, 1.52)
-- (3.26417, 1.53)
-- (3.27372, 1.54)
-- (3.28327, 1.55)
-- (3.29282, 1.56)
-- (3.30238, 1.57)
-- (3.31193, 1.58)
-- (3.3215, 1.59)
-- (3.33106, 1.6)
-- (3.34063, 1.61)
-- (3.3502, 1.62)
-- (3.35978, 1.63)
-- (3.36936, 1.64)
-- (3.37894, 1.65)
-- (3.38852, 1.66)
-- (3.39811, 1.67)
-- (3.4077, 1.68)
-- (3.41729, 1.69)
-- (3.42688, 1.7)
-- (3.43648, 1.71)
-- (3.44608, 1.72)
-- (3.45569, 1.73)
-- (3.46529, 1.74)
-- (3.4749, 1.75)
-- (3.48451, 1.76)
-- (3.49413, 1.77)
-- (3.50374, 1.78)
-- (3.51336, 1.79)
-- (3.52299, 1.8)
-- (3.53261, 1.81)
-- (3.54224, 1.82)
-- (3.55187, 1.83)
-- (3.5615, 1.84)
-- (3.57114, 1.85)
-- (3.58077, 1.86)
-- (3.59041, 1.87)
-- (3.60005, 1.88)
-- (3.6097, 1.89)
-- (3.61935, 1.9)
-- (3.62899, 1.91)
-- (3.63865, 1.92)
-- (3.6483, 1.93)
-- (3.65796, 1.94)
-- (3.66761, 1.95)
-- (3.67727, 1.96)
-- (3.68694, 1.97)
-- (3.6966, 1.98)
-- (3.70627, 1.99)
-- (3.71594, 2)
-- (3.72561, 2.01)
-- (3.73528, 2.02)
-- (3.74496, 2.03)
-- (3.75463, 2.04)
-- (3.76431, 2.05)
-- (3.77399, 2.06)
-- (3.78368, 2.07)
-- (3.79336, 2.08)
-- (3.80305, 2.09)
-- (3.81274, 2.1)
-- (3.82243, 2.11)
-- (3.83212, 2.12)
-- (3.84182, 2.13)
-- (3.85152, 2.14)
-- (3.86122, 2.15)
-- (3.87092, 2.16)
-- (3.88062, 2.17)
-- (3.89032, 2.18)
-- (3.90003, 2.19)
-- (3.90974, 2.2)
-- (3.91945, 2.21)
-- (3.92916, 2.22)
-- (3.93887, 2.23)
-- (3.94859, 2.24)
-- (3.9583, 2.25)
-- (3.96802, 2.26)
-- (3.97774, 2.27)
-- (3.98746, 2.28)
-- (3.99719, 2.29)
-- (4.00691, 2.3)
-- (4.01664, 2.31)
-- (4.02637, 2.32)
-- (4.0361, 2.33)
-- (4.04583, 2.34)
-- (4.05556, 2.35)
-- (4.06529, 2.36)
-- (4.07503, 2.37)
-- (4.08477, 2.38)
-- (4.09451, 2.39)
-- (4.10425, 2.4)
-- (4.11399, 2.41)
-- (4.12373, 2.42)
-- (4.13348, 2.43)
-- (4.14323, 2.44)
-- (4.15297, 2.45)
-- (4.16272, 2.46)
-- (4.17247, 2.47)
-- (4.18223, 2.48)
-- (4.19198, 2.49)
-- (4.20173, 2.5)
% turn around
-- (4.20763, 2.5)
-- (4.19792, 2.49)
-- (4.18822, 2.48)
-- (4.17852, 2.47)
-- (4.16883, 2.46)
-- (4.15913, 2.45)
-- (4.14944, 2.44)
-- (4.13975, 2.43)
-- (4.13006, 2.42)
-- (4.12037, 2.41)
-- (4.11069, 2.4)
-- (4.10101, 2.39)
-- (4.09133, 2.38)
-- (4.08165, 2.37)
-- (4.07197, 2.36)
-- (4.0623, 2.35)
-- (4.05263, 2.34)
-- (4.04296, 2.33)
-- (4.03329, 2.32)
-- (4.02363, 2.31)
-- (4.01397, 2.3)
-- (4.00431, 2.29)
-- (3.99465, 2.28)
-- (3.985, 2.27)
-- (3.97534, 2.26)
-- (3.9657, 2.25)
-- (3.95605, 2.24)
-- (3.9464, 2.23)
-- (3.93676, 2.22)
-- (3.92712, 2.21)
-- (3.91749, 2.2)
-- (3.90785, 2.19)
-- (3.89822, 2.18)
-- (3.88859, 2.17)
-- (3.87897, 2.16)
-- (3.86935, 2.15)
-- (3.85973, 2.14)
-- (3.85011, 2.13)
-- (3.8405, 2.12)
-- (3.83088, 2.11)
-- (3.82128, 2.1)
-- (3.81167, 2.09)
-- (3.80207, 2.08)
-- (3.79247, 2.07)
-- (3.78287, 2.06)
-- (3.77328, 2.05)
-- (3.76369, 2.04)
-- (3.7541, 2.03)
-- (3.74452, 2.02)
-- (3.73494, 2.01)
-- (3.72536, 2)
-- (3.71579, 1.99)
-- (3.70622, 1.98)
-- (3.69665, 1.97)
-- (3.68709, 1.96)
-- (3.67753, 1.95)
-- (3.66797, 1.94)
-- (3.65842, 1.93)
-- (3.64887, 1.92)
-- (3.63933, 1.91)
-- (3.62979, 1.9)
-- (3.62025, 1.89)
-- (3.61072, 1.88)
-- (3.60119, 1.87)
-- (3.59166, 1.86)
-- (3.58214, 1.85)
-- (3.57262, 1.84)
-- (3.5631, 1.83)
-- (3.55359, 1.82)
-- (3.54409, 1.81)
-- (3.53459, 1.8)
-- (3.52509, 1.79)
-- (3.5156, 1.78)
-- (3.50611, 1.77)
-- (3.49662, 1.76)
-- (3.48714, 1.75)
-- (3.47767, 1.74)
-- (3.4682, 1.73)
-- (3.45873, 1.72)
-- (3.44927, 1.71)
-- (3.43981, 1.7)
-- (3.43036, 1.69)
-- (3.42091, 1.68)
-- (3.41147, 1.67)
-- (3.40203, 1.66)
-- (3.3926, 1.65)
-- (3.38317, 1.64)
-- (3.37375, 1.63)
-- (3.36434, 1.62)
-- (3.35492, 1.61)
-- (3.34552, 1.6)
-- (3.33612, 1.59)
-- (3.32672, 1.58)
-- (3.31733, 1.57)
-- (3.30795, 1.56)
-- (3.29857, 1.55)
-- (3.2892, 1.54)
-- (3.27983, 1.53)
-- (3.27047, 1.52)
-- (3.26112, 1.51)
-- (3.25177, 1.5)
-- (3.24243, 1.49)
-- (3.23309, 1.48)
-- (3.22376, 1.47)
-- (3.21444, 1.46)
-- (3.20512, 1.45)
-- (3.19582, 1.44)
-- (3.18651, 1.43)
-- (3.17722, 1.42)
-- (3.16793, 1.41)
-- (3.15864, 1.4)
-- (3.14937, 1.39)
-- (3.1401, 1.38)
-- (3.13084, 1.37)
-- (3.12159, 1.36)
-- (3.11234, 1.35)
-- (3.1031, 1.34)
-- (3.09387, 1.33)
-- (3.08465, 1.32)
-- (3.07544, 1.31)
-- (3.06623, 1.3)
-- (3.05703, 1.29)
-- (3.04784, 1.28)
-- (3.03866, 1.27)
-- (3.02949, 1.26)
-- (3.02032, 1.25)
-- (3.01117, 1.24)
-- (3.00202, 1.23)
-- (2.99288, 1.22)
-- (2.98375, 1.21)
-- (2.97463, 1.2)
-- (2.96552, 1.19)
-- (2.95642, 1.18)
-- (2.94733, 1.17)
-- (2.93825, 1.16)
-- (2.92917, 1.15)
-- (2.92011, 1.14)
-- (2.91106, 1.13)
-- (2.90202, 1.12)
-- (2.89299, 1.11)
-- (2.88397, 1.1)
-- (2.87496, 1.09)
-- (2.86596, 1.08)
-- (2.85697, 1.07)
-- (2.84799, 1.06)
-- (2.83903, 1.05)
-- (2.83008, 1.04)
-- (2.82113, 1.03)
-- (2.8122, 1.02)
-- (2.80328, 1.01)
-- (2.79438, 1)
-- (2.78548, 0.99)
-- (2.7766, 0.98)
-- (2.76773, 0.97)
-- (2.75888, 0.96)
-- (2.75004, 0.95)
-- (2.74121, 0.94)
-- (2.73239, 0.93)
-- (2.72359, 0.92)
-- (2.7148, 0.91)
-- (2.70602, 0.9)
-- (2.69726, 0.89)
-- (2.68852, 0.88)
-- (2.67979, 0.87)
-- (2.67107, 0.86)
-- (2.66237, 0.85)
-- (2.65368, 0.84)
-- (2.64501, 0.83)
-- (2.63635, 0.82)
-- (2.62771, 0.81)
-- (2.61909, 0.8)
-- (2.61048, 0.79)
-- (2.60189, 0.78)
-- (2.59331, 0.77)
-- (2.58475, 0.76)
-- (2.57621, 0.75)
-- (2.56769, 0.74)
-- (2.55918, 0.73)
-- (2.55069, 0.72)
-- (2.54222, 0.71)
-- (2.53377, 0.7)
-- (2.52533, 0.69)
-- (2.51692, 0.68)
-- (2.50852, 0.67)
-- (2.50014, 0.66)
-- (2.49178, 0.65)
-- (2.48344, 0.64)
-- (2.47512, 0.63)
-- (2.46682, 0.62)
-- (2.45854, 0.61)
-- (2.45029, 0.6)
-- (2.44205, 0.59)
-- (2.43383, 0.58)
-- (2.42563, 0.57)
-- (2.41746, 0.56)
-- (2.4093, 0.55)
-- (2.40117, 0.54)
-- (2.39306, 0.53)
-- (2.38498, 0.52)
-- (2.37691, 0.51)
-- (2.36887, 0.5)
-- (2.36085, 0.49)
-- (2.35285, 0.48)
-- (2.34488, 0.47)
-- (2.33693, 0.46)
-- (2.32901, 0.45)
-- (2.32111, 0.44)
-- (2.31323, 0.43)
-- (2.30538, 0.42)
-- (2.29755, 0.41)
-- (2.28975, 0.4)
-- (2.28197, 0.39)
-- (2.27422, 0.38)
-- (2.26649, 0.37)
-- (2.25879, 0.36)
-- (2.25111, 0.35)
-- (2.24347, 0.34)
-- (2.23584, 0.33)
-- (2.22825, 0.32)
-- (2.22068, 0.31)
-- (2.21313, 0.3)
-- (2.20562, 0.29)
-- (2.19813, 0.28)
-- (2.19067, 0.27)
-- (2.18324, 0.26)
-- (2.17583, 0.25)
-- (2.16845, 0.24)
-- (2.1611, 0.23)
-- (2.15378, 0.22)
-- (2.14649, 0.21)
-- (2.13922, 0.2)
-- (2.13198, 0.19)
-- (2.12477, 0.18)
-- (2.11759, 0.17)
-- (2.11044, 0.16)
-- (2.10332, 0.15)
-- (2.09623, 0.14)
-- (2.08916, 0.13)
-- (2.08213, 0.12)
-- (2.07512, 0.11)
-- (2.06815, 0.1)
-- (2.0612, 0.09)
-- (2.05428, 0.08)
-- (2.04739, 0.07)
-- (2.04053, 0.06)
-- (2.0337, 0.05)
-- (2.0269, 0.04)
-- (2.02013, 0.03)
-- (2.01339, 0.02)
-- (2.00668, 0.01)
-- (2, 0)
-- cycle;
   \draw[very thin,dashed,-,gray!20]             (-1, -0.01)-- (-1, 2.5);
  \draw[very thin,-,gray!40] (-0, -0.01)-- (-0, 2.5);
  \draw[very thin,dashed,-,gray!20]             (1, -0.01) -- (1, 2.5);
  \draw[very thin,dashed,-,gray!20]             (2, -0.01) -- (2, 2.5);
  \draw[very thin,dashed,-,gray!20]             (3, -0.01) -- (3, 2.5);
  \draw[very thin, dashed,-,gray!20]  (-1.9, 0.5) -- (3.9, 0.5);
  \draw[very thin, -,gray!20]  (-0.02, 0.5) -- (0.02, 0.5);
  \draw[very thin, dashed,-,gray!20]  (-1.9, 1)   -- (3.9, 1);
  \draw[very thin, dashed,-,gray!20]  (-1.9, 1.5) -- (3.9, 1.5);
  \draw[very thin, dashed,-,gray!20]  (-1.9, 2.0) -- (3.9, 2.0);
\end{axis}
\end{tikzpicture}
